On the Maximum Flatness Factor over Unimodular Lattices

The theta series of a lattice is a power series that characterizes the number of lattice vectors at certain norms. It is closely related to a critical quantity widely used in physical layer security and cryptography, known as the flatness factor, or equivalently, the smoothing parameter of a lattice. Both fields raise the fundamental question of determining the (globally) maximum theta series over a particular set of volume-one lattices, namely, the stable lattices. In this work, we present a property of unimodular lattices, a subfamily of stable lattices, to verify that the integer lattice $\mathbb{Z}^{n}$ achieves the largest possible value of theta series over the set of unimodular lattices. This result advances the resolution of the open question, suggesting that any unimodular lattice, except those isomorphic to $\mathbb{Z}^{n}$, has a strictly smaller theta series than that of $\mathbb{Z}^{n}$. Our techniques are mainly based on studying the ratio of the theta series of a unimodular lattice to the theta series of $\mathbb{Z}^n$, called the theta series ratio. Consequently, all the findings concerning the theta series of a lattice extend to its flatness factor. Therefore, our results have applications to the Gaussian wiretap channel, the reverse Minkowski theorem, and lattice-based cryptography.

==> figs/best_secrecy_gain_bordered_double_circulant_n6_U-shaped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}  

\begin{axis}[%
width=8.35cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.20cm}, at={(axis cs: 0.13,0.94)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t\in [0,1]$},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.90,
ymax=1.03,
% ylabel style={font=\color{white!15!black}},
% ylabel={secrecy ratio},
ytick style={color=black},
]
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 0	1\\
% 0.001	1.00000000024925\\
% 0.002	1.00000000198801\\
% 0.003	1.00000000668934\\
% 0.004	1.00000001580838\\
% 0.005	1.00000003078242\\
% 0.006	1.00000005303092\\
% 0.007	1.00000008395557\\
% 0.008	1.00000012494034\\
% 0.009	1.00000017735149\\
% 0.01	1.00000024253769\\
% 0.011	1.00000032182997\\
% 0.012	1.00000041654187\\
% 0.013	1.00000052796938\\
% 0.014	1.00000065739109\\
% 0.015	1.00000080606813\\
% 0.016	1.00000097524434\\
% 0.017	1.00000116614618\\
% 0.018	1.00000137998291\\
% 0.019	1.00000161794652\\
% 0.02	1.00000188121188\\
% 0.021	1.0000021709367\\
% 0.022	1.00000248826164\\
% 0.023	1.00000283431032\\
% 0.024	1.00000321018939\\
% 0.025	1.00000361698856\\
% 0.026	1.00000405578068\\
% 0.027	1.00000452762175\\
% 0.028	1.00000503355098\\
% 0.029	1.00000557459084\\
% 0.03	1.00000615174714\\
% 0.031	1.00000676600901\\
% 0.032	1.00000741834902\\
% 0.033	1.00000810972318\\
% 0.034	1.00000884107101\\
% 0.035	1.0000096133156\\
% 0.036	1.00001042736362\\
% 0.037	1.00001128410541\\
% 0.038	1.00001218441501\\
% 0.039	1.00001312915022\\
% 0.04	1.00001411915264\\
% 0.041	1.00001515524771\\
% 0.042	1.00001623824479\\
% 0.043	1.00001736893719\\
% 0.044	1.00001854810221\\
% 0.045	1.00001977650122\\
% 0.046	1.00002105487969\\
% 0.047	1.00002238396724\\
% 0.048	1.00002376447769\\
% 0.049	1.00002519710913\\
% 0.05	1.00002668254395\\
% 0.051	1.0000282214489\\
% 0.052	1.00002981447513\\
% 0.053	1.00003146225826\\
% 0.054	1.00003316541842\\
% 0.055	1.00003492456029\\
% 0.056	1.0000367402732\\
% 0.057	1.0000386131311\\
% 0.058	1.00004054369269\\
% 0.059	1.00004253250142\\
% 0.06	1.00004458008559\\
% 0.061	1.00004668695833\\
% 0.062	1.00004885361774\\
% 0.063	1.00005108054688\\
% 0.064	1.00005336821382\\
% 0.065	1.00005571707175\\
% 0.066	1.00005812755898\\
% 0.067	1.000060600099\\
% 0.068	1.00006313510056\\
% 0.069	1.00006573295768\\
% 0.07	1.00006839404975\\
% 0.071	1.00007111874154\\
% 0.072	1.0000739073833\\
% 0.073	1.00007676031077\\
% 0.074	1.00007967784524\\
% 0.075	1.00008266029365\\
% 0.076	1.00008570794856\\
% 0.077	1.00008882108829\\
% 0.078	1.00009199997692\\
% 0.079	1.00009524486437\\
% 0.08	1.00009855598641\\
% 0.081	1.0001019335648\\
% 0.082	1.00010537780724\\
% 0.083	1.00010888890752\\
% 0.084	1.00011246704549\\
% 0.085	1.0001161123872\\
% 0.086	1.00011982508486\\
% 0.087	1.00012360527699\\
% 0.088	1.00012745308839\\
% 0.089	1.00013136863027\\
% 0.09	1.00013535200025\\
% 0.091	1.00013940328242\\
% 0.092	1.00014352254745\\
% 0.093	1.00014770985256\\
% 0.094	1.00015196524165\\
% 0.095	1.00015628874532\\
% 0.096	1.00016068038091\\
% 0.097	1.00016514015262\\
% 0.098	1.00016966805148\\
% 0.099	1.00017426405548\\
% 0.1	1.00017892812956\\
% 0.101	1.00018366022573\\
% 0.102	1.00018846028309\\
% 0.103	1.00019332822788\\
% 0.104	1.00019826397358\\
% 0.105	1.00020326742089\\
% 0.106	1.00020833845786\\
% 0.107	1.00021347695992\\
% 0.108	1.00021868278993\\
% 0.109	1.00022395579824\\
% 0.11	1.00022929582275\\
% 0.111	1.00023470268895\\
% 0.112	1.00024017621003\\
% 0.113	1.00024571618685\\
% 0.114	1.0002513224081\\
% 0.115	1.00025699465026\\
% 0.116	1.00026273267772\\
% 0.117	1.00026853624281\\
% 0.118	1.00027440508589\\
% 0.119	1.00028033893535\\
% 0.12	1.00028633750771\\
% 0.121	1.0002924005077\\
% 0.122	1.00029852762824\\
% 0.123	1.00030471855058\\
% 0.124	1.0003109729443\\
% 0.125	1.0003172904674\\
% 0.126	1.00032367076635\\
% 0.127	1.00033011347614\\
% 0.128	1.00033661822036\\
% 0.129	1.00034318461123\\
% 0.13	1.00034981224966\\
% 0.131	1.00035650072536\\
% 0.132	1.00036324961681\\
% 0.133	1.0003700584914\\
% 0.134	1.00037692690545\\
% 0.135	1.00038385440427\\
% 0.136	1.00039084052223\\
% 0.137	1.0003978847828\\
% 0.138	1.00040498669864\\
% 0.139	1.00041214577163\\
% 0.14	1.00041936149293\\
% 0.141	1.00042663334308\\
% 0.142	1.00043396079199\\
% 0.143	1.00044134329908\\
% 0.144	1.00044878031325\\
% 0.145	1.00045627127303\\
% 0.146	1.00046381560657\\
% 0.147	1.00047141273173\\
% 0.148	1.00047906205616\\
% 0.149	1.00048676297729\\
% 0.15	1.00049451488248\\
% 0.151	1.00050231714901\\
% 0.152	1.00051016914418\\
% 0.153	1.00051807022534\\
% 0.154	1.00052601973997\\
% 0.155	1.00053401702575\\
% 0.156	1.00054206141058\\
% 0.157	1.0005501522127\\
% 0.158	1.0005582887407\\
% 0.159	1.00056647029358\\
% 0.16	1.00057469616085\\
% 0.161	1.00058296562257\\
% 0.162	1.0005912779494\\
% 0.163	1.00059963240266\\
% 0.164	1.00060802823443\\
% 0.165	1.00061646468755\\
% 0.166	1.00062494099573\\
% 0.167	1.00063345638359\\
% 0.168	1.00064201006672\\
% 0.169	1.00065060125176\\
% 0.17	1.00065922913643\\
% 0.171	1.0006678929096\\
% 0.172	1.00067659175139\\
% 0.173	1.00068532483318\\
% 0.174	1.00069409131769\\
% 0.175	1.00070289035905\\
% 0.176	1.00071172110286\\
% 0.177	1.00072058268622\\
% 0.178	1.00072947423786\\
% 0.179	1.00073839487812\\
% 0.18	1.00074734371908\\
% 0.181	1.00075631986457\\
% 0.182	1.00076532241027\\
% 0.183	1.00077435044376\\
% 0.184	1.00078340304457\\
% 0.185	1.00079247928425\\
% 0.186	1.00080157822644\\
% 0.187	1.00081069892691\\
% 0.188	1.00081984043366\\
% 0.189	1.00082900178695\\
% 0.19	1.00083818201937\\
% 0.191	1.00084738015589\\
% 0.192	1.00085659521397\\
% 0.193	1.00086582620356\\
% 0.194	1.0008750721272\\
% 0.195	1.00088433198009\\
% 0.196	1.0008936047501\\
% 0.197	1.00090288941792\\
% 0.198	1.00091218495702\\
% 0.199	1.0009214903338\\
% 0.2	1.00093080450761\\
% 0.201	1.00094012643082\\
% 0.202	1.00094945504887\\
% 0.203	1.00095878930036\\
% 0.204	1.00096812811711\\
% 0.205	1.0009774704242\\
% 0.206	1.00098681514003\\
% 0.207	1.00099616117642\\
% 0.208	1.00100550743865\\
% 0.209	1.00101485282553\\
% 0.21	1.00102419622945\\
% 0.211	1.00103353653644\\
% 0.212	1.00104287262627\\
% 0.213	1.00105220337247\\
% 0.214	1.00106152764243\\
% 0.215	1.00107084429744\\
% 0.216	1.00108015219274\\
% 0.217	1.00108945017763\\
% 0.218	1.00109873709549\\
% 0.219	1.00110801178387\\
% 0.22	1.00111727307455\\
% 0.221	1.00112651979358\\
% 0.222	1.00113575076137\\
% 0.223	1.00114496479275\\
% 0.224	1.00115416069704\\
% 0.225	1.00116333727808\\
% 0.226	1.00117249333433\\
% 0.227	1.00118162765893\\
% 0.228	1.00119073903974\\
% 0.229	1.00119982625944\\
% 0.23	1.00120888809556\\
% 0.231	1.00121792332056\\
% 0.232	1.0012269307019\\
% 0.233	1.00123590900209\\
% 0.234	1.00124485697878\\
% 0.235	1.00125377338477\\
% 0.236	1.00126265696816\\
% 0.237	1.00127150647232\\
% 0.238	1.00128032063603\\
% 0.239	1.0012890981935\\
% 0.24	1.00129783787445\\
% 0.241	1.00130653840419\\
% 0.242	1.00131519850365\\
% 0.243	1.00132381688947\\
% 0.244	1.00133239227406\\
% 0.245	1.00134092336566\\
% 0.246	1.00134940886841\\
% 0.247	1.00135784748242\\
% 0.248	1.00136623790381\\
% 0.249	1.00137457882481\\
% 0.25	1.0013828689338\\
% 0.251	1.00139110691539\\
% 0.252	1.00139929145047\\
% 0.253	1.00140742121628\\
% 0.254	1.0014154948865\\
% 0.255	1.00142351113127\\
% 0.256	1.0014314686173\\
% 0.257	1.00143936600789\\
% 0.258	1.00144720196303\\
% 0.259	1.00145497513948\\
% 0.26	1.00146268419077\\
% 0.261	1.00147032776733\\
% 0.262	1.00147790451653\\
% 0.263	1.00148541308275\\
% 0.264	1.00149285210743\\
% 0.265	1.00150022022915\\
% 0.266	1.00150751608371\\
% 0.267	1.00151473830417\\
% 0.268	1.00152188552093\\
% 0.269	1.00152895636177\\
% 0.27	1.00153594945197\\
% 0.271	1.00154286341431\\
% 0.272	1.00154969686921\\
% 0.273	1.00155644843472\\
% 0.274	1.00156311672662\\
% 0.275	1.00156970035852\\
% 0.276	1.00157619794185\\
% 0.277	1.00158260808601\\
% 0.278	1.00158892939837\\
% 0.279	1.00159516048436\\
% 0.28	1.00160129994755\\
% 0.281	1.0016073463897\\
% 0.282	1.00161329841083\\
% 0.283	1.00161915460927\\
% 0.284	1.00162491358177\\
% 0.285	1.00163057392353\\
% 0.286	1.00163613422826\\
% 0.287	1.00164159308827\\
% 0.288	1.00164694909454\\
% 0.289	1.00165220083677\\
% 0.29	1.00165734690343\\
% 0.291	1.00166238588188\\
% 0.292	1.00166731635839\\
% 0.293	1.00167213691821\\
% 0.294	1.00167684614567\\
% 0.295	1.00168144262421\\
% 0.296	1.00168592493645\\
% 0.297	1.00169029166431\\
% 0.298	1.00169454138899\\
% 0.299	1.0016986726911\\
% 0.3	1.00170268415072\\
% 0.301	1.00170657434743\\
% 0.302	1.00171034186044\\
% 0.303	1.00171398526857\\
% 0.304	1.00171750315042\\
% 0.305	1.00172089408434\\
% 0.306	1.00172415664857\\
% 0.307	1.00172728942126\\
% 0.308	1.00173029098057\\
% 0.309	1.00173315990472\\
% 0.31	1.00173589477206\\
% 0.311	1.00173849416112\\
% 0.312	1.00174095665072\\
% 0.313	1.00174328081999\\
% 0.314	1.00174546524849\\
% 0.315	1.00174750851622\\
% 0.316	1.00174940920372\\
% 0.317	1.00175116589214\\
% 0.318	1.0017527771633\\
% 0.319	1.00175424159974\\
% 0.32	1.00175555778483\\
% 0.321	1.0017567243028\\
% 0.322	1.00175773973882\\
% 0.323	1.00175860267907\\
% 0.324	1.00175931171081\\
% 0.325	1.00175986542245\\
% 0.326	1.00176026240359\\
% 0.327	1.00176050124513\\
% 0.328	1.00176058053931\\
% 0.329	1.00176049887979\\
% 0.33	1.00176025486172\\
% 0.331	1.00175984708179\\
% 0.332	1.00175927413831\\
% 0.333	1.00175853463129\\
% 0.334	1.00175762716249\\
% 0.335	1.00175655033551\\
% 0.336	1.00175530275581\\
% 0.337	1.00175388303085\\
% 0.338	1.00175228977009\\
% 0.339	1.00175052158511\\
% 0.34	1.00174857708965\\
% 0.341	1.00174645489968\\
% 0.342	1.00174415363349\\
% 0.343	1.00174167191173\\
% 0.344	1.0017390083575\\
% 0.345	1.00173616159639\\
% 0.346	1.00173313025661\\
% 0.347	1.00172991296897\\
% 0.348	1.00172650836704\\
% 0.349	1.00172291508715\\
% 0.35	1.0017191317685\\
% 0.351	1.00171515705319\\
% 0.352	1.00171098958634\\
% 0.353	1.00170662801612\\
% 0.354	1.00170207099384\\
% 0.355	1.001697317174\\
% 0.356	1.00169236521436\\
% 0.357	1.00168721377605\\
% 0.358	1.00168186152359\\
% 0.359	1.00167630712497\\
% 0.36	1.00167054925174\\
% 0.361	1.00166458657906\\
% 0.362	1.00165841778578\\
% 0.363	1.00165204155451\\
% 0.364	1.00164545657167\\
% 0.365	1.0016386615276\\
% 0.366	1.00163165511659\\
% 0.367	1.00162443603695\\
% 0.368	1.00161700299112\\
% 0.369	1.00160935468571\\
% 0.37	1.00160148983156\\
% 0.371	1.00159340714384\\
% 0.372	1.00158510534209\\
% 0.373	1.00157658315033\\
% 0.374	1.00156783929708\\
% 0.375	1.00155887251546\\
% 0.376	1.00154968154326\\
% 0.377	1.00154026512302\\
% 0.378	1.00153062200205\\
% 0.379	1.00152075093257\\
% 0.38	1.00151065067174\\
% 0.381	1.00150031998172\\
% 0.382	1.00148975762979\\
% 0.383	1.00147896238837\\
% 0.384	1.0014679330351\\
% 0.385	1.00145666835294\\
% 0.386	1.00144516713021\\
% 0.387	1.00143342816069\\
% 0.388	1.00142145024366\\
% 0.389	1.00140923218398\\
% 0.39	1.00139677279218\\
% 0.391	1.00138407088451\\
% 0.392	1.00137112528302\\
% 0.393	1.00135793481563\\
% 0.394	1.0013444983162\\
% 0.395	1.00133081462461\\
% 0.396	1.00131688258681\\
% 0.397	1.00130270105493\\
% 0.398	1.00128826888731\\
% 0.399	1.00127358494858\\
% 0.4	1.00125864810978\\
% 0.401	1.00124345724835\\
% 0.402	1.00122801124828\\
% 0.403	1.00121230900012\\
% 0.404	1.00119634940111\\
% 0.405	1.00118013135519\\
% 0.406	1.00116365377313\\
% 0.407	1.00114691557256\\
% 0.408	1.00112991567808\\
% 0.409	1.00111265302128\\
% 0.41	1.00109512654087\\
% 0.411	1.00107733518273\\
% 0.412	1.00105927789997\\
% 0.413	1.001040953653\\
% 0.414	1.00102236140964\\
% 0.415	1.00100350014516\\
% 0.416	1.00098436884235\\
% 0.417	1.00096496649164\\
% 0.418	1.00094529209109\\
% 0.419	1.00092534464655\\
% 0.42	1.00090512317167\\
% 0.421	1.00088462668803\\
% 0.422	1.00086385422516\\
% 0.423	1.00084280482064\\
% 0.424	1.00082147752017\\
% 0.425	1.00079987137764\\
% 0.426	1.00077798545523\\
% 0.427	1.00075581882343\\
% 0.428	1.00073337056118\\
% 0.429	1.00071063975588\\
% 0.43	1.00068762550352\\
% 0.431	1.00066432690872\\
% 0.432	1.00064074308482\\
% 0.433	1.00061687315393\\
% 0.434	1.00059271624705\\
% 0.435	1.00056827150411\\
% 0.436	1.00054353807404\\
% 0.437	1.00051851511489\\
% 0.438	1.00049320179384\\
% 0.439	1.00046759728733\\
% 0.44	1.00044170078111\\
% 0.441	1.00041551147034\\
% 0.442	1.0003890285596\\
% 0.443	1.00036225126307\\
% 0.444	1.0003351788045\\
% 0.445	1.00030781041737\\
% 0.446	1.0002801453449\\
% 0.447	1.00025218284018\\
% 0.448	1.00022392216622\\
% 0.449	1.00019536259601\\
% 0.45	1.00016650341265\\
% 0.451	1.00013734390937\\
% 0.452	1.00010788338963\\
% 0.453	1.0000781211672\\
% 0.454	1.00004805656625\\
% 0.455	1.00001768892137\\
% 0.456	0.999987017577748\\
% 0.457	0.999956041891137\\
% 0.458	0.99992476122801\\
% 0.459	0.999893174965604\\
% 0.46	0.999861282492008\\
% 0.461	0.999829083206237\\
% 0.462	0.999796576518314\\
% 0.463	0.999763761849343\\
% 0.464	0.999730638631595\\
% 0.465	0.99969720630858\\
% 0.466	0.999663464335127\\
% 0.467	0.999629412177466\\
% 0.468	0.999595049313306\\
% 0.469	0.99956037523191\\
% 0.47	0.999525389434179\\
% 0.471	0.999490091432733\\
% 0.472	0.999454480751982\\
% 0.473	0.999418556928218\\
% 0.474	0.999382319509685\\
% 0.475	0.999345768056662\\
% 0.476	0.999308902141546\\
% 0.477	0.99927172134893\\
% 0.478	0.999234225275684\\
% 0.479	0.999196413531035\\
% 0.48	0.99915828573665\\
% 0.481	0.999119841526714\\
% 0.482	0.999081080548017\\
% 0.483	0.999042002460027\\
% 0.484	0.99900260693498\\
% 0.485	0.998962893657954\\
% 0.486	0.99892286232696\\
% 0.487	0.998882512653016\\
% 0.488	0.998841844360232\\
% 0.489	0.998800857185895\\
% 0.49	0.998759550880551\\
% 0.491	0.998717925208082\\
% 0.492	0.998675979945797\\
% 0.493	0.998633714884513\\
% 0.494	0.998591129828635\\
% 0.495	0.998548224596243\\
% 0.496	0.998504999019176\\
% 0.497	0.998461452943114\\
% 0.498	0.998417586227664\\
% 0.499	0.998373398746444\\
% 0.5	0.998328890387165\\
% 0.501	0.998284061051723\\
% 0.502	0.998238910656276\\
% 0.503	0.998193439131333\\
% 0.504	0.99814764642184\\
% 0.505	0.998101532487266\\
% 0.506	0.998055097301686\\
% 0.507	0.998008340853871\\
% 0.508	0.99796126314737\\
% 0.509	0.997913864200602\\
% 0.51	0.99786614404694\\
% 0.511	0.997818102734795\\
% 0.512	0.997769740327708\\
% 0.513	0.997721056904437\\
% 0.514	0.997672052559044\\
% 0.515	0.99762272740098\\
% 0.516	0.997573081555177\\
% 0.517	0.997523115162139\\
% 0.518	0.997472828378023\\
% 0.519	0.997422221374734\\
% 0.52	0.997371294340011\\
% 0.521	0.997320047477522\\
% 0.522	0.997268481006946\\
% 0.523	0.997216595164068\\
% 0.524	0.997164390200869\\
% 0.525	0.997111866385615\\
% 0.526	0.997059024002949\\
% 0.527	0.997005863353982\\
% 0.528	0.996952384756384\\
% 0.529	0.996898588544474\\
% 0.53	0.996844475069316\\
% 0.531	0.996790044698809\\
% 0.532	0.996735297817777\\
% 0.533	0.996680234828068\\
% 0.534	0.996624856148639\\
% 0.535	0.996569162215657\\
% 0.536	0.996513153482589\\
% 0.537	0.996456830420295\\
% 0.538	0.996400193517126\\
% 0.539	0.996343243279013\\
% 0.54	0.996285980229568\\
% 0.541	0.996228404910177\\
% 0.542	0.996170517880091\\
% 0.543	0.996112319716531\\
% 0.544	0.996053811014776\\
% 0.545	0.995994992388263\\
% 0.546	0.995935864468683\\
% 0.547	0.995876427906081\\
% 0.548	0.995816683368949\\
% 0.549	0.995756631544326\\
% 0.55	0.995696273137897\\
% 0.551	0.995635608874091\\
% 0.552	0.99557463949618\\
% 0.553	0.995513365766376\\
% 0.554	0.995451788465934\\
% 0.555	0.995389908395252\\
% 0.556	0.995327726373968\\
% 0.557	0.995265243241062\\
% 0.558	0.99520245985496\\
% 0.559	0.995139377093633\\
% 0.56	0.995075995854698\\
% 0.561	0.995012317055521\\
% 0.562	0.994948341633321\\
% 0.563	0.994884070545273\\
% 0.564	0.994819504768609\\
% 0.565	0.994754645300723\\
% 0.566	0.994689493159277\\
% 0.567	0.994624049382305\\
% 0.568	0.994558315028314\\
% 0.569	0.994492291176396\\
% 0.57	0.994425978926329\\
% 0.571	0.994359379398686\\
% 0.572	0.99429249373494\\
% 0.573	0.994225323097574\\
% 0.574	0.994157868670184\\
% 0.575	0.994090131657592\\
% 0.576	0.994022113285951\\
% 0.577	0.993953814802857\\
% 0.578	0.993885237477455\\
% 0.579	0.993816382600553\\
% 0.58	0.993747251484729\\
% 0.581	0.993677845464443\\
% 0.582	0.993608165896148\\
% 0.583	0.993538214158404\\
% 0.584	0.99346799165199\\
% 0.585	0.99339749980001\\
% 0.586	0.993326740048018\\
% 0.587	0.993255713864123\\
% 0.588	0.993184422739106\\
% 0.589	0.993112868186535\\
% 0.59	0.993041051742882\\
% 0.591	0.992968974967636\\
% 0.592	0.992896639443421\\
% 0.593	0.992824046776112\\
% 0.594	0.992751198594956\\
% 0.595	0.992678096552686\\
% 0.596	0.99260474232564\\
% 0.597	0.992531137613882\\
% 0.598	0.992457284141322\\
% 0.599	0.992383183655835\\
% 0.6	0.992308837929384\\
% 0.601	0.992234248758135\\
% 0.602	0.992159417962591\\
% 0.603	0.992084347387703\\
% 0.604	0.992009038903\\
% 0.605	0.99193349440271\\
% 0.606	0.991857715805886\\
% 0.607	0.991781705056533\\
% 0.608	0.991705464123728\\
% 0.609	0.991628995001752\\
% 0.61	0.991552299710216\\
% 0.611	0.991475380294186\\
% 0.612	0.991398238824315\\
% 0.613	0.99132087739697\\
% 0.614	0.99124329813436\\
% 0.615	0.991165503184672\\
% 0.616	0.991087494722196\\
% 0.617	0.991009274947462\\
% 0.618	0.990930846087367\\
% 0.619	0.990852210395314\\
% 0.62	0.99077337015134\\
% 0.621	0.990694327662258\\
% 0.622	0.990615085261783\\
% 0.623	0.990535645310678\\
% 0.624	0.990456010196884\\
% 0.625	0.990376182335658\\
% 0.626	0.990296164169718\\
% 0.627	0.990215958169372\\
% 0.628	0.990135566832668\\
% 0.629	0.990054992685526\\
% 0.63	0.989974238281886\\
% 0.631	0.989893306203848\\
% 0.632	0.989812199061813\\
% 0.633	0.989730919494631\\
% 0.634	0.989649470169743\\
% 0.635	0.989567853783328\\
% 0.636	0.989486073060449\\
% 0.637	0.9894041307552\\
% 0.638	0.989322029650854\\
% 0.639	0.989239772560013\\
% 0.64	0.98915736232476\\
% 0.641	0.989074801816803\\
% 0.642	0.988992093937636\\
% 0.643	0.988909241618684\\
% 0.644	0.988826247821462\\
% 0.645	0.988743115537724\\
% 0.646	0.988659847789626\\
% 0.647	0.988576447629877\\
% 0.648	0.988492918141895\\
% 0.649	0.988409262439972\\
% 0.65	0.988325483669427\\
% 0.651	0.988241585006771\\
% 0.652	0.988157569659865\\
% 0.653	0.988073440868086\\
% 0.654	0.987989201902486\\
% 0.655	0.987904856065961\\
% 0.656	0.987820406693414\\
% 0.657	0.98773585715192\\
% 0.658	0.987651210840901\\
% 0.659	0.987566471192286\\
% 0.66	0.987481641670685\\
% 0.661	0.987396725773561\\
% 0.662	0.987311727031402\\
% 0.663	0.98722664900789\\
% 0.664	0.987141495300082\\
% 0.665	0.987056269538582\\
% 0.666	0.986970975387716\\
% 0.667	0.986885616545717\\
% 0.668	0.986800196744893\\
% 0.669	0.986714719751821\\
% 0.67	0.986629189367518\\
% 0.671	0.986543609427626\\
% 0.672	0.986457983802601\\
% 0.673	0.986372316397894\\
% 0.674	0.986286611154139\\
% 0.675	0.986200872047343\\
% 0.676	0.986115103089069\\
% 0.677	0.986029308326636\\
% 0.678	0.985943491843304\\
% 0.679	0.985857657758469\\
% 0.68	0.985771810227859\\
% 0.681	0.985685953443731\\
% 0.682	0.985600091635065\\
% 0.683	0.985514229067768\\
% 0.684	0.985428370044869\\
% 0.685	0.985342518906726\\
% 0.686	0.985256680031226\\
% 0.687	0.98517085783399\\
% 0.688	0.985085056768582\\
% 0.689	0.984999281326716\\
% 0.69	0.984913536038462\\
% 0.691	0.984827825472463\\
% 0.692	0.984742154236143\\
% 0.693	0.984656526975923\\
% 0.694	0.984570948377436\\
% 0.695	0.984485423165745\\
% 0.696	0.984399956105564\\
% 0.697	0.984314552001476\\
% 0.698	0.984229215698154\\
% 0.699	0.984143952080592\\
% 0.7	0.984058766074324\\
% 0.701	0.983973662645653\\
% 0.702	0.983888646801886\\
% 0.703	0.983803723591557\\
% 0.704	0.983718898104665\\
% 0.705	0.983634175472908\\
% 0.706	0.983549560869921\\
% 0.707	0.983465059511512\\
% 0.708	0.983380676655903\\
% 0.709	0.983296417603975\\
% 0.71	0.983212287699509\\
% 0.711	0.983128292329434\\
% 0.712	0.983044436924077\\
% 0.713	0.982960726957409\\
% 0.714	0.982877167947302\\
% 0.715	0.98279376545578\\
% 0.716	0.982710525089278\\
% 0.717	0.982627452498899\\
% 0.718	0.982544553380673\\
% 0.719	0.982461833475826\\
% 0.72	0.982379298571038\\
% 0.721	0.982296954498716\\
% 0.722	0.982214807137258\\
% 0.723	0.982132862411329\\
% 0.724	0.982051126292135\\
% 0.725	0.981969604797697\\
% 0.726	0.98188830399313\\
% 0.727	0.981807229990926\\
% 0.728	0.981726388951237\\
% 0.729	0.981645787082158\\
% 0.73	0.981565430640017\\
% 0.731	0.981485325929671\\
% 0.732	0.981405479304791\\
% 0.733	0.981325897168161\\
% 0.734	0.981246585971978\\
% 0.735	0.981167552218152\\
% 0.736	0.98108880245861\\
% 0.737	0.981010343295601\\
% 0.738	0.980932181382005\\
% 0.739	0.980854323421647\\
% 0.74	0.980776776169609\\
% 0.741	0.980699546432549\\
% 0.742	0.98062264106902\\
% 0.743	0.980546066989792\\
% 0.744	0.980469831158181\\
% 0.745	0.980393940590375\\
% 0.746	0.980318402355763\\
% 0.747	0.980243223577277\\
% 0.748	0.980168411431726\\
% 0.749	0.980093973150133\\
% 0.75	0.980019916018084\\
% 0.751	0.979946247376074\\
% 0.752	0.979872974619854\\
% 0.753	0.979800105200788\\
% 0.754	0.979727646626207\\
% 0.755	0.979655606459771\\
% 0.756	0.979583992321831\\
% 0.757	0.979512811889796\\
% 0.758	0.979442072898498\\
% 0.759	0.979371783140576\\
% 0.76	0.979301950466843\\
% 0.761	0.979232582786671\\
% 0.762	0.979163688068371\\
% 0.763	0.979095274339586\\
% 0.764	0.979027349687679\\
% 0.765	0.978959922260125\\
% 0.766	0.978893000264915\\
% 0.767	0.978826591970954\\
% 0.768	0.97876070570847\\
% 0.769	0.97869534986942\\
% 0.77	0.978630532907907\\
% 0.771	0.978566263340597\\
% 0.772	0.97850254974714\\
% 0.773	0.978439400770597\\
% 0.774	0.978376825117865\\
% 0.775	0.978314831560118\\
% 0.776	0.978253428933241\\
% 0.777	0.978192626138269\\
% 0.778	0.978132432141839\\
% 0.779	0.97807285597664\\
% 0.78	0.978013906741863\\
% 0.781	0.977955593603666\\
% 0.782	0.977897925795633\\
% 0.783	0.977840912619246\\
% 0.784	0.977784563444359\\
% 0.785	0.977728887709666\\
% 0.786	0.977673894923194\\
% 0.787	0.977619594662784\\
% 0.788	0.977565996576584\\
% 0.789	0.977513110383541\\
% 0.79	0.977460945873907\\
% 0.791	0.977409512909742\\
% 0.792	0.977358821425424\\
% 0.793	0.977308881428164\\
% 0.794	0.97725970299853\\
% 0.795	0.977211296290965\\
% 0.796	0.977163671534328\\
% 0.797	0.977116839032416\\
% 0.798	0.977070809164517\\
% 0.799	0.977025592385949\\
% 0.8	0.97698119922861\\
% 0.801	0.976937640301541\\
% 0.802	0.976894926291479\\
% 0.803	0.976853067963429\\
% 0.804	0.976812076161236\\
% 0.805	0.976771961808161\\
% 0.806	0.976732735907464\\
% 0.807	0.976694409542993\\
% 0.808	0.976656993879781\\
% 0.809	0.976620500164638\\
% 0.81	0.976584939726764\\
% 0.811	0.976550323978356\\
% 0.812	0.976516664415225\\
% 0.813	0.976483972617416\\
% 0.814	0.976452260249839\\
% 0.815	0.976421539062901\\
% 0.816	0.976391820893144\\
% 0.817	0.97636311766389\\
% 0.818	0.976335441385894\\
% 0.819	0.976308804157994\\
% 0.82	0.976283218167782\\
% 0.821	0.976258695692261\\
% 0.822	0.976235249098527\\
% 0.823	0.976212890844444\\
% 0.824	0.97619163347933\\
% 0.825	0.976171489644643\\
% 0.826	0.976152472074684\\
% 0.827	0.976134593597294\\
% 0.828	0.976117867134562\\
% 0.829	0.976102305703538\\
% 0.83	0.976087922416951\\
% 0.831	0.976074730483928\\
% 0.832	0.976062743210733\\
% 0.833	0.976051974001493\\
% 0.834	0.976042436358937\\
% 0.835	0.976034143885142\\
% 0.836	0.976027110282287\\
% 0.837	0.976021349353398\\
% 0.838	0.976016875003113\\
% 0.839	0.976013701238443\\
% 0.84	0.97601184216954\\
% 0.841	0.97601131201047\\
% 0.842	0.976012125079986\\
% 0.843	0.976014295802311\\
% 0.844	0.976017838707918\\
% 0.845	0.976022768434323\\
% 0.846	0.976029099726863\\
% 0.847	0.976036847439502\\
% 0.848	0.976046026535617\\
% 0.849	0.9760566520888\\
% 0.85	0.976068739283652\\
% 0.851	0.976082303416588\\
% 0.852	0.976097359896637\\
% 0.853	0.976113924246246\\
% 0.854	0.976132012102077\\
% 0.855	0.976151639215812\\
% 0.856	0.976172821454955\\
% 0.857	0.976195574803628\\
% 0.858	0.97621991536337\\
% 0.859	0.976245859353929\\
% 0.86	0.976273423114054\\
% 0.861	0.976302623102282\\
% 0.862	0.976333475897713\\
% 0.863	0.976365998200791\\
% 0.864	0.976400206834068\\
% 0.865	0.976436118742964\\
% 0.866	0.976473750996514\\
% 0.867	0.976513120788111\\
% 0.868	0.976554245436233\\
% 0.869	0.976597142385156\\
% 0.87	0.976641829205655\\
% 0.871	0.976688323595685\\
% 0.872	0.976736643381052\\
% 0.873	0.976786806516058\\
% 0.874	0.976838831084121\\
% 0.875	0.976892735298383\\
% 0.876	0.976948537502285\\
% 0.877	0.977006256170113\\
% 0.878	0.977065909907512\\
% 0.879	0.977127517451979\\
% 0.88	0.977191097673305\\
% 0.881	0.977256669573986\\
% 0.882	0.977324252289588\\
% 0.883	0.977393865089071\\
% 0.884	0.977465527375059\\
% 0.885	0.977539258684059\\
% 0.886	0.977615078686616\\
% 0.887	0.977693007187416\\
% 0.888	0.977773064125313\\
% 0.889	0.977855269573286\\
% 0.89	0.977939643738318\\
% 0.891	0.978026206961186\\
% 0.892	0.978114979716169\\
% 0.893	0.97820598261065\\
% 0.894	0.978299236384608\\
% 0.895	0.978394761910013\\
% 0.896	0.978492580190077\\
% 0.897	0.978592712358393\\
% 0.898	0.978695179677912\\
% 0.899	0.978800003539784\\
% 0.9	0.978907205462022\\
% 0.901	0.979016807088\\
% 0.902	0.979128830184747\\
% 0.903	0.979243296641041\\
% 0.904	0.979360228465292\\
% 0.905	0.979479647783165\\
% 0.906	0.979601576834963\\
% 0.907	0.979726037972726\\
% 0.908	0.97985305365704\\
% 0.909	0.979982646453508\\
% 0.91	0.980114839028891\\
% 0.911	0.980249654146863\\
% 0.912	0.980387114663376\\
% 0.913	0.980527243521576\\
% 0.914	0.980670063746254\\
% 0.915	0.98081559843779\\
% 0.916	0.980963870765555\\
% 0.917	0.981114903960705\\
% 0.918	0.981268721308347\\
% 0.919	0.981425346139005\\
% 0.92	0.981584801819338\\
% 0.921	0.981747111742041\\
% 0.922	0.981912299314863\\
% 0.923	0.982080387948676\\
% 0.924	0.982251401044499\\
% 0.925	0.982425361979398\\
% 0.926	0.982602294091156\\
% 0.927	0.982782220661623\\
% 0.928	0.982965164898603\\
% 0.929	0.983151149916173\\
% 0.93	0.983340198713277\\
% 0.931	0.983532334150443\\
% 0.932	0.983727578924457\\
% 0.933	0.983925955540789\\
% 0.934	0.984127486283579\\
% 0.935	0.98433219318294\\
% 0.936	0.984540097979315\\
% 0.937	0.984751222084626\\
% 0.938	0.984965586539868\\
% 0.939	0.985183211968816\\
% 0.94	0.98540411852745\\
% 0.941	0.985628325848653\\
% 0.942	0.985855852981696\\
% 0.943	0.986086718325968\\
% 0.944	0.986320939558327\\
% 0.945	0.986558533553399\\
% 0.946	0.986799516296028\\
% 0.947	0.987043902785021\\
% 0.948	0.987291706927204\\
% 0.949	0.987542941420657\\
% 0.95	0.987797617625874\\
% 0.951	0.988055745423412\\
% 0.952	0.988317333056388\\
% 0.953	0.98858238695596\\
% 0.954	0.988850911547644\\
% 0.955	0.98912290903603\\
% 0.956	0.989398379165063\\
% 0.957	0.989677318950646\\
% 0.958	0.989959722381787\\
% 0.959	0.990245580085937\\
% 0.96	0.990534878953432\\
% 0.961	0.990827601715092\\
% 0.962	0.991123726466044\\
% 0.963	0.991423226127549\\
% 0.964	0.991726067837215\\
% 0.965	0.992032212256104\\
% 0.966	0.992341612779121\\
% 0.967	0.992654214632354\\
% 0.968	0.992969953837785\\
% 0.969	0.993288756021687\\
% 0.97	0.993610535037978\\
% 0.971	0.993935191371422\\
% 0.972	0.994262610277579\\
% 0.973	0.994592659606209\\
% 0.974	0.994925187241745\\
% 0.975	0.995260018077665\\
% 0.976	0.995596950419558\\
% 0.977	0.995935751682845\\
% 0.978	0.996276153212684\\
% 0.979	0.996617844002003\\
% 0.98	0.996960463013464\\
% 0.981	0.997303589714434\\
% 0.982	0.997646732298944\\
% 0.983	0.997989312878755\\
% 0.984	0.998330648648571\\
% 0.985	0.998669927622509\\
% 0.986	0.999006176925543\\
% 0.987	0.999338220679026\\
% 0.988	0.999664623025211\\
% 0.989	0.999983609398741\\
% 0.99	1.00029295503664\\
% 0.991	1.00058982247515\\
% 0.992	1.00087051640957\\
% 0.993	1.00113009814296\\
% 0.994	1.00136174698795\\
% 0.995	1.0015556302772\\
% 0.996	1.00169672064397\\
% 0.997	1.00176002872041\\
% 0.998	1.00169804219975\\
% 0.999	1.00139432487534\\
% 1	1\\
% };
% \addlegendentry{data1}

\addplot [semithick, color=blue]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999999999625\\
0.002	0.999999999994008\\
0.003	0.999999999969686\\
0.004	0.999999999904256\\
0.005	0.999999999766408\\
0.006	0.99999999951595\\
0.007	0.999999999103842\\
0.008	0.999999998472225\\
0.009	0.999999997554453\\
0.01	0.999999996275125\\
0.011	0.999999994550109\\
0.012	0.999999992286581\\
0.013	0.999999989383051\\
0.014	0.999999985729397\\
0.015	0.999999981206892\\
0.016	0.999999975688241\\
0.017	0.999999969037606\\
0.018	0.999999961110643\\
0.019	0.999999951754529\\
0.02	0.999999940807998\\
0.021	0.999999928101368\\
0.022	0.999999913456576\\
0.023	0.999999896687209\\
0.024	0.999999877598535\\
0.025	0.999999855987537\\
0.026	0.999999831642942\\
0.027	0.999999804345257\\
0.028	0.999999773866799\\
0.029	0.999999739971727\\
0.03	0.999999702416074\\
0.031	0.999999660947785\\
0.032	0.999999615306741\\
0.033	0.999999565224798\\
0.034	0.999999510425819\\
0.035	0.999999450625703\\
0.036	0.999999385532425\\
0.037	0.99999931484606\\
0.038	0.999999238258825\\
0.039	0.999999155455106\\
0.04	0.999999066111496\\
0.041	0.999998969896825\\
0.042	0.999998866472193\\
0.043	0.999998755491009\\
0.044	0.999998636599018\\
0.045	0.999998509434337\\
0.046	0.999998373627495\\
0.047	0.999998228801454\\
0.048	0.999998074571658\\
0.049	0.999997910546054\\
0.05	0.999997736325136\\
0.051	0.999997551501973\\
0.052	0.999997355662247\\
0.053	0.999997148384285\\
0.054	0.999996929239097\\
0.055	0.999996697790405\\
0.056	0.999996453594685\\
0.057	0.999996196201194\\
0.058	0.999995925152013\\
0.059	0.999995639982075\\
0.06	0.999995340219204\\
0.061	0.999995025384148\\
0.062	0.999994694990617\\
0.063	0.999994348545317\\
0.064	0.999993985547983\\
0.065	0.999993605491419\\
0.066	0.99999320786153\\
0.067	0.999992792137358\\
0.068	0.99999235779112\\
0.069	0.999991904288243\\
0.07	0.999991431087398\\
0.071	0.999990937640539\\
0.072	0.999990423392936\\
0.073	0.999989887783213\\
0.074	0.999989330243385\\
0.075	0.999988750198891\\
0.076	0.999988147068637\\
0.077	0.999987520265024\\
0.078	0.99998686919399\\
0.079	0.999986193255047\\
0.08	0.999985491841314\\
0.081	0.999984764339558\\
0.082	0.999984010130228\\
0.083	0.999983228587493\\
0.084	0.999982419079278\\
0.085	0.999981580967305\\
0.086	0.999980713607125\\
0.087	0.999979816348158\\
0.088	0.999978888533732\\
0.089	0.999977929501116\\
0.09	0.999976938581562\\
0.091	0.999975915100339\\
0.092	0.999974858376776\\
0.093	0.999973767724292\\
0.094	0.999972642450441\\
0.095	0.999971481856946\\
0.096	0.999970285239739\\
0.097	0.999969051888997\\
0.098	0.999967781089183\\
0.099	0.999966472119081\\
0.1	0.999965124251837\\
0.101	0.999963736754997\\
0.102	0.999962308890544\\
0.103	0.999960839914936\\
0.104	0.999959329079151\\
0.105	0.999957775628715\\
0.106	0.999956178803751\\
0.107	0.999954537839011\\
0.108	0.999952851963919\\
0.109	0.999951120402607\\
0.11	0.999949342373958\\
0.111	0.99994751709164\\
0.112	0.99994564376415\\
0.113	0.999943721594849\\
0.114	0.999941749782007\\
0.115	0.999939727518835\\
0.116	0.999937653993534\\
0.117	0.999935528389325\\
0.118	0.999933349884495\\
0.119	0.999931117652433\\
0.12	0.999928830861673\\
0.121	0.999926488675933\\
0.122	0.999924090254154\\
0.123	0.999921634750539\\
0.124	0.999919121314596\\
0.125	0.999916549091177\\
0.126	0.999913917220517\\
0.127	0.999911224838278\\
0.128	0.999908471075583\\
0.129	0.999905655059061\\
0.13	0.999902775910889\\
0.131	0.99989983274883\\
0.132	0.999896824686272\\
0.133	0.999893750832272\\
0.134	0.999890610291595\\
0.135	0.999887402164758\\
0.136	0.999884125548064\\
0.137	0.99988077953365\\
0.138	0.999877363209527\\
0.139	0.999873875659616\\
0.14	0.999870315963796\\
0.141	0.99986668319794\\
0.142	0.99986297643396\\
0.143	0.999859194739846\\
0.144	0.999855337179709\\
0.145	0.999851402813819\\
0.146	0.999847390698655\\
0.147	0.999843299886936\\
0.148	0.999839129427671\\
0.149	0.999834878366196\\
0.15	0.999830545744218\\
0.151	0.999826130599858\\
0.152	0.999821631967689\\
0.153	0.999817048878781\\
0.154	0.999812380360744\\
0.155	0.999807625437769\\
0.156	0.999802783130667\\
0.157	0.999797852456917\\
0.158	0.999792832430705\\
0.159	0.999787722062968\\
0.16	0.999782520361433\\
0.161	0.999777226330665\\
0.162	0.999771838972104\\
0.163	0.999766357284114\\
0.164	0.999760780262018\\
0.165	0.999755106898149\\
0.166	0.999749336181883\\
0.167	0.999743467099694\\
0.168	0.999737498635186\\
0.169	0.999731429769143\\
0.17	0.999725259479568\\
0.171	0.999718986741729\\
0.172	0.9997126105282\\
0.173	0.999706129808907\\
0.174	0.999699543551166\\
0.175	0.999692850719733\\
0.176	0.999686050276844\\
0.177	0.999679141182255\\
0.178	0.999672122393295\\
0.179	0.999664992864898\\
0.18	0.999657751549658\\
0.181	0.999650397397862\\
0.182	0.999642929357542\\
0.183	0.999635346374514\\
0.184	0.999627647392425\\
0.185	0.999619831352794\\
0.186	0.999611897195058\\
0.187	0.999603843856614\\
0.188	0.999595670272867\\
0.189	0.999587375377268\\
0.19	0.999578958101365\\
0.191	0.999570417374841\\
0.192	0.999561752125563\\
0.193	0.999552961279623\\
0.194	0.999544043761386\\
0.195	0.999534998493528\\
0.196	0.99952582439709\\
0.197	0.999516520391513\\
0.198	0.999507085394687\\
0.199	0.999497518322999\\
0.2	0.999487818091368\\
0.201	0.999477983613301\\
0.202	0.999468013800929\\
0.203	0.999457907565057\\
0.204	0.999447663815207\\
0.205	0.999437281459662\\
0.206	0.999426759405513\\
0.207	0.999416096558701\\
0.208	0.999405291824065\\
0.209	0.999394344105388\\
0.21	0.999383252305436\\
0.211	0.999372015326011\\
0.212	0.99936063206799\\
0.213	0.999349101431375\\
0.214	0.999337422315333\\
0.215	0.999325593618249\\
0.216	0.999313614237762\\
0.217	0.999301483070818\\
0.218	0.999289199013712\\
0.219	0.999276760962135\\
0.22	0.999264167811218\\
0.221	0.999251418455579\\
0.222	0.999238511789367\\
0.223	0.999225446706311\\
0.224	0.99921222209976\\
0.225	0.999198836862738\\
0.226	0.999185289887977\\
0.227	0.999171580067977\\
0.228	0.999157706295041\\
0.229	0.999143667461323\\
0.23	0.999129462458882\\
0.231	0.999115090179717\\
0.232	0.999100549515818\\
0.233	0.999085839359216\\
0.234	0.999070958602021\\
0.235	0.999055906136474\\
0.236	0.999040680854993\\
0.237	0.999025281650215\\
0.238	0.999009707415048\\
0.239	0.998993957042713\\
0.24	0.998978029426792\\
0.241	0.998961923461276\\
0.242	0.998945638040606\\
0.243	0.998929172059728\\
0.244	0.998912524414131\\
0.245	0.9988956939999\\
0.246	0.998878679713758\\
0.247	0.998861480453117\\
0.248	0.99884409511612\\
0.249	0.998826522601691\\
0.25	0.998808761809581\\
0.251	0.998790811640413\\
0.252	0.998772670995734\\
0.253	0.998754338778054\\
0.254	0.9987358138909\\
0.255	0.998717095238859\\
0.256	0.998698181727626\\
0.257	0.998679072264052\\
0.258	0.998659765756187\\
0.259	0.998640261113335\\
0.26	0.998620557246092\\
0.261	0.9986006530664\\
0.262	0.998580547487589\\
0.263	0.998560239424429\\
0.264	0.998539727793174\\
0.265	0.998519011511611\\
0.266	0.998498089499105\\
0.267	0.998476960676648\\
0.268	0.99845562396691\\
0.269	0.998434078294276\\
0.27	0.998412322584906\\
0.271	0.998390355766773\\
0.272	0.998368176769715\\
0.273	0.998345784525483\\
0.274	0.998323177967784\\
0.275	0.998300356032335\\
0.276	0.998277317656905\\
0.277	0.998254061781366\\
0.278	0.998230587347739\\
0.279	0.998206893300243\\
0.28	0.998182978585343\\
0.281	0.998158842151795\\
0.282	0.998134482950696\\
0.283	0.998109899935532\\
0.284	0.998085092062227\\
0.285	0.998060058289186\\
0.286	0.99803479757735\\
0.287	0.998009308890237\\
0.288	0.997983591193995\\
0.289	0.997957643457448\\
0.29	0.997931464652143\\
0.291	0.997905053752403\\
0.292	0.997878409735367\\
0.293	0.997851531581045\\
0.294	0.997824418272364\\
0.295	0.997797068795216\\
0.296	0.997769482138504\\
0.297	0.997741657294197\\
0.298	0.997713593257368\\
0.299	0.997685289026255\\
0.3	0.997656743602296\\
0.301	0.997627955990188\\
0.302	0.99759892519793\\
0.303	0.997569650236873\\
0.304	0.997540130121767\\
0.305	0.997510363870814\\
0.306	0.997480350505709\\
0.307	0.997450089051696\\
0.308	0.997419578537612\\
0.309	0.997388817995937\\
0.31	0.997357806462845\\
0.311	0.997326542978246\\
0.312	0.997295026585843\\
0.313	0.997263256333175\\
0.314	0.997231231271668\\
0.315	0.997198950456683\\
0.316	0.997166412947567\\
0.317	0.997133617807698\\
0.318	0.997100564104537\\
0.319	0.997067250909674\\
0.32	0.997033677298883\\
0.321	0.996999842352163\\
0.322	0.996965745153793\\
0.323	0.996931384792378\\
0.324	0.996896760360898\\
0.325	0.996861870956761\\
0.326	0.996826715681845\\
0.327	0.996791293642556\\
0.328	0.99675560394987\\
0.329	0.996719645719384\\
0.33	0.996683418071369\\
0.331	0.996646920130813\\
0.332	0.996610151027475\\
0.333	0.996573109895935\\
0.334	0.996535795875638\\
0.335	0.99649820811095\\
0.336	0.996460345751202\\
0.337	0.996422207950742\\
0.338	0.996383793868985\\
0.339	0.996345102670462\\
0.34	0.996306133524869\\
0.341	0.996266885607117\\
0.342	0.996227358097382\\
0.343	0.996187550181152\\
0.344	0.996147461049284\\
0.345	0.996107089898044\\
0.346	0.996066435929164\\
0.347	0.996025498349888\\
0.348	0.995984276373024\\
0.349	0.995942769216994\\
0.35	0.995900976105882\\
0.351	0.995858896269485\\
0.352	0.995816528943362\\
0.353	0.995773873368888\\
0.354	0.995730928793299\\
0.355	0.995687694469742\\
0.356	0.995644169657332\\
0.357	0.995600353621195\\
0.358	0.995556245632521\\
0.359	0.995511844968612\\
0.36	0.995467150912937\\
0.361	0.99542216275518\\
0.362	0.995376879791287\\
0.363	0.99533130132352\\
0.364	0.99528542666051\\
0.365	0.9952392551173\\
0.366	0.995192786015403\\
0.367	0.995146018682847\\
0.368	0.995098952454229\\
0.369	0.995051586670764\\
0.37	0.99500392068034\\
0.371	0.994955953837557\\
0.372	0.994907685503793\\
0.373	0.994859115047247\\
0.374	0.994810241842986\\
0.375	0.994761065273004\\
0.376	0.99471158472627\\
0.377	0.994661799598775\\
0.378	0.994611709293588\\
0.379	0.994561313220907\\
0.38	0.994510610798106\\
0.381	0.994459601449792\\
0.382	0.994408284607849\\
0.383	0.994356659711497\\
0.384	0.994304726207337\\
0.385	0.994252483549407\\
0.386	0.99419993119923\\
0.387	0.994147068625868\\
0.388	0.994093895305971\\
0.389	0.994040410723832\\
0.39	0.993986614371435\\
0.391	0.99393250574851\\
0.392	0.993878084362581\\
0.393	0.993823349729022\\
0.394	0.993768301371106\\
0.395	0.993712938820058\\
0.396	0.993657261615104\\
0.397	0.993601269303531\\
0.398	0.993544961440729\\
0.399	0.993488337590249\\
0.4	0.993431397323857\\
0.401	0.993374140221579\\
0.402	0.993316565871762\\
0.403	0.993258673871117\\
0.404	0.993200463824781\\
0.405	0.993141935346365\\
0.406	0.993083088058003\\
0.407	0.99302392159041\\
0.408	0.992964435582935\\
0.409	0.992904629683609\\
0.41	0.992844503549203\\
0.411	0.992784056845275\\
0.412	0.99272328924623\\
0.413	0.992662200435368\\
0.414	0.992600790104938\\
0.415	0.992539057956193\\
0.416	0.992477003699442\\
0.417	0.992414627054103\\
0.418	0.992351927748757\\
0.419	0.9922889055212\\
0.42	0.992225560118501\\
0.421	0.99216189129705\\
0.422	0.992097898822615\\
0.423	0.992033582470395\\
0.424	0.991968942025074\\
0.425	0.991903977280876\\
0.426	0.991838688041616\\
0.427	0.991773074120757\\
0.428	0.991707135341465\\
0.429	0.991640871536659\\
0.43	0.991574282549069\\
0.431	0.991507368231292\\
0.432	0.991440128445839\\
0.433	0.9913725630652\\
0.434	0.99130467197189\\
0.435	0.991236455058509\\
0.436	0.991167912227796\\
0.437	0.991099043392682\\
0.438	0.991029848476347\\
0.439	0.990960327412274\\
0.44	0.990890480144308\\
0.441	0.990820306626706\\
0.442	0.990749806824195\\
0.443	0.990678980712029\\
0.444	0.990607828276044\\
0.445	0.990536349512711\\
0.446	0.990464544429198\\
0.447	0.990392413043419\\
0.448	0.990319955384096\\
0.449	0.990247171490813\\
0.45	0.99017406141407\\
0.451	0.990100625215345\\
0.452	0.990026862967146\\
0.453	0.98995277475307\\
0.454	0.989878360667859\\
0.455	0.989803620817457\\
0.456	0.989728555319068\\
0.457	0.989653164301214\\
0.458	0.989577447903788\\
0.459	0.989501406278119\\
0.46	0.989425039587021\\
0.461	0.989348348004859\\
0.462	0.989271331717601\\
0.463	0.989193990922877\\
0.464	0.989116325830042\\
0.465	0.989038336660227\\
0.466	0.988960023646405\\
0.467	0.988881387033442\\
0.468	0.988802427078162\\
0.469	0.988723144049404\\
0.47	0.988643538228078\\
0.471	0.988563609907229\\
0.472	0.988483359392095\\
0.473	0.988402787000164\\
0.474	0.988321893061236\\
0.475	0.988240677917481\\
0.476	0.988159141923505\\
0.477	0.9880772854464\\
0.478	0.987995108865813\\
0.479	0.987912612574002\\
0.48	0.9878297969759\\
0.481	0.987746662489173\\
0.482	0.987663209544281\\
0.483	0.987579438584541\\
0.484	0.987495350066187\\
0.485	0.987410944458435\\
0.486	0.987326222243539\\
0.487	0.987241183916856\\
0.488	0.987155829986909\\
0.489	0.987070160975449\\
0.49	0.986984177417516\\
0.491	0.986897879861503\\
0.492	0.986811268869217\\
0.493	0.986724345015946\\
0.494	0.98663710889052\\
0.495	0.986549561095373\\
0.496	0.986461702246609\\
0.497	0.986373532974065\\
0.498	0.986285053921378\\
0.499	0.986196265746043\\
0.5	0.986107169119482\\
0.501	0.986017764727111\\
0.502	0.985928053268403\\
0.503	0.985838035456948\\
0.504	0.985747712020527\\
0.505	0.985657083701173\\
0.506	0.98556615125524\\
0.507	0.985474915453464\\
0.508	0.985383377081035\\
0.509	0.985291536937661\\
0.51	0.985199395837637\\
0.511	0.985106954609909\\
0.512	0.985014214098143\\
0.513	0.984921175160796\\
0.514	0.98482783867118\\
0.515	0.98473420551753\\
0.516	0.984640276603076\\
0.517	0.98454605284611\\
0.518	0.984451535180054\\
0.519	0.984356724553534\\
0.52	0.984261621930442\\
0.521	0.984166228290013\\
0.522	0.984070544626892\\
0.523	0.983974571951207\\
0.524	0.983878311288635\\
0.525	0.98378176368048\\
0.526	0.983684930183739\\
0.527	0.983587811871177\\
0.528	0.983490409831397\\
0.529	0.983392725168915\\
0.53	0.983294759004231\\
0.531	0.9831965124739\\
0.532	0.983097986730612\\
0.533	0.982999182943261\\
0.534	0.982900102297017\\
0.535	0.982800745993407\\
0.536	0.982701115250386\\
0.537	0.98260121130241\\
0.538	0.982501035400518\\
0.539	0.982400588812403\\
0.54	0.982299872822487\\
0.541	0.982198888732005\\
0.542	0.982097637859073\\
0.543	0.981996121538772\\
0.544	0.981894341123226\\
0.545	0.981792297981673\\
0.546	0.981689993500551\\
0.547	0.981587429083578\\
0.548	0.981484606151824\\
0.549	0.981381526143796\\
0.55	0.98127819051552\\
0.551	0.981174600740616\\
0.552	0.981070758310386\\
0.553	0.980966664733889\\
0.554	0.980862321538028\\
0.555	0.98075773026763\\
0.556	0.980652892485531\\
0.557	0.980547809772658\\
0.558	0.98044248372811\\
0.559	0.980336915969251\\
0.56	0.980231108131784\\
0.561	0.980125061869847\\
0.562	0.980018778856089\\
0.563	0.979912260781764\\
0.564	0.979805509356814\\
0.565	0.979698526309958\\
0.566	0.979591313388777\\
0.567	0.979483872359808\\
0.568	0.979376205008626\\
0.569	0.979268313139939\\
0.57	0.979160198577678\\
0.571	0.979051863165081\\
0.572	0.978943308764794\\
0.573	0.978834537258953\\
0.574	0.978725550549285\\
0.575	0.978616350557195\\
0.576	0.97850693922386\\
0.577	0.978397318510327\\
0.578	0.978287490397603\\
0.579	0.978177456886754\\
0.58	0.978067219998999\\
0.581	0.977956781775806\\
0.582	0.977846144278991\\
0.583	0.977735309590815\\
0.584	0.977624279814081\\
0.585	0.977513057072236\\
0.586	0.977401643509469\\
0.587	0.977290041290814\\
0.588	0.977178252602245\\
0.589	0.977066279650785\\
0.59	0.976954124664605\\
0.591	0.976841789893129\\
0.592	0.976729277607135\\
0.593	0.976616590098864\\
0.594	0.976503729682122\\
0.595	0.976390698692389\\
0.596	0.976277499486924\\
0.597	0.976164134444873\\
0.598	0.97605060596738\\
0.599	0.975936916477694\\
0.6	0.97582306842128\\
0.601	0.975709064265928\\
0.602	0.975594906501871\\
0.603	0.975480597641891\\
0.604	0.975366140221436\\
0.605	0.975251536798733\\
0.606	0.975136789954903\\
0.607	0.975021902294082\\
0.608	0.974906876443531\\
0.609	0.974791715053757\\
0.61	0.974676420798633\\
0.611	0.97456099637552\\
0.612	0.974445444505381\\
0.613	0.974329767932906\\
0.614	0.97421396942664\\
0.615	0.974098051779097\\
0.616	0.973982017806894\\
0.617	0.97386587035087\\
0.618	0.973749612276215\\
0.619	0.9736332464726\\
0.62	0.973516775854304\\
0.621	0.973400203360341\\
0.622	0.973283531954596\\
0.623	0.973166764625955\\
0.624	0.973049904388439\\
0.625	0.972932954281333\\
0.626	0.972815917369331\\
0.627	0.972698796742666\\
0.628	0.972581595517248\\
0.629	0.972464316834805\\
0.63	0.972346963863023\\
0.631	0.972229539795687\\
0.632	0.972112047852822\\
0.633	0.971994491280839\\
0.634	0.971876873352682\\
0.635	0.971759197367968\\
0.636	0.971641466653142\\
0.637	0.97152368456162\\
0.638	0.971405854473946\\
0.639	0.971287979797938\\
0.64	0.971170063968842\\
0.641	0.971052110449489\\
0.642	0.970934122730451\\
0.643	0.970816104330196\\
0.644	0.970698058795249\\
0.645	0.970579989700348\\
0.646	0.970461900648614\\
0.647	0.970343795271709\\
0.648	0.970225677229998\\
0.649	0.970107550212723\\
0.65	0.969989417938165\\
0.651	0.969871284153818\\
0.652	0.969753152636555\\
0.653	0.969635027192806\\
0.654	0.969516911658733\\
0.655	0.969398809900399\\
0.656	0.969280725813955\\
0.657	0.969162663325816\\
0.658	0.96904462639284\\
0.659	0.968926619002516\\
0.66	0.968808645173147\\
0.661	0.968690708954036\\
0.662	0.968572814425679\\
0.663	0.968454965699948\\
0.664	0.968337166920295\\
0.665	0.968219422261934\\
0.666	0.96810173593205\\
0.667	0.967984112169988\\
0.668	0.967866555247461\\
0.669	0.967749069468748\\
0.67	0.967631659170898\\
0.671	0.967514328723945\\
0.672	0.967397082531108\\
0.673	0.967279925029009\\
0.674	0.967162860687882\\
0.675	0.967045894011792\\
0.676	0.966929029538854\\
0.677	0.96681227184145\\
0.678	0.966695625526456\\
0.679	0.966579095235463\\
0.68	0.966462685645009\\
0.681	0.966346401466809\\
0.682	0.966230247447984\\
0.683	0.966114228371299\\
0.684	0.965998349055402\\
0.685	0.965882614355064\\
0.686	0.96576702916142\\
0.687	0.965651598402216\\
0.688	0.965536327042062\\
0.689	0.965421220082676\\
0.69	0.965306282563144\\
0.691	0.965191519560176\\
0.692	0.965076936188364\\
0.693	0.964962537600448\\
0.694	0.964848328987581\\
0.695	0.964734315579598\\
0.696	0.964620502645288\\
0.697	0.96450689549267\\
0.698	0.964393499469272\\
0.699	0.964280319962412\\
0.7	0.964167362399484\\
0.701	0.964054632248246\\
0.702	0.963942135017114\\
0.703	0.963829876255453\\
0.704	0.963717861553882\\
0.705	0.963606096544571\\
0.706	0.96349458690155\\
0.707	0.963383338341019\\
0.708	0.963272356621662\\
0.709	0.963161647544963\\
0.71	0.963051216955528\\
0.711	0.962941070741408\\
0.712	0.962831214834435\\
0.713	0.962721655210549\\
0.714	0.962612397890135\\
0.715	0.96250344893837\\
0.716	0.962394814465566\\
0.717	0.962286500627518\\
0.718	0.962178513625863\\
0.719	0.962070859708437\\
0.72	0.961963545169637\\
0.721	0.961856576350794\\
0.722	0.961749959640541\\
0.723	0.961643701475194\\
0.724	0.961537808339136\\
0.725	0.961432286765199\\
0.726	0.961327143335062\\
0.727	0.961222384679647\\
0.728	0.961118017479522\\
0.729	0.961014048465312\\
0.73	0.960910484418107\\
0.731	0.960807332169885\\
0.732	0.960704598603938\\
0.733	0.9606022906553\\
0.734	0.960500415311183\\
0.735	0.960398979611423\\
0.736	0.960297990648922\\
0.737	0.960197455570106\\
0.738	0.960097381575387\\
0.739	0.959997775919625\\
0.74	0.959898645912604\\
0.741	0.959799998919512\\
0.742	0.959701842361425\\
0.743	0.959604183715802\\
0.744	0.959507030516983\\
0.745	0.959410390356697\\
0.746	0.959314270884577\\
0.747	0.959218679808678\\
0.748	0.95912362489601\\
0.749	0.959029113973069\\
0.75	0.958935154926386\\
0.751	0.958841755703075\\
0.752	0.958748924311394\\
0.753	0.958656668821311\\
0.754	0.958564997365082\\
0.755	0.958473918137835\\
0.756	0.958383439398163\\
0.757	0.958293569468723\\
0.758	0.958204316736848\\
0.759	0.958115689655169\\
0.76	0.95802769674224\\
0.761	0.957940346583178\\
0.762	0.95785364783031\\
0.763	0.957767609203831\\
0.764	0.957682239492472\\
0.765	0.957597547554175\\
0.766	0.957513542316783\\
0.767	0.95743023277874\\
0.768	0.957347628009797\\
0.769	0.957265737151734\\
0.77	0.95718456941909\\
0.771	0.957104134099907\\
0.772	0.957024440556487\\
0.773	0.95694549822615\\
0.774	0.956867316622023\\
0.775	0.956789905333823\\
0.776	0.956713274028664\\
0.777	0.956637432451872\\
0.778	0.956562390427814\\
0.779	0.956488157860742\\
0.78	0.95641474473565\\
0.781	0.956342161119141\\
0.782	0.956270417160315\\
0.783	0.956199523091668\\
0.784	0.956129489230006\\
0.785	0.95606032597737\\
0.786	0.955992043821986\\
0.787	0.955924653339224\\
0.788	0.955858165192576\\
0.789	0.955792590134646\\
0.79	0.955727939008161\\
0.791	0.955664222747001\\
0.792	0.955601452377242\\
0.793	0.955539639018218\\
0.794	0.955478793883604\\
0.795	0.955418928282515\\
0.796	0.955360053620629\\
0.797	0.955302181401319\\
0.798	0.955245323226819\\
0.799	0.955189490799399\\
0.8	0.955134695922569\\
0.801	0.955080950502298\\
0.802	0.955028266548262\\
0.803	0.954976656175108\\
0.804	0.954926131603742\\
0.805	0.954876705162647\\
0.806	0.954828389289216\\
0.807	0.954781196531117\\
0.808	0.954735139547678\\
0.809	0.954690231111301\\
0.81	0.954646484108901\\
0.811	0.954603911543375\\
0.812	0.954562526535092\\
0.813	0.954522342323419\\
0.814	0.954483372268272\\
0.815	0.9544456298517\\
0.816	0.95440912867949\\
0.817	0.95437388248282\\
0.818	0.95433990511993\\
0.819	0.954307210577829\\
0.82	0.954275812974041\\
0.821	0.954245726558378\\
0.822	0.954216965714757\\
0.823	0.954189544963045\\
0.824	0.954163478960946\\
0.825	0.954138782505926\\
0.826	0.954115470537176\\
0.827	0.954093558137616\\
0.828	0.95407306053594\\
0.829	0.954053993108705\\
0.83	0.95403637138246\\
0.831	0.954020211035922\\
0.832	0.9540055279022\\
0.833	0.953992337971066\\
0.834	0.953980657391264\\
0.835	0.953970502472888\\
0.836	0.953961889689794\\
0.837	0.953954835682073\\
0.838	0.953949357258576\\
0.839	0.953945471399497\\
0.84	0.953943195259007\\
0.841	0.953942546167956\\
0.842	0.953943541636626\\
0.843	0.953946199357552\\
0.844	0.953950537208407\\
0.845	0.95395657325495\\
0.846	0.953964325754045\\
0.847	0.953973813156746\\
0.848	0.953985054111459\\
0.849	0.953998067467173\\
0.85	0.95401287227677\\
0.851	0.954029487800413\\
0.852	0.95404793350902\\
0.853	0.954068229087809\\
0.854	0.954090394439942\\
0.855	0.954114449690253\\
0.856	0.954140415189066\\
0.857	0.954168311516109\\
0.858	0.954198159484526\\
0.859	0.954229980144989\\
0.86	0.954263794789915\\
0.861	0.954299624957789\\
0.862	0.954337492437596\\
0.863	0.954377419273375\\
0.864	0.954419427768881\\
0.865	0.954463540492377\\
0.866	0.95450978028155\\
0.867	0.954558170248554\\
0.868	0.954608733785199\\
0.869	0.954661494568264\\
0.87	0.95471647656497\\
0.871	0.954773704038593\\
0.872	0.954833201554235\\
0.873	0.95489499398476\\
0.874	0.954959106516887\\
0.875	0.955025564657463\\
0.876	0.955094394239915\\
0.877	0.955165621430886\\
0.878	0.955239272737054\\
0.879	0.955315375012169\\
0.88	0.955393955464282\\
0.881	0.955475041663193\\
0.882	0.955558661548127\\
0.883	0.955644843435631\\
0.884	0.955733616027725\\
0.885	0.955825008420296\\
0.886	0.955919050111748\\
0.887	0.956015771011931\\
0.888	0.956115201451354\\
0.889	0.956217372190674\\
0.89	0.956322314430514\\
0.891	0.956430059821576\\
0.892	0.956540640475108\\
0.893	0.956654088973695\\
0.894	0.956770438382422\\
0.895	0.956889722260416\\
0.896	0.957011974672768\\
0.897	0.957137230202875\\
0.898	0.957265523965203\\
0.899	0.957396891618501\\
0.9	0.957531369379479\\
0.901	0.957668994036982\\
0.902	0.957809802966657\\
0.903	0.957953834146176\\
0.904	0.95810112617101\\
0.905	0.958251718270785\\
0.906	0.958405650326263\\
0.907	0.95856296288696\\
0.908	0.95872369718945\\
0.909	0.958887895176372\\
0.91	0.959055599516182\\
0.911	0.959226853623705\\
0.912	0.959401701681495\\
0.913	0.959580188662073\\
0.914	0.959762360351075\\
0.915	0.959948263371365\\
0.916	0.960137945208169\\
0.917	0.960331454235264\\
0.918	0.960528839742315\\
0.919	0.960730151963393\\
0.92	0.960935442106759\\
0.921	0.961144762385983\\
0.922	0.961358166052464\\
0.923	0.961575707429462\\
0.924	0.961797441947695\\
0.925	0.962023426182629\\
0.926	0.962253717893542\\
0.927	0.962488376064483\\
0.928	0.96272746094725\\
0.929	0.962971034106501\\
0.93	0.963219158467144\\
0.931	0.963471898364168\\
0.932	0.963729319595056\\
0.933	0.963991489474969\\
0.934	0.964258476894889\\
0.935	0.964530352382925\\
0.936	0.964807188169011\\
0.937	0.965089058253237\\
0.938	0.965376038478071\\
0.939	0.965668206604783\\
0.94	0.965965642394367\\
0.941	0.966268427693315\\
0.942	0.966576646524624\\
0.943	0.966890385184454\\
0.944	0.967209732344884\\
0.945	0.967534779163285\\
0.946	0.967865619398849\\
0.947	0.968202349536894\\
0.948	0.96854506892163\\
0.949	0.968893879898121\\
0.95	0.969248887964286\\
0.951	0.969610201933867\\
0.952	0.969977934111402\\
0.953	0.97035220048034\\
0.954	0.970733120905624\\
0.955	0.971120819352157\\
0.956	0.971515424120817\\
0.957	0.971917068103852\\
0.958	0.972325889061734\\
0.959	0.972742029923843\\
0.96	0.97316563911568\\
0.961	0.973596870915663\\
0.962	0.974035885845023\\
0.963	0.974482851094837\\
0.964	0.97493794099485\\
0.965	0.975401337529451\\
0.966	0.975873230907053\\
0.967	0.976353820190153\\
0.968	0.976843313994597\\
0.969	0.97734193126807\\
0.97	0.977849902159655\\
0.971	0.978367468994549\\
0.972	0.978894887370741\\
0.973	0.979432427397858\\
0.974	0.979980375102602\\
0.975	0.98053903403051\\
0.976	0.981108727080477\\
0.977	0.981689798617046\\
0.978	0.982282616916526\\
0.979	0.982887577017384\\
0.98	0.983505104064282\\
0.981	0.984135657260399\\
0.982	0.984779734576706\\
0.983	0.985437878413532\\
0.984	0.986110682474701\\
0.985	0.986798800206332\\
0.986	0.987502955285113\\
0.987	0.988223954836487\\
0.988	0.98896270635908\\
0.989	0.989720239791724\\
0.99	0.990497736897937\\
0.991	0.991296571373619\\
0.992	0.992118365226761\\
0.993	0.992965070910559\\
0.994	0.993839096384017\\
0.995	0.994743506576003\\
0.996	0.995682373043892\\
0.997	0.996661447275102\\
0.998	0.997689677737415\\
0.999	0.998783716231686\\
1	1\\
};
\addlegendentry{A U-shaped function}

\addplot[thick, dashed, black] plot coordinates {    
  (0.8408,0.1)
  (0.8408,0.954)
  (0.8408,0.9)
};
\node at (0.88,0.948) {\color{blue}{$t_0$}};
\end{axis}
\end{tikzpicture}%


==> figs/best_secrecy_gain_bordered_double_circulant_n6_non-U-shaped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}  

\begin{axis}[%
width=8.35cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.20cm}, at={(axis cs: -0.01,0.94)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t\in [0,1]$},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.90,
ymax=1.03,
% ylabel style={font=\color{white!15!black}},
% ylabel={secrecy ratio},
ytick style={color=black},
]
\addplot [semithick, color=magenta]
  table[row sep=crcr]{%
0	1\\
0.001	1.00000000024925\\
0.002	1.00000000198801\\
0.003	1.00000000668934\\
0.004	1.00000001580838\\
0.005	1.00000003078242\\
0.006	1.00000005303092\\
0.007	1.00000008395557\\
0.008	1.00000012494034\\
0.009	1.00000017735149\\
0.01	1.00000024253769\\
0.011	1.00000032182997\\
0.012	1.00000041654187\\
0.013	1.00000052796938\\
0.014	1.00000065739109\\
0.015	1.00000080606813\\
0.016	1.00000097524434\\
0.017	1.00000116614618\\
0.018	1.00000137998291\\
0.019	1.00000161794652\\
0.02	1.00000188121188\\
0.021	1.0000021709367\\
0.022	1.00000248826164\\
0.023	1.00000283431032\\
0.024	1.00000321018939\\
0.025	1.00000361698856\\
0.026	1.00000405578068\\
0.027	1.00000452762175\\
0.028	1.00000503355098\\
0.029	1.00000557459084\\
0.03	1.00000615174714\\
0.031	1.00000676600901\\
0.032	1.00000741834902\\
0.033	1.00000810972318\\
0.034	1.00000884107101\\
0.035	1.0000096133156\\
0.036	1.00001042736362\\
0.037	1.00001128410541\\
0.038	1.00001218441501\\
0.039	1.00001312915022\\
0.04	1.00001411915264\\
0.041	1.00001515524771\\
0.042	1.00001623824479\\
0.043	1.00001736893719\\
0.044	1.00001854810221\\
0.045	1.00001977650122\\
0.046	1.00002105487969\\
0.047	1.00002238396724\\
0.048	1.00002376447769\\
0.049	1.00002519710913\\
0.05	1.00002668254395\\
0.051	1.0000282214489\\
0.052	1.00002981447513\\
0.053	1.00003146225826\\
0.054	1.00003316541842\\
0.055	1.00003492456029\\
0.056	1.0000367402732\\
0.057	1.0000386131311\\
0.058	1.00004054369269\\
0.059	1.00004253250142\\
0.06	1.00004458008559\\
0.061	1.00004668695833\\
0.062	1.00004885361774\\
0.063	1.00005108054688\\
0.064	1.00005336821382\\
0.065	1.00005571707175\\
0.066	1.00005812755898\\
0.067	1.000060600099\\
0.068	1.00006313510056\\
0.069	1.00006573295768\\
0.07	1.00006839404975\\
0.071	1.00007111874154\\
0.072	1.0000739073833\\
0.073	1.00007676031077\\
0.074	1.00007967784524\\
0.075	1.00008266029365\\
0.076	1.00008570794856\\
0.077	1.00008882108829\\
0.078	1.00009199997692\\
0.079	1.00009524486437\\
0.08	1.00009855598641\\
0.081	1.0001019335648\\
0.082	1.00010537780724\\
0.083	1.00010888890752\\
0.084	1.00011246704549\\
0.085	1.0001161123872\\
0.086	1.00011982508486\\
0.087	1.00012360527699\\
0.088	1.00012745308839\\
0.089	1.00013136863027\\
0.09	1.00013535200025\\
0.091	1.00013940328242\\
0.092	1.00014352254745\\
0.093	1.00014770985256\\
0.094	1.00015196524165\\
0.095	1.00015628874532\\
0.096	1.00016068038091\\
0.097	1.00016514015262\\
0.098	1.00016966805148\\
0.099	1.00017426405548\\
0.1	1.00017892812956\\
0.101	1.00018366022573\\
0.102	1.00018846028309\\
0.103	1.00019332822788\\
0.104	1.00019826397358\\
0.105	1.00020326742089\\
0.106	1.00020833845786\\
0.107	1.00021347695992\\
0.108	1.00021868278993\\
0.109	1.00022395579824\\
0.11	1.00022929582275\\
0.111	1.00023470268895\\
0.112	1.00024017621003\\
0.113	1.00024571618685\\
0.114	1.0002513224081\\
0.115	1.00025699465026\\
0.116	1.00026273267772\\
0.117	1.00026853624281\\
0.118	1.00027440508589\\
0.119	1.00028033893535\\
0.12	1.00028633750771\\
0.121	1.0002924005077\\
0.122	1.00029852762824\\
0.123	1.00030471855058\\
0.124	1.0003109729443\\
0.125	1.0003172904674\\
0.126	1.00032367076635\\
0.127	1.00033011347614\\
0.128	1.00033661822036\\
0.129	1.00034318461123\\
0.13	1.00034981224966\\
0.131	1.00035650072536\\
0.132	1.00036324961681\\
0.133	1.0003700584914\\
0.134	1.00037692690545\\
0.135	1.00038385440427\\
0.136	1.00039084052223\\
0.137	1.0003978847828\\
0.138	1.00040498669864\\
0.139	1.00041214577163\\
0.14	1.00041936149293\\
0.141	1.00042663334308\\
0.142	1.00043396079199\\
0.143	1.00044134329908\\
0.144	1.00044878031325\\
0.145	1.00045627127303\\
0.146	1.00046381560657\\
0.147	1.00047141273173\\
0.148	1.00047906205616\\
0.149	1.00048676297729\\
0.15	1.00049451488248\\
0.151	1.00050231714901\\
0.152	1.00051016914418\\
0.153	1.00051807022534\\
0.154	1.00052601973997\\
0.155	1.00053401702575\\
0.156	1.00054206141058\\
0.157	1.0005501522127\\
0.158	1.0005582887407\\
0.159	1.00056647029358\\
0.16	1.00057469616085\\
0.161	1.00058296562257\\
0.162	1.0005912779494\\
0.163	1.00059963240266\\
0.164	1.00060802823443\\
0.165	1.00061646468755\\
0.166	1.00062494099573\\
0.167	1.00063345638359\\
0.168	1.00064201006672\\
0.169	1.00065060125176\\
0.17	1.00065922913643\\
0.171	1.0006678929096\\
0.172	1.00067659175139\\
0.173	1.00068532483318\\
0.174	1.00069409131769\\
0.175	1.00070289035905\\
0.176	1.00071172110286\\
0.177	1.00072058268622\\
0.178	1.00072947423786\\
0.179	1.00073839487812\\
0.18	1.00074734371908\\
0.181	1.00075631986457\\
0.182	1.00076532241027\\
0.183	1.00077435044376\\
0.184	1.00078340304457\\
0.185	1.00079247928425\\
0.186	1.00080157822644\\
0.187	1.00081069892691\\
0.188	1.00081984043366\\
0.189	1.00082900178695\\
0.19	1.00083818201937\\
0.191	1.00084738015589\\
0.192	1.00085659521397\\
0.193	1.00086582620356\\
0.194	1.0008750721272\\
0.195	1.00088433198009\\
0.196	1.0008936047501\\
0.197	1.00090288941792\\
0.198	1.00091218495702\\
0.199	1.0009214903338\\
0.2	1.00093080450761\\
0.201	1.00094012643082\\
0.202	1.00094945504887\\
0.203	1.00095878930036\\
0.204	1.00096812811711\\
0.205	1.0009774704242\\
0.206	1.00098681514003\\
0.207	1.00099616117642\\
0.208	1.00100550743865\\
0.209	1.00101485282553\\
0.21	1.00102419622945\\
0.211	1.00103353653644\\
0.212	1.00104287262627\\
0.213	1.00105220337247\\
0.214	1.00106152764243\\
0.215	1.00107084429744\\
0.216	1.00108015219274\\
0.217	1.00108945017763\\
0.218	1.00109873709549\\
0.219	1.00110801178387\\
0.22	1.00111727307455\\
0.221	1.00112651979358\\
0.222	1.00113575076137\\
0.223	1.00114496479275\\
0.224	1.00115416069704\\
0.225	1.00116333727808\\
0.226	1.00117249333433\\
0.227	1.00118162765893\\
0.228	1.00119073903974\\
0.229	1.00119982625944\\
0.23	1.00120888809556\\
0.231	1.00121792332056\\
0.232	1.0012269307019\\
0.233	1.00123590900209\\
0.234	1.00124485697878\\
0.235	1.00125377338477\\
0.236	1.00126265696816\\
0.237	1.00127150647232\\
0.238	1.00128032063603\\
0.239	1.0012890981935\\
0.24	1.00129783787445\\
0.241	1.00130653840419\\
0.242	1.00131519850365\\
0.243	1.00132381688947\\
0.244	1.00133239227406\\
0.245	1.00134092336566\\
0.246	1.00134940886841\\
0.247	1.00135784748242\\
0.248	1.00136623790381\\
0.249	1.00137457882481\\
0.25	1.0013828689338\\
0.251	1.00139110691539\\
0.252	1.00139929145047\\
0.253	1.00140742121628\\
0.254	1.0014154948865\\
0.255	1.00142351113127\\
0.256	1.0014314686173\\
0.257	1.00143936600789\\
0.258	1.00144720196303\\
0.259	1.00145497513948\\
0.26	1.00146268419077\\
0.261	1.00147032776733\\
0.262	1.00147790451653\\
0.263	1.00148541308275\\
0.264	1.00149285210743\\
0.265	1.00150022022915\\
0.266	1.00150751608371\\
0.267	1.00151473830417\\
0.268	1.00152188552093\\
0.269	1.00152895636177\\
0.27	1.00153594945197\\
0.271	1.00154286341431\\
0.272	1.00154969686921\\
0.273	1.00155644843472\\
0.274	1.00156311672662\\
0.275	1.00156970035852\\
0.276	1.00157619794185\\
0.277	1.00158260808601\\
0.278	1.00158892939837\\
0.279	1.00159516048436\\
0.28	1.00160129994755\\
0.281	1.0016073463897\\
0.282	1.00161329841083\\
0.283	1.00161915460927\\
0.284	1.00162491358177\\
0.285	1.00163057392353\\
0.286	1.00163613422826\\
0.287	1.00164159308827\\
0.288	1.00164694909454\\
0.289	1.00165220083677\\
0.29	1.00165734690343\\
0.291	1.00166238588188\\
0.292	1.00166731635839\\
0.293	1.00167213691821\\
0.294	1.00167684614567\\
0.295	1.00168144262421\\
0.296	1.00168592493645\\
0.297	1.00169029166431\\
0.298	1.00169454138899\\
0.299	1.0016986726911\\
0.3	1.00170268415072\\
0.301	1.00170657434743\\
0.302	1.00171034186044\\
0.303	1.00171398526857\\
0.304	1.00171750315042\\
0.305	1.00172089408434\\
0.306	1.00172415664857\\
0.307	1.00172728942126\\
0.308	1.00173029098057\\
0.309	1.00173315990472\\
0.31	1.00173589477206\\
0.311	1.00173849416112\\
0.312	1.00174095665072\\
0.313	1.00174328081999\\
0.314	1.00174546524849\\
0.315	1.00174750851622\\
0.316	1.00174940920372\\
0.317	1.00175116589214\\
0.318	1.0017527771633\\
0.319	1.00175424159974\\
0.32	1.00175555778483\\
0.321	1.0017567243028\\
0.322	1.00175773973882\\
0.323	1.00175860267907\\
0.324	1.00175931171081\\
0.325	1.00175986542245\\
0.326	1.00176026240359\\
0.327	1.00176050124513\\
0.328	1.00176058053931\\
0.329	1.00176049887979\\
0.33	1.00176025486172\\
0.331	1.00175984708179\\
0.332	1.00175927413831\\
0.333	1.00175853463129\\
0.334	1.00175762716249\\
0.335	1.00175655033551\\
0.336	1.00175530275581\\
0.337	1.00175388303085\\
0.338	1.00175228977009\\
0.339	1.00175052158511\\
0.34	1.00174857708965\\
0.341	1.00174645489968\\
0.342	1.00174415363349\\
0.343	1.00174167191173\\
0.344	1.0017390083575\\
0.345	1.00173616159639\\
0.346	1.00173313025661\\
0.347	1.00172991296897\\
0.348	1.00172650836704\\
0.349	1.00172291508715\\
0.35	1.0017191317685\\
0.351	1.00171515705319\\
0.352	1.00171098958634\\
0.353	1.00170662801612\\
0.354	1.00170207099384\\
0.355	1.001697317174\\
0.356	1.00169236521436\\
0.357	1.00168721377605\\
0.358	1.00168186152359\\
0.359	1.00167630712497\\
0.36	1.00167054925174\\
0.361	1.00166458657906\\
0.362	1.00165841778578\\
0.363	1.00165204155451\\
0.364	1.00164545657167\\
0.365	1.0016386615276\\
0.366	1.00163165511659\\
0.367	1.00162443603695\\
0.368	1.00161700299112\\
0.369	1.00160935468571\\
0.37	1.00160148983156\\
0.371	1.00159340714384\\
0.372	1.00158510534209\\
0.373	1.00157658315033\\
0.374	1.00156783929708\\
0.375	1.00155887251546\\
0.376	1.00154968154326\\
0.377	1.00154026512302\\
0.378	1.00153062200205\\
0.379	1.00152075093257\\
0.38	1.00151065067174\\
0.381	1.00150031998172\\
0.382	1.00148975762979\\
0.383	1.00147896238837\\
0.384	1.0014679330351\\
0.385	1.00145666835294\\
0.386	1.00144516713021\\
0.387	1.00143342816069\\
0.388	1.00142145024366\\
0.389	1.00140923218398\\
0.39	1.00139677279218\\
0.391	1.00138407088451\\
0.392	1.00137112528302\\
0.393	1.00135793481563\\
0.394	1.0013444983162\\
0.395	1.00133081462461\\
0.396	1.00131688258681\\
0.397	1.00130270105493\\
0.398	1.00128826888731\\
0.399	1.00127358494858\\
0.4	1.00125864810978\\
0.401	1.00124345724835\\
0.402	1.00122801124828\\
0.403	1.00121230900012\\
0.404	1.00119634940111\\
0.405	1.00118013135519\\
0.406	1.00116365377313\\
0.407	1.00114691557256\\
0.408	1.00112991567808\\
0.409	1.00111265302128\\
0.41	1.00109512654087\\
0.411	1.00107733518273\\
0.412	1.00105927789997\\
0.413	1.001040953653\\
0.414	1.00102236140964\\
0.415	1.00100350014516\\
0.416	1.00098436884235\\
0.417	1.00096496649164\\
0.418	1.00094529209109\\
0.419	1.00092534464655\\
0.42	1.00090512317167\\
0.421	1.00088462668803\\
0.422	1.00086385422516\\
0.423	1.00084280482064\\
0.424	1.00082147752017\\
0.425	1.00079987137764\\
0.426	1.00077798545523\\
0.427	1.00075581882343\\
0.428	1.00073337056118\\
0.429	1.00071063975588\\
0.43	1.00068762550352\\
0.431	1.00066432690872\\
0.432	1.00064074308482\\
0.433	1.00061687315393\\
0.434	1.00059271624705\\
0.435	1.00056827150411\\
0.436	1.00054353807404\\
0.437	1.00051851511489\\
0.438	1.00049320179384\\
0.439	1.00046759728733\\
0.44	1.00044170078111\\
0.441	1.00041551147034\\
0.442	1.0003890285596\\
0.443	1.00036225126307\\
0.444	1.0003351788045\\
0.445	1.00030781041737\\
0.446	1.0002801453449\\
0.447	1.00025218284018\\
0.448	1.00022392216622\\
0.449	1.00019536259601\\
0.45	1.00016650341265\\
0.451	1.00013734390937\\
0.452	1.00010788338963\\
0.453	1.0000781211672\\
0.454	1.00004805656625\\
0.455	1.00001768892137\\
0.456	0.999987017577748\\
0.457	0.999956041891137\\
0.458	0.99992476122801\\
0.459	0.999893174965604\\
0.46	0.999861282492008\\
0.461	0.999829083206237\\
0.462	0.999796576518314\\
0.463	0.999763761849343\\
0.464	0.999730638631595\\
0.465	0.99969720630858\\
0.466	0.999663464335127\\
0.467	0.999629412177466\\
0.468	0.999595049313306\\
0.469	0.99956037523191\\
0.47	0.999525389434179\\
0.471	0.999490091432733\\
0.472	0.999454480751982\\
0.473	0.999418556928218\\
0.474	0.999382319509685\\
0.475	0.999345768056662\\
0.476	0.999308902141546\\
0.477	0.99927172134893\\
0.478	0.999234225275684\\
0.479	0.999196413531035\\
0.48	0.99915828573665\\
0.481	0.999119841526714\\
0.482	0.999081080548017\\
0.483	0.999042002460027\\
0.484	0.99900260693498\\
0.485	0.998962893657954\\
0.486	0.99892286232696\\
0.487	0.998882512653016\\
0.488	0.998841844360232\\
0.489	0.998800857185895\\
0.49	0.998759550880551\\
0.491	0.998717925208082\\
0.492	0.998675979945797\\
0.493	0.998633714884513\\
0.494	0.998591129828635\\
0.495	0.998548224596243\\
0.496	0.998504999019176\\
0.497	0.998461452943114\\
0.498	0.998417586227664\\
0.499	0.998373398746444\\
0.5	0.998328890387165\\
0.501	0.998284061051723\\
0.502	0.998238910656276\\
0.503	0.998193439131333\\
0.504	0.99814764642184\\
0.505	0.998101532487266\\
0.506	0.998055097301686\\
0.507	0.998008340853871\\
0.508	0.99796126314737\\
0.509	0.997913864200602\\
0.51	0.99786614404694\\
0.511	0.997818102734795\\
0.512	0.997769740327708\\
0.513	0.997721056904437\\
0.514	0.997672052559044\\
0.515	0.99762272740098\\
0.516	0.997573081555177\\
0.517	0.997523115162139\\
0.518	0.997472828378023\\
0.519	0.997422221374734\\
0.52	0.997371294340011\\
0.521	0.997320047477522\\
0.522	0.997268481006946\\
0.523	0.997216595164068\\
0.524	0.997164390200869\\
0.525	0.997111866385615\\
0.526	0.997059024002949\\
0.527	0.997005863353982\\
0.528	0.996952384756384\\
0.529	0.996898588544474\\
0.53	0.996844475069316\\
0.531	0.996790044698809\\
0.532	0.996735297817777\\
0.533	0.996680234828068\\
0.534	0.996624856148639\\
0.535	0.996569162215657\\
0.536	0.996513153482589\\
0.537	0.996456830420295\\
0.538	0.996400193517126\\
0.539	0.996343243279013\\
0.54	0.996285980229568\\
0.541	0.996228404910177\\
0.542	0.996170517880091\\
0.543	0.996112319716531\\
0.544	0.996053811014776\\
0.545	0.995994992388263\\
0.546	0.995935864468683\\
0.547	0.995876427906081\\
0.548	0.995816683368949\\
0.549	0.995756631544326\\
0.55	0.995696273137897\\
0.551	0.995635608874091\\
0.552	0.99557463949618\\
0.553	0.995513365766376\\
0.554	0.995451788465934\\
0.555	0.995389908395252\\
0.556	0.995327726373968\\
0.557	0.995265243241062\\
0.558	0.99520245985496\\
0.559	0.995139377093633\\
0.56	0.995075995854698\\
0.561	0.995012317055521\\
0.562	0.994948341633321\\
0.563	0.994884070545273\\
0.564	0.994819504768609\\
0.565	0.994754645300723\\
0.566	0.994689493159277\\
0.567	0.994624049382305\\
0.568	0.994558315028314\\
0.569	0.994492291176396\\
0.57	0.994425978926329\\
0.571	0.994359379398686\\
0.572	0.99429249373494\\
0.573	0.994225323097574\\
0.574	0.994157868670184\\
0.575	0.994090131657592\\
0.576	0.994022113285951\\
0.577	0.993953814802857\\
0.578	0.993885237477455\\
0.579	0.993816382600553\\
0.58	0.993747251484729\\
0.581	0.993677845464443\\
0.582	0.993608165896148\\
0.583	0.993538214158404\\
0.584	0.99346799165199\\
0.585	0.99339749980001\\
0.586	0.993326740048018\\
0.587	0.993255713864123\\
0.588	0.993184422739106\\
0.589	0.993112868186535\\
0.59	0.993041051742882\\
0.591	0.992968974967636\\
0.592	0.992896639443421\\
0.593	0.992824046776112\\
0.594	0.992751198594956\\
0.595	0.992678096552686\\
0.596	0.99260474232564\\
0.597	0.992531137613882\\
0.598	0.992457284141322\\
0.599	0.992383183655835\\
0.6	0.992308837929384\\
0.601	0.992234248758135\\
0.602	0.992159417962591\\
0.603	0.992084347387703\\
0.604	0.992009038903\\
0.605	0.99193349440271\\
0.606	0.991857715805886\\
0.607	0.991781705056533\\
0.608	0.991705464123728\\
0.609	0.991628995001752\\
0.61	0.991552299710216\\
0.611	0.991475380294186\\
0.612	0.991398238824315\\
0.613	0.99132087739697\\
0.614	0.99124329813436\\
0.615	0.991165503184672\\
0.616	0.991087494722196\\
0.617	0.991009274947462\\
0.618	0.990930846087367\\
0.619	0.990852210395314\\
0.62	0.99077337015134\\
0.621	0.990694327662258\\
0.622	0.990615085261783\\
0.623	0.990535645310678\\
0.624	0.990456010196884\\
0.625	0.990376182335658\\
0.626	0.990296164169718\\
0.627	0.990215958169372\\
0.628	0.990135566832668\\
0.629	0.990054992685526\\
0.63	0.989974238281886\\
0.631	0.989893306203848\\
0.632	0.989812199061813\\
0.633	0.989730919494631\\
0.634	0.989649470169743\\
0.635	0.989567853783328\\
0.636	0.989486073060449\\
0.637	0.9894041307552\\
0.638	0.989322029650854\\
0.639	0.989239772560013\\
0.64	0.98915736232476\\
0.641	0.989074801816803\\
0.642	0.988992093937636\\
0.643	0.988909241618684\\
0.644	0.988826247821462\\
0.645	0.988743115537724\\
0.646	0.988659847789626\\
0.647	0.988576447629877\\
0.648	0.988492918141895\\
0.649	0.988409262439972\\
0.65	0.988325483669427\\
0.651	0.988241585006771\\
0.652	0.988157569659865\\
0.653	0.988073440868086\\
0.654	0.987989201902486\\
0.655	0.987904856065961\\
0.656	0.987820406693414\\
0.657	0.98773585715192\\
0.658	0.987651210840901\\
0.659	0.987566471192286\\
0.66	0.987481641670685\\
0.661	0.987396725773561\\
0.662	0.987311727031402\\
0.663	0.98722664900789\\
0.664	0.987141495300082\\
0.665	0.987056269538582\\
0.666	0.986970975387716\\
0.667	0.986885616545717\\
0.668	0.986800196744893\\
0.669	0.986714719751821\\
0.67	0.986629189367518\\
0.671	0.986543609427626\\
0.672	0.986457983802601\\
0.673	0.986372316397894\\
0.674	0.986286611154139\\
0.675	0.986200872047343\\
0.676	0.986115103089069\\
0.677	0.986029308326636\\
0.678	0.985943491843304\\
0.679	0.985857657758469\\
0.68	0.985771810227859\\
0.681	0.985685953443731\\
0.682	0.985600091635065\\
0.683	0.985514229067768\\
0.684	0.985428370044869\\
0.685	0.985342518906726\\
0.686	0.985256680031226\\
0.687	0.98517085783399\\
0.688	0.985085056768582\\
0.689	0.984999281326716\\
0.69	0.984913536038462\\
0.691	0.984827825472463\\
0.692	0.984742154236143\\
0.693	0.984656526975923\\
0.694	0.984570948377436\\
0.695	0.984485423165745\\
0.696	0.984399956105564\\
0.697	0.984314552001476\\
0.698	0.984229215698154\\
0.699	0.984143952080592\\
0.7	0.984058766074324\\
0.701	0.983973662645653\\
0.702	0.983888646801886\\
0.703	0.983803723591557\\
0.704	0.983718898104665\\
0.705	0.983634175472908\\
0.706	0.983549560869921\\
0.707	0.983465059511512\\
0.708	0.983380676655903\\
0.709	0.983296417603975\\
0.71	0.983212287699509\\
0.711	0.983128292329434\\
0.712	0.983044436924077\\
0.713	0.982960726957409\\
0.714	0.982877167947302\\
0.715	0.98279376545578\\
0.716	0.982710525089278\\
0.717	0.982627452498899\\
0.718	0.982544553380673\\
0.719	0.982461833475826\\
0.72	0.982379298571038\\
0.721	0.982296954498716\\
0.722	0.982214807137258\\
0.723	0.982132862411329\\
0.724	0.982051126292135\\
0.725	0.981969604797697\\
0.726	0.98188830399313\\
0.727	0.981807229990926\\
0.728	0.981726388951237\\
0.729	0.981645787082158\\
0.73	0.981565430640017\\
0.731	0.981485325929671\\
0.732	0.981405479304791\\
0.733	0.981325897168161\\
0.734	0.981246585971978\\
0.735	0.981167552218152\\
0.736	0.98108880245861\\
0.737	0.981010343295601\\
0.738	0.980932181382005\\
0.739	0.980854323421647\\
0.74	0.980776776169609\\
0.741	0.980699546432549\\
0.742	0.98062264106902\\
0.743	0.980546066989792\\
0.744	0.980469831158181\\
0.745	0.980393940590375\\
0.746	0.980318402355763\\
0.747	0.980243223577277\\
0.748	0.980168411431726\\
0.749	0.980093973150133\\
0.75	0.980019916018084\\
0.751	0.979946247376074\\
0.752	0.979872974619854\\
0.753	0.979800105200788\\
0.754	0.979727646626207\\
0.755	0.979655606459771\\
0.756	0.979583992321831\\
0.757	0.979512811889796\\
0.758	0.979442072898498\\
0.759	0.979371783140576\\
0.76	0.979301950466843\\
0.761	0.979232582786671\\
0.762	0.979163688068371\\
0.763	0.979095274339586\\
0.764	0.979027349687679\\
0.765	0.978959922260125\\
0.766	0.978893000264915\\
0.767	0.978826591970954\\
0.768	0.97876070570847\\
0.769	0.97869534986942\\
0.77	0.978630532907907\\
0.771	0.978566263340597\\
0.772	0.97850254974714\\
0.773	0.978439400770597\\
0.774	0.978376825117865\\
0.775	0.978314831560118\\
0.776	0.978253428933241\\
0.777	0.978192626138269\\
0.778	0.978132432141839\\
0.779	0.97807285597664\\
0.78	0.978013906741863\\
0.781	0.977955593603666\\
0.782	0.977897925795633\\
0.783	0.977840912619246\\
0.784	0.977784563444359\\
0.785	0.977728887709666\\
0.786	0.977673894923194\\
0.787	0.977619594662784\\
0.788	0.977565996576584\\
0.789	0.977513110383541\\
0.79	0.977460945873907\\
0.791	0.977409512909742\\
0.792	0.977358821425424\\
0.793	0.977308881428164\\
0.794	0.97725970299853\\
0.795	0.977211296290965\\
0.796	0.977163671534328\\
0.797	0.977116839032416\\
0.798	0.977070809164517\\
0.799	0.977025592385949\\
0.8	0.97698119922861\\
0.801	0.976937640301541\\
0.802	0.976894926291479\\
0.803	0.976853067963429\\
0.804	0.976812076161236\\
0.805	0.976771961808161\\
0.806	0.976732735907464\\
0.807	0.976694409542993\\
0.808	0.976656993879781\\
0.809	0.976620500164638\\
0.81	0.976584939726764\\
0.811	0.976550323978356\\
0.812	0.976516664415225\\
0.813	0.976483972617416\\
0.814	0.976452260249839\\
0.815	0.976421539062901\\
0.816	0.976391820893144\\
0.817	0.97636311766389\\
0.818	0.976335441385894\\
0.819	0.976308804157994\\
0.82	0.976283218167782\\
0.821	0.976258695692261\\
0.822	0.976235249098527\\
0.823	0.976212890844444\\
0.824	0.97619163347933\\
0.825	0.976171489644643\\
0.826	0.976152472074684\\
0.827	0.976134593597294\\
0.828	0.976117867134562\\
0.829	0.976102305703538\\
0.83	0.976087922416951\\
0.831	0.976074730483928\\
0.832	0.976062743210733\\
0.833	0.976051974001493\\
0.834	0.976042436358937\\
0.835	0.976034143885142\\
0.836	0.976027110282287\\
0.837	0.976021349353398\\
0.838	0.976016875003113\\
0.839	0.976013701238443\\
0.84	0.97601184216954\\
0.841	0.97601131201047\\
0.842	0.976012125079986\\
0.843	0.976014295802311\\
0.844	0.976017838707918\\
0.845	0.976022768434323\\
0.846	0.976029099726863\\
0.847	0.976036847439502\\
0.848	0.976046026535617\\
0.849	0.9760566520888\\
0.85	0.976068739283652\\
0.851	0.976082303416588\\
0.852	0.976097359896637\\
0.853	0.976113924246246\\
0.854	0.976132012102077\\
0.855	0.976151639215812\\
0.856	0.976172821454955\\
0.857	0.976195574803628\\
0.858	0.97621991536337\\
0.859	0.976245859353929\\
0.86	0.976273423114054\\
0.861	0.976302623102282\\
0.862	0.976333475897713\\
0.863	0.976365998200791\\
0.864	0.976400206834068\\
0.865	0.976436118742964\\
0.866	0.976473750996514\\
0.867	0.976513120788111\\
0.868	0.976554245436233\\
0.869	0.976597142385156\\
0.87	0.976641829205655\\
0.871	0.976688323595685\\
0.872	0.976736643381052\\
0.873	0.976786806516058\\
0.874	0.976838831084121\\
0.875	0.976892735298383\\
0.876	0.976948537502285\\
0.877	0.977006256170113\\
0.878	0.977065909907512\\
0.879	0.977127517451979\\
0.88	0.977191097673305\\
0.881	0.977256669573986\\
0.882	0.977324252289588\\
0.883	0.977393865089071\\
0.884	0.977465527375059\\
0.885	0.977539258684059\\
0.886	0.977615078686616\\
0.887	0.977693007187416\\
0.888	0.977773064125313\\
0.889	0.977855269573286\\
0.89	0.977939643738318\\
0.891	0.978026206961186\\
0.892	0.978114979716169\\
0.893	0.97820598261065\\
0.894	0.978299236384608\\
0.895	0.978394761910013\\
0.896	0.978492580190077\\
0.897	0.978592712358393\\
0.898	0.978695179677912\\
0.899	0.978800003539784\\
0.9	0.978907205462022\\
0.901	0.979016807088\\
0.902	0.979128830184747\\
0.903	0.979243296641041\\
0.904	0.979360228465292\\
0.905	0.979479647783165\\
0.906	0.979601576834963\\
0.907	0.979726037972726\\
0.908	0.97985305365704\\
0.909	0.979982646453508\\
0.91	0.980114839028891\\
0.911	0.980249654146863\\
0.912	0.980387114663376\\
0.913	0.980527243521576\\
0.914	0.980670063746254\\
0.915	0.98081559843779\\
0.916	0.980963870765555\\
0.917	0.981114903960705\\
0.918	0.981268721308347\\
0.919	0.981425346139005\\
0.92	0.981584801819338\\
0.921	0.981747111742041\\
0.922	0.981912299314863\\
0.923	0.982080387948676\\
0.924	0.982251401044499\\
0.925	0.982425361979398\\
0.926	0.982602294091156\\
0.927	0.982782220661623\\
0.928	0.982965164898603\\
0.929	0.983151149916173\\
0.93	0.983340198713277\\
0.931	0.983532334150443\\
0.932	0.983727578924457\\
0.933	0.983925955540789\\
0.934	0.984127486283579\\
0.935	0.98433219318294\\
0.936	0.984540097979315\\
0.937	0.984751222084626\\
0.938	0.984965586539868\\
0.939	0.985183211968816\\
0.94	0.98540411852745\\
0.941	0.985628325848653\\
0.942	0.985855852981696\\
0.943	0.986086718325968\\
0.944	0.986320939558327\\
0.945	0.986558533553399\\
0.946	0.986799516296028\\
0.947	0.987043902785021\\
0.948	0.987291706927204\\
0.949	0.987542941420657\\
0.95	0.987797617625874\\
0.951	0.988055745423412\\
0.952	0.988317333056388\\
0.953	0.98858238695596\\
0.954	0.988850911547644\\
0.955	0.98912290903603\\
0.956	0.989398379165063\\
0.957	0.989677318950646\\
0.958	0.989959722381787\\
0.959	0.990245580085937\\
0.96	0.990534878953432\\
0.961	0.990827601715092\\
0.962	0.991123726466044\\
0.963	0.991423226127549\\
0.964	0.991726067837215\\
0.965	0.992032212256104\\
0.966	0.992341612779121\\
0.967	0.992654214632354\\
0.968	0.992969953837785\\
0.969	0.993288756021687\\
0.97	0.993610535037978\\
0.971	0.993935191371422\\
0.972	0.994262610277579\\
0.973	0.994592659606209\\
0.974	0.994925187241745\\
0.975	0.995260018077665\\
0.976	0.995596950419558\\
0.977	0.995935751682845\\
0.978	0.996276153212684\\
0.979	0.996617844002003\\
0.98	0.996960463013464\\
0.981	0.997303589714434\\
0.982	0.997646732298944\\
0.983	0.997989312878755\\
0.984	0.998330648648571\\
0.985	0.998669927622509\\
0.986	0.999006176925543\\
0.987	0.999338220679026\\
0.988	0.999664623025211\\
0.989	0.999983609398741\\
0.99	1.00029295503664\\
0.991	1.00058982247515\\
0.992	1.00087051640957\\
0.993	1.00113009814296\\
0.994	1.00136174698795\\
0.995	1.0015556302772\\
0.996	1.00169672064397\\
0.997	1.00176002872041\\
0.998	1.00169804219975\\
0.999	1.00139432487534\\
1	1\\
};
\addlegendentry{A function that is not U-shaped}

% \addplot [semithick, color=blue]
%   table[row sep=crcr]{%
% 0	1\\
% 0.001	0.999999999999625\\
% 0.002	0.999999999994008\\
% 0.003	0.999999999969686\\
% 0.004	0.999999999904256\\
% 0.005	0.999999999766408\\
% 0.006	0.99999999951595\\
% 0.007	0.999999999103842\\
% 0.008	0.999999998472225\\
% 0.009	0.999999997554453\\
% 0.01	0.999999996275125\\
% 0.011	0.999999994550109\\
% 0.012	0.999999992286581\\
% 0.013	0.999999989383051\\
% 0.014	0.999999985729397\\
% 0.015	0.999999981206892\\
% 0.016	0.999999975688241\\
% 0.017	0.999999969037606\\
% 0.018	0.999999961110643\\
% 0.019	0.999999951754529\\
% 0.02	0.999999940807998\\
% 0.021	0.999999928101368\\
% 0.022	0.999999913456576\\
% 0.023	0.999999896687209\\
% 0.024	0.999999877598535\\
% 0.025	0.999999855987537\\
% 0.026	0.999999831642942\\
% 0.027	0.999999804345257\\
% 0.028	0.999999773866799\\
% 0.029	0.999999739971727\\
% 0.03	0.999999702416074\\
% 0.031	0.999999660947785\\
% 0.032	0.999999615306741\\
% 0.033	0.999999565224798\\
% 0.034	0.999999510425819\\
% 0.035	0.999999450625703\\
% 0.036	0.999999385532425\\
% 0.037	0.99999931484606\\
% 0.038	0.999999238258825\\
% 0.039	0.999999155455106\\
% 0.04	0.999999066111496\\
% 0.041	0.999998969896825\\
% 0.042	0.999998866472193\\
% 0.043	0.999998755491009\\
% 0.044	0.999998636599018\\
% 0.045	0.999998509434337\\
% 0.046	0.999998373627495\\
% 0.047	0.999998228801454\\
% 0.048	0.999998074571658\\
% 0.049	0.999997910546054\\
% 0.05	0.999997736325136\\
% 0.051	0.999997551501973\\
% 0.052	0.999997355662247\\
% 0.053	0.999997148384285\\
% 0.054	0.999996929239097\\
% 0.055	0.999996697790405\\
% 0.056	0.999996453594685\\
% 0.057	0.999996196201194\\
% 0.058	0.999995925152013\\
% 0.059	0.999995639982075\\
% 0.06	0.999995340219204\\
% 0.061	0.999995025384148\\
% 0.062	0.999994694990617\\
% 0.063	0.999994348545317\\
% 0.064	0.999993985547983\\
% 0.065	0.999993605491419\\
% 0.066	0.99999320786153\\
% 0.067	0.999992792137358\\
% 0.068	0.99999235779112\\
% 0.069	0.999991904288243\\
% 0.07	0.999991431087398\\
% 0.071	0.999990937640539\\
% 0.072	0.999990423392936\\
% 0.073	0.999989887783213\\
% 0.074	0.999989330243385\\
% 0.075	0.999988750198891\\
% 0.076	0.999988147068637\\
% 0.077	0.999987520265024\\
% 0.078	0.99998686919399\\
% 0.079	0.999986193255047\\
% 0.08	0.999985491841314\\
% 0.081	0.999984764339558\\
% 0.082	0.999984010130228\\
% 0.083	0.999983228587493\\
% 0.084	0.999982419079278\\
% 0.085	0.999981580967305\\
% 0.086	0.999980713607125\\
% 0.087	0.999979816348158\\
% 0.088	0.999978888533732\\
% 0.089	0.999977929501116\\
% 0.09	0.999976938581562\\
% 0.091	0.999975915100339\\
% 0.092	0.999974858376776\\
% 0.093	0.999973767724292\\
% 0.094	0.999972642450441\\
% 0.095	0.999971481856946\\
% 0.096	0.999970285239739\\
% 0.097	0.999969051888997\\
% 0.098	0.999967781089183\\
% 0.099	0.999966472119081\\
% 0.1	0.999965124251837\\
% 0.101	0.999963736754997\\
% 0.102	0.999962308890544\\
% 0.103	0.999960839914936\\
% 0.104	0.999959329079151\\
% 0.105	0.999957775628715\\
% 0.106	0.999956178803751\\
% 0.107	0.999954537839011\\
% 0.108	0.999952851963919\\
% 0.109	0.999951120402607\\
% 0.11	0.999949342373958\\
% 0.111	0.99994751709164\\
% 0.112	0.99994564376415\\
% 0.113	0.999943721594849\\
% 0.114	0.999941749782007\\
% 0.115	0.999939727518835\\
% 0.116	0.999937653993534\\
% 0.117	0.999935528389325\\
% 0.118	0.999933349884495\\
% 0.119	0.999931117652433\\
% 0.12	0.999928830861673\\
% 0.121	0.999926488675933\\
% 0.122	0.999924090254154\\
% 0.123	0.999921634750539\\
% 0.124	0.999919121314596\\
% 0.125	0.999916549091177\\
% 0.126	0.999913917220517\\
% 0.127	0.999911224838278\\
% 0.128	0.999908471075583\\
% 0.129	0.999905655059061\\
% 0.13	0.999902775910889\\
% 0.131	0.99989983274883\\
% 0.132	0.999896824686272\\
% 0.133	0.999893750832272\\
% 0.134	0.999890610291595\\
% 0.135	0.999887402164758\\
% 0.136	0.999884125548064\\
% 0.137	0.99988077953365\\
% 0.138	0.999877363209527\\
% 0.139	0.999873875659616\\
% 0.14	0.999870315963796\\
% 0.141	0.99986668319794\\
% 0.142	0.99986297643396\\
% 0.143	0.999859194739846\\
% 0.144	0.999855337179709\\
% 0.145	0.999851402813819\\
% 0.146	0.999847390698655\\
% 0.147	0.999843299886936\\
% 0.148	0.999839129427671\\
% 0.149	0.999834878366196\\
% 0.15	0.999830545744218\\
% 0.151	0.999826130599858\\
% 0.152	0.999821631967689\\
% 0.153	0.999817048878781\\
% 0.154	0.999812380360744\\
% 0.155	0.999807625437769\\
% 0.156	0.999802783130667\\
% 0.157	0.999797852456917\\
% 0.158	0.999792832430705\\
% 0.159	0.999787722062968\\
% 0.16	0.999782520361433\\
% 0.161	0.999777226330665\\
% 0.162	0.999771838972104\\
% 0.163	0.999766357284114\\
% 0.164	0.999760780262018\\
% 0.165	0.999755106898149\\
% 0.166	0.999749336181883\\
% 0.167	0.999743467099694\\
% 0.168	0.999737498635186\\
% 0.169	0.999731429769143\\
% 0.17	0.999725259479568\\
% 0.171	0.999718986741729\\
% 0.172	0.9997126105282\\
% 0.173	0.999706129808907\\
% 0.174	0.999699543551166\\
% 0.175	0.999692850719733\\
% 0.176	0.999686050276844\\
% 0.177	0.999679141182255\\
% 0.178	0.999672122393295\\
% 0.179	0.999664992864898\\
% 0.18	0.999657751549658\\
% 0.181	0.999650397397862\\
% 0.182	0.999642929357542\\
% 0.183	0.999635346374514\\
% 0.184	0.999627647392425\\
% 0.185	0.999619831352794\\
% 0.186	0.999611897195058\\
% 0.187	0.999603843856614\\
% 0.188	0.999595670272867\\
% 0.189	0.999587375377268\\
% 0.19	0.999578958101365\\
% 0.191	0.999570417374841\\
% 0.192	0.999561752125563\\
% 0.193	0.999552961279623\\
% 0.194	0.999544043761386\\
% 0.195	0.999534998493528\\
% 0.196	0.99952582439709\\
% 0.197	0.999516520391513\\
% 0.198	0.999507085394687\\
% 0.199	0.999497518322999\\
% 0.2	0.999487818091368\\
% 0.201	0.999477983613301\\
% 0.202	0.999468013800929\\
% 0.203	0.999457907565057\\
% 0.204	0.999447663815207\\
% 0.205	0.999437281459662\\
% 0.206	0.999426759405513\\
% 0.207	0.999416096558701\\
% 0.208	0.999405291824065\\
% 0.209	0.999394344105388\\
% 0.21	0.999383252305436\\
% 0.211	0.999372015326011\\
% 0.212	0.99936063206799\\
% 0.213	0.999349101431375\\
% 0.214	0.999337422315333\\
% 0.215	0.999325593618249\\
% 0.216	0.999313614237762\\
% 0.217	0.999301483070818\\
% 0.218	0.999289199013712\\
% 0.219	0.999276760962135\\
% 0.22	0.999264167811218\\
% 0.221	0.999251418455579\\
% 0.222	0.999238511789367\\
% 0.223	0.999225446706311\\
% 0.224	0.99921222209976\\
% 0.225	0.999198836862738\\
% 0.226	0.999185289887977\\
% 0.227	0.999171580067977\\
% 0.228	0.999157706295041\\
% 0.229	0.999143667461323\\
% 0.23	0.999129462458882\\
% 0.231	0.999115090179717\\
% 0.232	0.999100549515818\\
% 0.233	0.999085839359216\\
% 0.234	0.999070958602021\\
% 0.235	0.999055906136474\\
% 0.236	0.999040680854993\\
% 0.237	0.999025281650215\\
% 0.238	0.999009707415048\\
% 0.239	0.998993957042713\\
% 0.24	0.998978029426792\\
% 0.241	0.998961923461276\\
% 0.242	0.998945638040606\\
% 0.243	0.998929172059728\\
% 0.244	0.998912524414131\\
% 0.245	0.9988956939999\\
% 0.246	0.998878679713758\\
% 0.247	0.998861480453117\\
% 0.248	0.99884409511612\\
% 0.249	0.998826522601691\\
% 0.25	0.998808761809581\\
% 0.251	0.998790811640413\\
% 0.252	0.998772670995734\\
% 0.253	0.998754338778054\\
% 0.254	0.9987358138909\\
% 0.255	0.998717095238859\\
% 0.256	0.998698181727626\\
% 0.257	0.998679072264052\\
% 0.258	0.998659765756187\\
% 0.259	0.998640261113335\\
% 0.26	0.998620557246092\\
% 0.261	0.9986006530664\\
% 0.262	0.998580547487589\\
% 0.263	0.998560239424429\\
% 0.264	0.998539727793174\\
% 0.265	0.998519011511611\\
% 0.266	0.998498089499105\\
% 0.267	0.998476960676648\\
% 0.268	0.99845562396691\\
% 0.269	0.998434078294276\\
% 0.27	0.998412322584906\\
% 0.271	0.998390355766773\\
% 0.272	0.998368176769715\\
% 0.273	0.998345784525483\\
% 0.274	0.998323177967784\\
% 0.275	0.998300356032335\\
% 0.276	0.998277317656905\\
% 0.277	0.998254061781366\\
% 0.278	0.998230587347739\\
% 0.279	0.998206893300243\\
% 0.28	0.998182978585343\\
% 0.281	0.998158842151795\\
% 0.282	0.998134482950696\\
% 0.283	0.998109899935532\\
% 0.284	0.998085092062227\\
% 0.285	0.998060058289186\\
% 0.286	0.99803479757735\\
% 0.287	0.998009308890237\\
% 0.288	0.997983591193995\\
% 0.289	0.997957643457448\\
% 0.29	0.997931464652143\\
% 0.291	0.997905053752403\\
% 0.292	0.997878409735367\\
% 0.293	0.997851531581045\\
% 0.294	0.997824418272364\\
% 0.295	0.997797068795216\\
% 0.296	0.997769482138504\\
% 0.297	0.997741657294197\\
% 0.298	0.997713593257368\\
% 0.299	0.997685289026255\\
% 0.3	0.997656743602296\\
% 0.301	0.997627955990188\\
% 0.302	0.99759892519793\\
% 0.303	0.997569650236873\\
% 0.304	0.997540130121767\\
% 0.305	0.997510363870814\\
% 0.306	0.997480350505709\\
% 0.307	0.997450089051696\\
% 0.308	0.997419578537612\\
% 0.309	0.997388817995937\\
% 0.31	0.997357806462845\\
% 0.311	0.997326542978246\\
% 0.312	0.997295026585843\\
% 0.313	0.997263256333175\\
% 0.314	0.997231231271668\\
% 0.315	0.997198950456683\\
% 0.316	0.997166412947567\\
% 0.317	0.997133617807698\\
% 0.318	0.997100564104537\\
% 0.319	0.997067250909674\\
% 0.32	0.997033677298883\\
% 0.321	0.996999842352163\\
% 0.322	0.996965745153793\\
% 0.323	0.996931384792378\\
% 0.324	0.996896760360898\\
% 0.325	0.996861870956761\\
% 0.326	0.996826715681845\\
% 0.327	0.996791293642556\\
% 0.328	0.99675560394987\\
% 0.329	0.996719645719384\\
% 0.33	0.996683418071369\\
% 0.331	0.996646920130813\\
% 0.332	0.996610151027475\\
% 0.333	0.996573109895935\\
% 0.334	0.996535795875638\\
% 0.335	0.99649820811095\\
% 0.336	0.996460345751202\\
% 0.337	0.996422207950742\\
% 0.338	0.996383793868985\\
% 0.339	0.996345102670462\\
% 0.34	0.996306133524869\\
% 0.341	0.996266885607117\\
% 0.342	0.996227358097382\\
% 0.343	0.996187550181152\\
% 0.344	0.996147461049284\\
% 0.345	0.996107089898044\\
% 0.346	0.996066435929164\\
% 0.347	0.996025498349888\\
% 0.348	0.995984276373024\\
% 0.349	0.995942769216994\\
% 0.35	0.995900976105882\\
% 0.351	0.995858896269485\\
% 0.352	0.995816528943362\\
% 0.353	0.995773873368888\\
% 0.354	0.995730928793299\\
% 0.355	0.995687694469742\\
% 0.356	0.995644169657332\\
% 0.357	0.995600353621195\\
% 0.358	0.995556245632521\\
% 0.359	0.995511844968612\\
% 0.36	0.995467150912937\\
% 0.361	0.99542216275518\\
% 0.362	0.995376879791287\\
% 0.363	0.99533130132352\\
% 0.364	0.99528542666051\\
% 0.365	0.9952392551173\\
% 0.366	0.995192786015403\\
% 0.367	0.995146018682847\\
% 0.368	0.995098952454229\\
% 0.369	0.995051586670764\\
% 0.37	0.99500392068034\\
% 0.371	0.994955953837557\\
% 0.372	0.994907685503793\\
% 0.373	0.994859115047247\\
% 0.374	0.994810241842986\\
% 0.375	0.994761065273004\\
% 0.376	0.99471158472627\\
% 0.377	0.994661799598775\\
% 0.378	0.994611709293588\\
% 0.379	0.994561313220907\\
% 0.38	0.994510610798106\\
% 0.381	0.994459601449792\\
% 0.382	0.994408284607849\\
% 0.383	0.994356659711497\\
% 0.384	0.994304726207337\\
% 0.385	0.994252483549407\\
% 0.386	0.99419993119923\\
% 0.387	0.994147068625868\\
% 0.388	0.994093895305971\\
% 0.389	0.994040410723832\\
% 0.39	0.993986614371435\\
% 0.391	0.99393250574851\\
% 0.392	0.993878084362581\\
% 0.393	0.993823349729022\\
% 0.394	0.993768301371106\\
% 0.395	0.993712938820058\\
% 0.396	0.993657261615104\\
% 0.397	0.993601269303531\\
% 0.398	0.993544961440729\\
% 0.399	0.993488337590249\\
% 0.4	0.993431397323857\\
% 0.401	0.993374140221579\\
% 0.402	0.993316565871762\\
% 0.403	0.993258673871117\\
% 0.404	0.993200463824781\\
% 0.405	0.993141935346365\\
% 0.406	0.993083088058003\\
% 0.407	0.99302392159041\\
% 0.408	0.992964435582935\\
% 0.409	0.992904629683609\\
% 0.41	0.992844503549203\\
% 0.411	0.992784056845275\\
% 0.412	0.99272328924623\\
% 0.413	0.992662200435368\\
% 0.414	0.992600790104938\\
% 0.415	0.992539057956193\\
% 0.416	0.992477003699442\\
% 0.417	0.992414627054103\\
% 0.418	0.992351927748757\\
% 0.419	0.9922889055212\\
% 0.42	0.992225560118501\\
% 0.421	0.99216189129705\\
% 0.422	0.992097898822615\\
% 0.423	0.992033582470395\\
% 0.424	0.991968942025074\\
% 0.425	0.991903977280876\\
% 0.426	0.991838688041616\\
% 0.427	0.991773074120757\\
% 0.428	0.991707135341465\\
% 0.429	0.991640871536659\\
% 0.43	0.991574282549069\\
% 0.431	0.991507368231292\\
% 0.432	0.991440128445839\\
% 0.433	0.9913725630652\\
% 0.434	0.99130467197189\\
% 0.435	0.991236455058509\\
% 0.436	0.991167912227796\\
% 0.437	0.991099043392682\\
% 0.438	0.991029848476347\\
% 0.439	0.990960327412274\\
% 0.44	0.990890480144308\\
% 0.441	0.990820306626706\\
% 0.442	0.990749806824195\\
% 0.443	0.990678980712029\\
% 0.444	0.990607828276044\\
% 0.445	0.990536349512711\\
% 0.446	0.990464544429198\\
% 0.447	0.990392413043419\\
% 0.448	0.990319955384096\\
% 0.449	0.990247171490813\\
% 0.45	0.99017406141407\\
% 0.451	0.990100625215345\\
% 0.452	0.990026862967146\\
% 0.453	0.98995277475307\\
% 0.454	0.989878360667859\\
% 0.455	0.989803620817457\\
% 0.456	0.989728555319068\\
% 0.457	0.989653164301214\\
% 0.458	0.989577447903788\\
% 0.459	0.989501406278119\\
% 0.46	0.989425039587021\\
% 0.461	0.989348348004859\\
% 0.462	0.989271331717601\\
% 0.463	0.989193990922877\\
% 0.464	0.989116325830042\\
% 0.465	0.989038336660227\\
% 0.466	0.988960023646405\\
% 0.467	0.988881387033442\\
% 0.468	0.988802427078162\\
% 0.469	0.988723144049404\\
% 0.47	0.988643538228078\\
% 0.471	0.988563609907229\\
% 0.472	0.988483359392095\\
% 0.473	0.988402787000164\\
% 0.474	0.988321893061236\\
% 0.475	0.988240677917481\\
% 0.476	0.988159141923505\\
% 0.477	0.9880772854464\\
% 0.478	0.987995108865813\\
% 0.479	0.987912612574002\\
% 0.48	0.9878297969759\\
% 0.481	0.987746662489173\\
% 0.482	0.987663209544281\\
% 0.483	0.987579438584541\\
% 0.484	0.987495350066187\\
% 0.485	0.987410944458435\\
% 0.486	0.987326222243539\\
% 0.487	0.987241183916856\\
% 0.488	0.987155829986909\\
% 0.489	0.987070160975449\\
% 0.49	0.986984177417516\\
% 0.491	0.986897879861503\\
% 0.492	0.986811268869217\\
% 0.493	0.986724345015946\\
% 0.494	0.98663710889052\\
% 0.495	0.986549561095373\\
% 0.496	0.986461702246609\\
% 0.497	0.986373532974065\\
% 0.498	0.986285053921378\\
% 0.499	0.986196265746043\\
% 0.5	0.986107169119482\\
% 0.501	0.986017764727111\\
% 0.502	0.985928053268403\\
% 0.503	0.985838035456948\\
% 0.504	0.985747712020527\\
% 0.505	0.985657083701173\\
% 0.506	0.98556615125524\\
% 0.507	0.985474915453464\\
% 0.508	0.985383377081035\\
% 0.509	0.985291536937661\\
% 0.51	0.985199395837637\\
% 0.511	0.985106954609909\\
% 0.512	0.985014214098143\\
% 0.513	0.984921175160796\\
% 0.514	0.98482783867118\\
% 0.515	0.98473420551753\\
% 0.516	0.984640276603076\\
% 0.517	0.98454605284611\\
% 0.518	0.984451535180054\\
% 0.519	0.984356724553534\\
% 0.52	0.984261621930442\\
% 0.521	0.984166228290013\\
% 0.522	0.984070544626892\\
% 0.523	0.983974571951207\\
% 0.524	0.983878311288635\\
% 0.525	0.98378176368048\\
% 0.526	0.983684930183739\\
% 0.527	0.983587811871177\\
% 0.528	0.983490409831397\\
% 0.529	0.983392725168915\\
% 0.53	0.983294759004231\\
% 0.531	0.9831965124739\\
% 0.532	0.983097986730612\\
% 0.533	0.982999182943261\\
% 0.534	0.982900102297017\\
% 0.535	0.982800745993407\\
% 0.536	0.982701115250386\\
% 0.537	0.98260121130241\\
% 0.538	0.982501035400518\\
% 0.539	0.982400588812403\\
% 0.54	0.982299872822487\\
% 0.541	0.982198888732005\\
% 0.542	0.982097637859073\\
% 0.543	0.981996121538772\\
% 0.544	0.981894341123226\\
% 0.545	0.981792297981673\\
% 0.546	0.981689993500551\\
% 0.547	0.981587429083578\\
% 0.548	0.981484606151824\\
% 0.549	0.981381526143796\\
% 0.55	0.98127819051552\\
% 0.551	0.981174600740616\\
% 0.552	0.981070758310386\\
% 0.553	0.980966664733889\\
% 0.554	0.980862321538028\\
% 0.555	0.98075773026763\\
% 0.556	0.980652892485531\\
% 0.557	0.980547809772658\\
% 0.558	0.98044248372811\\
% 0.559	0.980336915969251\\
% 0.56	0.980231108131784\\
% 0.561	0.980125061869847\\
% 0.562	0.980018778856089\\
% 0.563	0.979912260781764\\
% 0.564	0.979805509356814\\
% 0.565	0.979698526309958\\
% 0.566	0.979591313388777\\
% 0.567	0.979483872359808\\
% 0.568	0.979376205008626\\
% 0.569	0.979268313139939\\
% 0.57	0.979160198577678\\
% 0.571	0.979051863165081\\
% 0.572	0.978943308764794\\
% 0.573	0.978834537258953\\
% 0.574	0.978725550549285\\
% 0.575	0.978616350557195\\
% 0.576	0.97850693922386\\
% 0.577	0.978397318510327\\
% 0.578	0.978287490397603\\
% 0.579	0.978177456886754\\
% 0.58	0.978067219998999\\
% 0.581	0.977956781775806\\
% 0.582	0.977846144278991\\
% 0.583	0.977735309590815\\
% 0.584	0.977624279814081\\
% 0.585	0.977513057072236\\
% 0.586	0.977401643509469\\
% 0.587	0.977290041290814\\
% 0.588	0.977178252602245\\
% 0.589	0.977066279650785\\
% 0.59	0.976954124664605\\
% 0.591	0.976841789893129\\
% 0.592	0.976729277607135\\
% 0.593	0.976616590098864\\
% 0.594	0.976503729682122\\
% 0.595	0.976390698692389\\
% 0.596	0.976277499486924\\
% 0.597	0.976164134444873\\
% 0.598	0.97605060596738\\
% 0.599	0.975936916477694\\
% 0.6	0.97582306842128\\
% 0.601	0.975709064265928\\
% 0.602	0.975594906501871\\
% 0.603	0.975480597641891\\
% 0.604	0.975366140221436\\
% 0.605	0.975251536798733\\
% 0.606	0.975136789954903\\
% 0.607	0.975021902294082\\
% 0.608	0.974906876443531\\
% 0.609	0.974791715053757\\
% 0.61	0.974676420798633\\
% 0.611	0.97456099637552\\
% 0.612	0.974445444505381\\
% 0.613	0.974329767932906\\
% 0.614	0.97421396942664\\
% 0.615	0.974098051779097\\
% 0.616	0.973982017806894\\
% 0.617	0.97386587035087\\
% 0.618	0.973749612276215\\
% 0.619	0.9736332464726\\
% 0.62	0.973516775854304\\
% 0.621	0.973400203360341\\
% 0.622	0.973283531954596\\
% 0.623	0.973166764625955\\
% 0.624	0.973049904388439\\
% 0.625	0.972932954281333\\
% 0.626	0.972815917369331\\
% 0.627	0.972698796742666\\
% 0.628	0.972581595517248\\
% 0.629	0.972464316834805\\
% 0.63	0.972346963863023\\
% 0.631	0.972229539795687\\
% 0.632	0.972112047852822\\
% 0.633	0.971994491280839\\
% 0.634	0.971876873352682\\
% 0.635	0.971759197367968\\
% 0.636	0.971641466653142\\
% 0.637	0.97152368456162\\
% 0.638	0.971405854473946\\
% 0.639	0.971287979797938\\
% 0.64	0.971170063968842\\
% 0.641	0.971052110449489\\
% 0.642	0.970934122730451\\
% 0.643	0.970816104330196\\
% 0.644	0.970698058795249\\
% 0.645	0.970579989700348\\
% 0.646	0.970461900648614\\
% 0.647	0.970343795271709\\
% 0.648	0.970225677229998\\
% 0.649	0.970107550212723\\
% 0.65	0.969989417938165\\
% 0.651	0.969871284153818\\
% 0.652	0.969753152636555\\
% 0.653	0.969635027192806\\
% 0.654	0.969516911658733\\
% 0.655	0.969398809900399\\
% 0.656	0.969280725813955\\
% 0.657	0.969162663325816\\
% 0.658	0.96904462639284\\
% 0.659	0.968926619002516\\
% 0.66	0.968808645173147\\
% 0.661	0.968690708954036\\
% 0.662	0.968572814425679\\
% 0.663	0.968454965699948\\
% 0.664	0.968337166920295\\
% 0.665	0.968219422261934\\
% 0.666	0.96810173593205\\
% 0.667	0.967984112169988\\
% 0.668	0.967866555247461\\
% 0.669	0.967749069468748\\
% 0.67	0.967631659170898\\
% 0.671	0.967514328723945\\
% 0.672	0.967397082531108\\
% 0.673	0.967279925029009\\
% 0.674	0.967162860687882\\
% 0.675	0.967045894011792\\
% 0.676	0.966929029538854\\
% 0.677	0.96681227184145\\
% 0.678	0.966695625526456\\
% 0.679	0.966579095235463\\
% 0.68	0.966462685645009\\
% 0.681	0.966346401466809\\
% 0.682	0.966230247447984\\
% 0.683	0.966114228371299\\
% 0.684	0.965998349055402\\
% 0.685	0.965882614355064\\
% 0.686	0.96576702916142\\
% 0.687	0.965651598402216\\
% 0.688	0.965536327042062\\
% 0.689	0.965421220082676\\
% 0.69	0.965306282563144\\
% 0.691	0.965191519560176\\
% 0.692	0.965076936188364\\
% 0.693	0.964962537600448\\
% 0.694	0.964848328987581\\
% 0.695	0.964734315579598\\
% 0.696	0.964620502645288\\
% 0.697	0.96450689549267\\
% 0.698	0.964393499469272\\
% 0.699	0.964280319962412\\
% 0.7	0.964167362399484\\
% 0.701	0.964054632248246\\
% 0.702	0.963942135017114\\
% 0.703	0.963829876255453\\
% 0.704	0.963717861553882\\
% 0.705	0.963606096544571\\
% 0.706	0.96349458690155\\
% 0.707	0.963383338341019\\
% 0.708	0.963272356621662\\
% 0.709	0.963161647544963\\
% 0.71	0.963051216955528\\
% 0.711	0.962941070741408\\
% 0.712	0.962831214834435\\
% 0.713	0.962721655210549\\
% 0.714	0.962612397890135\\
% 0.715	0.96250344893837\\
% 0.716	0.962394814465566\\
% 0.717	0.962286500627518\\
% 0.718	0.962178513625863\\
% 0.719	0.962070859708437\\
% 0.72	0.961963545169637\\
% 0.721	0.961856576350794\\
% 0.722	0.961749959640541\\
% 0.723	0.961643701475194\\
% 0.724	0.961537808339136\\
% 0.725	0.961432286765199\\
% 0.726	0.961327143335062\\
% 0.727	0.961222384679647\\
% 0.728	0.961118017479522\\
% 0.729	0.961014048465312\\
% 0.73	0.960910484418107\\
% 0.731	0.960807332169885\\
% 0.732	0.960704598603938\\
% 0.733	0.9606022906553\\
% 0.734	0.960500415311183\\
% 0.735	0.960398979611423\\
% 0.736	0.960297990648922\\
% 0.737	0.960197455570106\\
% 0.738	0.960097381575387\\
% 0.739	0.959997775919625\\
% 0.74	0.959898645912604\\
% 0.741	0.959799998919512\\
% 0.742	0.959701842361425\\
% 0.743	0.959604183715802\\
% 0.744	0.959507030516983\\
% 0.745	0.959410390356697\\
% 0.746	0.959314270884577\\
% 0.747	0.959218679808678\\
% 0.748	0.95912362489601\\
% 0.749	0.959029113973069\\
% 0.75	0.958935154926386\\
% 0.751	0.958841755703075\\
% 0.752	0.958748924311394\\
% 0.753	0.958656668821311\\
% 0.754	0.958564997365082\\
% 0.755	0.958473918137835\\
% 0.756	0.958383439398163\\
% 0.757	0.958293569468723\\
% 0.758	0.958204316736848\\
% 0.759	0.958115689655169\\
% 0.76	0.95802769674224\\
% 0.761	0.957940346583178\\
% 0.762	0.95785364783031\\
% 0.763	0.957767609203831\\
% 0.764	0.957682239492472\\
% 0.765	0.957597547554175\\
% 0.766	0.957513542316783\\
% 0.767	0.95743023277874\\
% 0.768	0.957347628009797\\
% 0.769	0.957265737151734\\
% 0.77	0.95718456941909\\
% 0.771	0.957104134099907\\
% 0.772	0.957024440556487\\
% 0.773	0.95694549822615\\
% 0.774	0.956867316622023\\
% 0.775	0.956789905333823\\
% 0.776	0.956713274028664\\
% 0.777	0.956637432451872\\
% 0.778	0.956562390427814\\
% 0.779	0.956488157860742\\
% 0.78	0.95641474473565\\
% 0.781	0.956342161119141\\
% 0.782	0.956270417160315\\
% 0.783	0.956199523091668\\
% 0.784	0.956129489230006\\
% 0.785	0.95606032597737\\
% 0.786	0.955992043821986\\
% 0.787	0.955924653339224\\
% 0.788	0.955858165192576\\
% 0.789	0.955792590134646\\
% 0.79	0.955727939008161\\
% 0.791	0.955664222747001\\
% 0.792	0.955601452377242\\
% 0.793	0.955539639018218\\
% 0.794	0.955478793883604\\
% 0.795	0.955418928282515\\
% 0.796	0.955360053620629\\
% 0.797	0.955302181401319\\
% 0.798	0.955245323226819\\
% 0.799	0.955189490799399\\
% 0.8	0.955134695922569\\
% 0.801	0.955080950502298\\
% 0.802	0.955028266548262\\
% 0.803	0.954976656175108\\
% 0.804	0.954926131603742\\
% 0.805	0.954876705162647\\
% 0.806	0.954828389289216\\
% 0.807	0.954781196531117\\
% 0.808	0.954735139547678\\
% 0.809	0.954690231111301\\
% 0.81	0.954646484108901\\
% 0.811	0.954603911543375\\
% 0.812	0.954562526535092\\
% 0.813	0.954522342323419\\
% 0.814	0.954483372268272\\
% 0.815	0.9544456298517\\
% 0.816	0.95440912867949\\
% 0.817	0.95437388248282\\
% 0.818	0.95433990511993\\
% 0.819	0.954307210577829\\
% 0.82	0.954275812974041\\
% 0.821	0.954245726558378\\
% 0.822	0.954216965714757\\
% 0.823	0.954189544963045\\
% 0.824	0.954163478960946\\
% 0.825	0.954138782505926\\
% 0.826	0.954115470537176\\
% 0.827	0.954093558137616\\
% 0.828	0.95407306053594\\
% 0.829	0.954053993108705\\
% 0.83	0.95403637138246\\
% 0.831	0.954020211035922\\
% 0.832	0.9540055279022\\
% 0.833	0.953992337971066\\
% 0.834	0.953980657391264\\
% 0.835	0.953970502472888\\
% 0.836	0.953961889689794\\
% 0.837	0.953954835682073\\
% 0.838	0.953949357258576\\
% 0.839	0.953945471399497\\
% 0.84	0.953943195259007\\
% 0.841	0.953942546167956\\
% 0.842	0.953943541636626\\
% 0.843	0.953946199357552\\
% 0.844	0.953950537208407\\
% 0.845	0.95395657325495\\
% 0.846	0.953964325754045\\
% 0.847	0.953973813156746\\
% 0.848	0.953985054111459\\
% 0.849	0.953998067467173\\
% 0.85	0.95401287227677\\
% 0.851	0.954029487800413\\
% 0.852	0.95404793350902\\
% 0.853	0.954068229087809\\
% 0.854	0.954090394439942\\
% 0.855	0.954114449690253\\
% 0.856	0.954140415189066\\
% 0.857	0.954168311516109\\
% 0.858	0.954198159484526\\
% 0.859	0.954229980144989\\
% 0.86	0.954263794789915\\
% 0.861	0.954299624957789\\
% 0.862	0.954337492437596\\
% 0.863	0.954377419273375\\
% 0.864	0.954419427768881\\
% 0.865	0.954463540492377\\
% 0.866	0.95450978028155\\
% 0.867	0.954558170248554\\
% 0.868	0.954608733785199\\
% 0.869	0.954661494568264\\
% 0.87	0.95471647656497\\
% 0.871	0.954773704038593\\
% 0.872	0.954833201554235\\
% 0.873	0.95489499398476\\
% 0.874	0.954959106516887\\
% 0.875	0.955025564657463\\
% 0.876	0.955094394239915\\
% 0.877	0.955165621430886\\
% 0.878	0.955239272737054\\
% 0.879	0.955315375012169\\
% 0.88	0.955393955464282\\
% 0.881	0.955475041663193\\
% 0.882	0.955558661548127\\
% 0.883	0.955644843435631\\
% 0.884	0.955733616027725\\
% 0.885	0.955825008420296\\
% 0.886	0.955919050111748\\
% 0.887	0.956015771011931\\
% 0.888	0.956115201451354\\
% 0.889	0.956217372190674\\
% 0.89	0.956322314430514\\
% 0.891	0.956430059821576\\
% 0.892	0.956540640475108\\
% 0.893	0.956654088973695\\
% 0.894	0.956770438382422\\
% 0.895	0.956889722260416\\
% 0.896	0.957011974672768\\
% 0.897	0.957137230202875\\
% 0.898	0.957265523965203\\
% 0.899	0.957396891618501\\
% 0.9	0.957531369379479\\
% 0.901	0.957668994036982\\
% 0.902	0.957809802966657\\
% 0.903	0.957953834146176\\
% 0.904	0.95810112617101\\
% 0.905	0.958251718270785\\
% 0.906	0.958405650326263\\
% 0.907	0.95856296288696\\
% 0.908	0.95872369718945\\
% 0.909	0.958887895176372\\
% 0.91	0.959055599516182\\
% 0.911	0.959226853623705\\
% 0.912	0.959401701681495\\
% 0.913	0.959580188662073\\
% 0.914	0.959762360351075\\
% 0.915	0.959948263371365\\
% 0.916	0.960137945208169\\
% 0.917	0.960331454235264\\
% 0.918	0.960528839742315\\
% 0.919	0.960730151963393\\
% 0.92	0.960935442106759\\
% 0.921	0.961144762385983\\
% 0.922	0.961358166052464\\
% 0.923	0.961575707429462\\
% 0.924	0.961797441947695\\
% 0.925	0.962023426182629\\
% 0.926	0.962253717893542\\
% 0.927	0.962488376064483\\
% 0.928	0.96272746094725\\
% 0.929	0.962971034106501\\
% 0.93	0.963219158467144\\
% 0.931	0.963471898364168\\
% 0.932	0.963729319595056\\
% 0.933	0.963991489474969\\
% 0.934	0.964258476894889\\
% 0.935	0.964530352382925\\
% 0.936	0.964807188169011\\
% 0.937	0.965089058253237\\
% 0.938	0.965376038478071\\
% 0.939	0.965668206604783\\
% 0.94	0.965965642394367\\
% 0.941	0.966268427693315\\
% 0.942	0.966576646524624\\
% 0.943	0.966890385184454\\
% 0.944	0.967209732344884\\
% 0.945	0.967534779163285\\
% 0.946	0.967865619398849\\
% 0.947	0.968202349536894\\
% 0.948	0.96854506892163\\
% 0.949	0.968893879898121\\
% 0.95	0.969248887964286\\
% 0.951	0.969610201933867\\
% 0.952	0.969977934111402\\
% 0.953	0.97035220048034\\
% 0.954	0.970733120905624\\
% 0.955	0.971120819352157\\
% 0.956	0.971515424120817\\
% 0.957	0.971917068103852\\
% 0.958	0.972325889061734\\
% 0.959	0.972742029923843\\
% 0.96	0.97316563911568\\
% 0.961	0.973596870915663\\
% 0.962	0.974035885845023\\
% 0.963	0.974482851094837\\
% 0.964	0.97493794099485\\
% 0.965	0.975401337529451\\
% 0.966	0.975873230907053\\
% 0.967	0.976353820190153\\
% 0.968	0.976843313994597\\
% 0.969	0.97734193126807\\
% 0.97	0.977849902159655\\
% 0.971	0.978367468994549\\
% 0.972	0.978894887370741\\
% 0.973	0.979432427397858\\
% 0.974	0.979980375102602\\
% 0.975	0.98053903403051\\
% 0.976	0.981108727080477\\
% 0.977	0.981689798617046\\
% 0.978	0.982282616916526\\
% 0.979	0.982887577017384\\
% 0.98	0.983505104064282\\
% 0.981	0.984135657260399\\
% 0.982	0.984779734576706\\
% 0.983	0.985437878413532\\
% 0.984	0.986110682474701\\
% 0.985	0.986798800206332\\
% 0.986	0.987502955285113\\
% 0.987	0.988223954836487\\
% 0.988	0.98896270635908\\
% 0.989	0.989720239791724\\
% 0.99	0.990497736897937\\
% 0.991	0.991296571373619\\
% 0.992	0.992118365226761\\
% 0.993	0.992965070910559\\
% 0.994	0.993839096384017\\
% 0.995	0.994743506576003\\
% 0.996	0.995682373043892\\
% 0.997	0.996661447275102\\
% 0.998	0.997689677737415\\
% 0.999	0.998783716231686\\
% 1	1\\
% };
%   \addlegendentry{A U-shaped function}

\addplot[thick, dashed, black] plot coordinates {    
  (0.845,0.1)
  (0.845,0.954)
  (0.845,0.976)
};
\node at (0.88,0.97) {\color{magenta}{$t_0$}};
\end{axis}
\end{tikzpicture}%


==> figs/best_secrecy_gain_bordered_double_circulant_n6_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t\in [0,1]$},
ymin=0.88,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={The secrecy function},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Secrecy functions for the Construction $\textnormal{A}_4$ lattices, n=6},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.001	1.00000000024925\\
0.002	1.00000000198801\\
0.003	1.00000000668934\\
0.004	1.00000001580838\\
0.005	1.00000003078242\\
0.006	1.00000005303092\\
0.007	1.00000008395557\\
0.008	1.00000012494034\\
0.009	1.00000017735149\\
0.01	1.00000024253769\\
0.011	1.00000032182997\\
0.012	1.00000041654187\\
0.013	1.00000052796938\\
0.014	1.00000065739109\\
0.015	1.00000080606813\\
0.016	1.00000097524434\\
0.017	1.00000116614618\\
0.018	1.00000137998291\\
0.019	1.00000161794652\\
0.02	1.00000188121188\\
0.021	1.0000021709367\\
0.022	1.00000248826164\\
0.023	1.00000283431032\\
0.024	1.00000321018939\\
0.025	1.00000361698856\\
0.026	1.00000405578068\\
0.027	1.00000452762175\\
0.028	1.00000503355098\\
0.029	1.00000557459084\\
0.03	1.00000615174714\\
0.031	1.00000676600901\\
0.032	1.00000741834902\\
0.033	1.00000810972318\\
0.034	1.00000884107101\\
0.035	1.0000096133156\\
0.036	1.00001042736362\\
0.037	1.00001128410541\\
0.038	1.00001218441501\\
0.039	1.00001312915022\\
0.04	1.00001411915264\\
0.041	1.00001515524771\\
0.042	1.00001623824479\\
0.043	1.00001736893719\\
0.044	1.00001854810221\\
0.045	1.00001977650122\\
0.046	1.00002105487969\\
0.047	1.00002238396724\\
0.048	1.00002376447769\\
0.049	1.00002519710913\\
0.05	1.00002668254395\\
0.051	1.0000282214489\\
0.052	1.00002981447513\\
0.053	1.00003146225826\\
0.054	1.00003316541842\\
0.055	1.00003492456029\\
0.056	1.0000367402732\\
0.057	1.0000386131311\\
0.058	1.00004054369269\\
0.059	1.00004253250142\\
0.06	1.00004458008559\\
0.061	1.00004668695833\\
0.062	1.00004885361774\\
0.063	1.00005108054688\\
0.064	1.00005336821382\\
0.065	1.00005571707175\\
0.066	1.00005812755898\\
0.067	1.000060600099\\
0.068	1.00006313510056\\
0.069	1.00006573295768\\
0.07	1.00006839404975\\
0.071	1.00007111874154\\
0.072	1.0000739073833\\
0.073	1.00007676031077\\
0.074	1.00007967784524\\
0.075	1.00008266029365\\
0.076	1.00008570794856\\
0.077	1.00008882108829\\
0.078	1.00009199997692\\
0.079	1.00009524486437\\
0.08	1.00009855598641\\
0.081	1.0001019335648\\
0.082	1.00010537780724\\
0.083	1.00010888890752\\
0.084	1.00011246704549\\
0.085	1.0001161123872\\
0.086	1.00011982508486\\
0.087	1.00012360527699\\
0.088	1.00012745308839\\
0.089	1.00013136863027\\
0.09	1.00013535200025\\
0.091	1.00013940328242\\
0.092	1.00014352254745\\
0.093	1.00014770985256\\
0.094	1.00015196524165\\
0.095	1.00015628874532\\
0.096	1.00016068038091\\
0.097	1.00016514015262\\
0.098	1.00016966805148\\
0.099	1.00017426405548\\
0.1	1.00017892812956\\
0.101	1.00018366022573\\
0.102	1.00018846028309\\
0.103	1.00019332822788\\
0.104	1.00019826397358\\
0.105	1.00020326742089\\
0.106	1.00020833845786\\
0.107	1.00021347695992\\
0.108	1.00021868278993\\
0.109	1.00022395579824\\
0.11	1.00022929582275\\
0.111	1.00023470268895\\
0.112	1.00024017621003\\
0.113	1.00024571618685\\
0.114	1.0002513224081\\
0.115	1.00025699465026\\
0.116	1.00026273267772\\
0.117	1.00026853624281\\
0.118	1.00027440508589\\
0.119	1.00028033893535\\
0.12	1.00028633750771\\
0.121	1.0002924005077\\
0.122	1.00029852762824\\
0.123	1.00030471855058\\
0.124	1.0003109729443\\
0.125	1.0003172904674\\
0.126	1.00032367076635\\
0.127	1.00033011347614\\
0.128	1.00033661822036\\
0.129	1.00034318461123\\
0.13	1.00034981224966\\
0.131	1.00035650072536\\
0.132	1.00036324961681\\
0.133	1.0003700584914\\
0.134	1.00037692690545\\
0.135	1.00038385440427\\
0.136	1.00039084052223\\
0.137	1.0003978847828\\
0.138	1.00040498669864\\
0.139	1.00041214577163\\
0.14	1.00041936149293\\
0.141	1.00042663334308\\
0.142	1.00043396079199\\
0.143	1.00044134329908\\
0.144	1.00044878031325\\
0.145	1.00045627127303\\
0.146	1.00046381560657\\
0.147	1.00047141273173\\
0.148	1.00047906205616\\
0.149	1.00048676297729\\
0.15	1.00049451488248\\
0.151	1.00050231714901\\
0.152	1.00051016914418\\
0.153	1.00051807022534\\
0.154	1.00052601973997\\
0.155	1.00053401702575\\
0.156	1.00054206141058\\
0.157	1.0005501522127\\
0.158	1.0005582887407\\
0.159	1.00056647029358\\
0.16	1.00057469616085\\
0.161	1.00058296562257\\
0.162	1.0005912779494\\
0.163	1.00059963240266\\
0.164	1.00060802823443\\
0.165	1.00061646468755\\
0.166	1.00062494099573\\
0.167	1.00063345638359\\
0.168	1.00064201006672\\
0.169	1.00065060125176\\
0.17	1.00065922913643\\
0.171	1.0006678929096\\
0.172	1.00067659175139\\
0.173	1.00068532483318\\
0.174	1.00069409131769\\
0.175	1.00070289035905\\
0.176	1.00071172110286\\
0.177	1.00072058268622\\
0.178	1.00072947423786\\
0.179	1.00073839487812\\
0.18	1.00074734371908\\
0.181	1.00075631986457\\
0.182	1.00076532241027\\
0.183	1.00077435044376\\
0.184	1.00078340304457\\
0.185	1.00079247928425\\
0.186	1.00080157822644\\
0.187	1.00081069892691\\
0.188	1.00081984043366\\
0.189	1.00082900178695\\
0.19	1.00083818201937\\
0.191	1.00084738015589\\
0.192	1.00085659521397\\
0.193	1.00086582620356\\
0.194	1.0008750721272\\
0.195	1.00088433198009\\
0.196	1.0008936047501\\
0.197	1.00090288941792\\
0.198	1.00091218495702\\
0.199	1.0009214903338\\
0.2	1.00093080450761\\
0.201	1.00094012643082\\
0.202	1.00094945504887\\
0.203	1.00095878930036\\
0.204	1.00096812811711\\
0.205	1.0009774704242\\
0.206	1.00098681514003\\
0.207	1.00099616117642\\
0.208	1.00100550743865\\
0.209	1.00101485282553\\
0.21	1.00102419622945\\
0.211	1.00103353653644\\
0.212	1.00104287262627\\
0.213	1.00105220337247\\
0.214	1.00106152764243\\
0.215	1.00107084429744\\
0.216	1.00108015219274\\
0.217	1.00108945017763\\
0.218	1.00109873709549\\
0.219	1.00110801178387\\
0.22	1.00111727307455\\
0.221	1.00112651979358\\
0.222	1.00113575076137\\
0.223	1.00114496479275\\
0.224	1.00115416069704\\
0.225	1.00116333727808\\
0.226	1.00117249333433\\
0.227	1.00118162765893\\
0.228	1.00119073903974\\
0.229	1.00119982625944\\
0.23	1.00120888809556\\
0.231	1.00121792332056\\
0.232	1.0012269307019\\
0.233	1.00123590900209\\
0.234	1.00124485697878\\
0.235	1.00125377338477\\
0.236	1.00126265696816\\
0.237	1.00127150647232\\
0.238	1.00128032063603\\
0.239	1.0012890981935\\
0.24	1.00129783787445\\
0.241	1.00130653840419\\
0.242	1.00131519850365\\
0.243	1.00132381688947\\
0.244	1.00133239227406\\
0.245	1.00134092336566\\
0.246	1.00134940886841\\
0.247	1.00135784748242\\
0.248	1.00136623790381\\
0.249	1.00137457882481\\
0.25	1.0013828689338\\
0.251	1.00139110691539\\
0.252	1.00139929145047\\
0.253	1.00140742121628\\
0.254	1.0014154948865\\
0.255	1.00142351113127\\
0.256	1.0014314686173\\
0.257	1.00143936600789\\
0.258	1.00144720196303\\
0.259	1.00145497513948\\
0.26	1.00146268419077\\
0.261	1.00147032776733\\
0.262	1.00147790451653\\
0.263	1.00148541308275\\
0.264	1.00149285210743\\
0.265	1.00150022022915\\
0.266	1.00150751608371\\
0.267	1.00151473830417\\
0.268	1.00152188552093\\
0.269	1.00152895636177\\
0.27	1.00153594945197\\
0.271	1.00154286341431\\
0.272	1.00154969686921\\
0.273	1.00155644843472\\
0.274	1.00156311672662\\
0.275	1.00156970035852\\
0.276	1.00157619794185\\
0.277	1.00158260808601\\
0.278	1.00158892939837\\
0.279	1.00159516048436\\
0.28	1.00160129994755\\
0.281	1.0016073463897\\
0.282	1.00161329841083\\
0.283	1.00161915460927\\
0.284	1.00162491358177\\
0.285	1.00163057392353\\
0.286	1.00163613422826\\
0.287	1.00164159308827\\
0.288	1.00164694909454\\
0.289	1.00165220083677\\
0.29	1.00165734690343\\
0.291	1.00166238588188\\
0.292	1.00166731635839\\
0.293	1.00167213691821\\
0.294	1.00167684614567\\
0.295	1.00168144262421\\
0.296	1.00168592493645\\
0.297	1.00169029166431\\
0.298	1.00169454138899\\
0.299	1.0016986726911\\
0.3	1.00170268415072\\
0.301	1.00170657434743\\
0.302	1.00171034186044\\
0.303	1.00171398526857\\
0.304	1.00171750315042\\
0.305	1.00172089408434\\
0.306	1.00172415664857\\
0.307	1.00172728942126\\
0.308	1.00173029098057\\
0.309	1.00173315990472\\
0.31	1.00173589477206\\
0.311	1.00173849416112\\
0.312	1.00174095665072\\
0.313	1.00174328081999\\
0.314	1.00174546524849\\
0.315	1.00174750851622\\
0.316	1.00174940920372\\
0.317	1.00175116589214\\
0.318	1.0017527771633\\
0.319	1.00175424159974\\
0.32	1.00175555778483\\
0.321	1.0017567243028\\
0.322	1.00175773973882\\
0.323	1.00175860267907\\
0.324	1.00175931171081\\
0.325	1.00175986542245\\
0.326	1.00176026240359\\
0.327	1.00176050124513\\
0.328	1.00176058053931\\
0.329	1.00176049887979\\
0.33	1.00176025486172\\
0.331	1.00175984708179\\
0.332	1.00175927413831\\
0.333	1.00175853463129\\
0.334	1.00175762716249\\
0.335	1.00175655033551\\
0.336	1.00175530275581\\
0.337	1.00175388303085\\
0.338	1.00175228977009\\
0.339	1.00175052158511\\
0.34	1.00174857708965\\
0.341	1.00174645489968\\
0.342	1.00174415363349\\
0.343	1.00174167191173\\
0.344	1.0017390083575\\
0.345	1.00173616159639\\
0.346	1.00173313025661\\
0.347	1.00172991296897\\
0.348	1.00172650836704\\
0.349	1.00172291508715\\
0.35	1.0017191317685\\
0.351	1.00171515705319\\
0.352	1.00171098958634\\
0.353	1.00170662801612\\
0.354	1.00170207099384\\
0.355	1.001697317174\\
0.356	1.00169236521436\\
0.357	1.00168721377605\\
0.358	1.00168186152359\\
0.359	1.00167630712497\\
0.36	1.00167054925174\\
0.361	1.00166458657906\\
0.362	1.00165841778578\\
0.363	1.00165204155451\\
0.364	1.00164545657167\\
0.365	1.0016386615276\\
0.366	1.00163165511659\\
0.367	1.00162443603695\\
0.368	1.00161700299112\\
0.369	1.00160935468571\\
0.37	1.00160148983156\\
0.371	1.00159340714384\\
0.372	1.00158510534209\\
0.373	1.00157658315033\\
0.374	1.00156783929708\\
0.375	1.00155887251546\\
0.376	1.00154968154326\\
0.377	1.00154026512302\\
0.378	1.00153062200205\\
0.379	1.00152075093257\\
0.38	1.00151065067174\\
0.381	1.00150031998172\\
0.382	1.00148975762979\\
0.383	1.00147896238837\\
0.384	1.0014679330351\\
0.385	1.00145666835294\\
0.386	1.00144516713021\\
0.387	1.00143342816069\\
0.388	1.00142145024366\\
0.389	1.00140923218398\\
0.39	1.00139677279218\\
0.391	1.00138407088451\\
0.392	1.00137112528302\\
0.393	1.00135793481563\\
0.394	1.0013444983162\\
0.395	1.00133081462461\\
0.396	1.00131688258681\\
0.397	1.00130270105493\\
0.398	1.00128826888731\\
0.399	1.00127358494858\\
0.4	1.00125864810978\\
0.401	1.00124345724835\\
0.402	1.00122801124828\\
0.403	1.00121230900012\\
0.404	1.00119634940111\\
0.405	1.00118013135519\\
0.406	1.00116365377313\\
0.407	1.00114691557256\\
0.408	1.00112991567808\\
0.409	1.00111265302128\\
0.41	1.00109512654087\\
0.411	1.00107733518273\\
0.412	1.00105927789997\\
0.413	1.001040953653\\
0.414	1.00102236140964\\
0.415	1.00100350014516\\
0.416	1.00098436884235\\
0.417	1.00096496649164\\
0.418	1.00094529209109\\
0.419	1.00092534464655\\
0.42	1.00090512317167\\
0.421	1.00088462668803\\
0.422	1.00086385422516\\
0.423	1.00084280482064\\
0.424	1.00082147752017\\
0.425	1.00079987137764\\
0.426	1.00077798545523\\
0.427	1.00075581882343\\
0.428	1.00073337056118\\
0.429	1.00071063975588\\
0.43	1.00068762550352\\
0.431	1.00066432690872\\
0.432	1.00064074308482\\
0.433	1.00061687315393\\
0.434	1.00059271624705\\
0.435	1.00056827150411\\
0.436	1.00054353807404\\
0.437	1.00051851511489\\
0.438	1.00049320179384\\
0.439	1.00046759728733\\
0.44	1.00044170078111\\
0.441	1.00041551147034\\
0.442	1.0003890285596\\
0.443	1.00036225126307\\
0.444	1.0003351788045\\
0.445	1.00030781041737\\
0.446	1.0002801453449\\
0.447	1.00025218284018\\
0.448	1.00022392216622\\
0.449	1.00019536259601\\
0.45	1.00016650341265\\
0.451	1.00013734390937\\
0.452	1.00010788338963\\
0.453	1.0000781211672\\
0.454	1.00004805656625\\
0.455	1.00001768892137\\
0.456	0.999987017577748\\
0.457	0.999956041891137\\
0.458	0.99992476122801\\
0.459	0.999893174965604\\
0.46	0.999861282492008\\
0.461	0.999829083206237\\
0.462	0.999796576518314\\
0.463	0.999763761849343\\
0.464	0.999730638631595\\
0.465	0.99969720630858\\
0.466	0.999663464335127\\
0.467	0.999629412177466\\
0.468	0.999595049313306\\
0.469	0.99956037523191\\
0.47	0.999525389434179\\
0.471	0.999490091432733\\
0.472	0.999454480751982\\
0.473	0.999418556928218\\
0.474	0.999382319509685\\
0.475	0.999345768056662\\
0.476	0.999308902141546\\
0.477	0.99927172134893\\
0.478	0.999234225275684\\
0.479	0.999196413531035\\
0.48	0.99915828573665\\
0.481	0.999119841526714\\
0.482	0.999081080548017\\
0.483	0.999042002460027\\
0.484	0.99900260693498\\
0.485	0.998962893657954\\
0.486	0.99892286232696\\
0.487	0.998882512653016\\
0.488	0.998841844360232\\
0.489	0.998800857185895\\
0.49	0.998759550880551\\
0.491	0.998717925208082\\
0.492	0.998675979945797\\
0.493	0.998633714884513\\
0.494	0.998591129828635\\
0.495	0.998548224596243\\
0.496	0.998504999019176\\
0.497	0.998461452943114\\
0.498	0.998417586227664\\
0.499	0.998373398746444\\
0.5	0.998328890387165\\
0.501	0.998284061051723\\
0.502	0.998238910656276\\
0.503	0.998193439131333\\
0.504	0.99814764642184\\
0.505	0.998101532487266\\
0.506	0.998055097301686\\
0.507	0.998008340853871\\
0.508	0.99796126314737\\
0.509	0.997913864200602\\
0.51	0.99786614404694\\
0.511	0.997818102734795\\
0.512	0.997769740327708\\
0.513	0.997721056904437\\
0.514	0.997672052559044\\
0.515	0.99762272740098\\
0.516	0.997573081555177\\
0.517	0.997523115162139\\
0.518	0.997472828378023\\
0.519	0.997422221374734\\
0.52	0.997371294340011\\
0.521	0.997320047477522\\
0.522	0.997268481006946\\
0.523	0.997216595164068\\
0.524	0.997164390200869\\
0.525	0.997111866385615\\
0.526	0.997059024002949\\
0.527	0.997005863353982\\
0.528	0.996952384756384\\
0.529	0.996898588544474\\
0.53	0.996844475069316\\
0.531	0.996790044698809\\
0.532	0.996735297817777\\
0.533	0.996680234828068\\
0.534	0.996624856148639\\
0.535	0.996569162215657\\
0.536	0.996513153482589\\
0.537	0.996456830420295\\
0.538	0.996400193517126\\
0.539	0.996343243279013\\
0.54	0.996285980229568\\
0.541	0.996228404910177\\
0.542	0.996170517880091\\
0.543	0.996112319716531\\
0.544	0.996053811014776\\
0.545	0.995994992388263\\
0.546	0.995935864468683\\
0.547	0.995876427906081\\
0.548	0.995816683368949\\
0.549	0.995756631544326\\
0.55	0.995696273137897\\
0.551	0.995635608874091\\
0.552	0.99557463949618\\
0.553	0.995513365766376\\
0.554	0.995451788465934\\
0.555	0.995389908395252\\
0.556	0.995327726373968\\
0.557	0.995265243241062\\
0.558	0.99520245985496\\
0.559	0.995139377093633\\
0.56	0.995075995854698\\
0.561	0.995012317055521\\
0.562	0.994948341633321\\
0.563	0.994884070545273\\
0.564	0.994819504768609\\
0.565	0.994754645300723\\
0.566	0.994689493159277\\
0.567	0.994624049382305\\
0.568	0.994558315028314\\
0.569	0.994492291176396\\
0.57	0.994425978926329\\
0.571	0.994359379398686\\
0.572	0.99429249373494\\
0.573	0.994225323097574\\
0.574	0.994157868670184\\
0.575	0.994090131657592\\
0.576	0.994022113285951\\
0.577	0.993953814802857\\
0.578	0.993885237477455\\
0.579	0.993816382600553\\
0.58	0.993747251484729\\
0.581	0.993677845464443\\
0.582	0.993608165896148\\
0.583	0.993538214158404\\
0.584	0.99346799165199\\
0.585	0.99339749980001\\
0.586	0.993326740048018\\
0.587	0.993255713864123\\
0.588	0.993184422739106\\
0.589	0.993112868186535\\
0.59	0.993041051742882\\
0.591	0.992968974967636\\
0.592	0.992896639443421\\
0.593	0.992824046776112\\
0.594	0.992751198594956\\
0.595	0.992678096552686\\
0.596	0.99260474232564\\
0.597	0.992531137613882\\
0.598	0.992457284141322\\
0.599	0.992383183655835\\
0.6	0.992308837929384\\
0.601	0.992234248758135\\
0.602	0.992159417962591\\
0.603	0.992084347387703\\
0.604	0.992009038903\\
0.605	0.99193349440271\\
0.606	0.991857715805886\\
0.607	0.991781705056533\\
0.608	0.991705464123728\\
0.609	0.991628995001752\\
0.61	0.991552299710216\\
0.611	0.991475380294186\\
0.612	0.991398238824315\\
0.613	0.99132087739697\\
0.614	0.99124329813436\\
0.615	0.991165503184672\\
0.616	0.991087494722196\\
0.617	0.991009274947462\\
0.618	0.990930846087367\\
0.619	0.990852210395314\\
0.62	0.99077337015134\\
0.621	0.990694327662258\\
0.622	0.990615085261783\\
0.623	0.990535645310678\\
0.624	0.990456010196884\\
0.625	0.990376182335658\\
0.626	0.990296164169718\\
0.627	0.990215958169372\\
0.628	0.990135566832668\\
0.629	0.990054992685526\\
0.63	0.989974238281886\\
0.631	0.989893306203848\\
0.632	0.989812199061813\\
0.633	0.989730919494631\\
0.634	0.989649470169743\\
0.635	0.989567853783328\\
0.636	0.989486073060449\\
0.637	0.9894041307552\\
0.638	0.989322029650854\\
0.639	0.989239772560013\\
0.64	0.98915736232476\\
0.641	0.989074801816803\\
0.642	0.988992093937636\\
0.643	0.988909241618684\\
0.644	0.988826247821462\\
0.645	0.988743115537724\\
0.646	0.988659847789626\\
0.647	0.988576447629877\\
0.648	0.988492918141895\\
0.649	0.988409262439972\\
0.65	0.988325483669427\\
0.651	0.988241585006771\\
0.652	0.988157569659865\\
0.653	0.988073440868086\\
0.654	0.987989201902486\\
0.655	0.987904856065961\\
0.656	0.987820406693414\\
0.657	0.98773585715192\\
0.658	0.987651210840901\\
0.659	0.987566471192286\\
0.66	0.987481641670685\\
0.661	0.987396725773561\\
0.662	0.987311727031402\\
0.663	0.98722664900789\\
0.664	0.987141495300082\\
0.665	0.987056269538582\\
0.666	0.986970975387716\\
0.667	0.986885616545717\\
0.668	0.986800196744893\\
0.669	0.986714719751821\\
0.67	0.986629189367518\\
0.671	0.986543609427626\\
0.672	0.986457983802601\\
0.673	0.986372316397894\\
0.674	0.986286611154139\\
0.675	0.986200872047343\\
0.676	0.986115103089069\\
0.677	0.986029308326636\\
0.678	0.985943491843304\\
0.679	0.985857657758469\\
0.68	0.985771810227859\\
0.681	0.985685953443731\\
0.682	0.985600091635065\\
0.683	0.985514229067768\\
0.684	0.985428370044869\\
0.685	0.985342518906726\\
0.686	0.985256680031226\\
0.687	0.98517085783399\\
0.688	0.985085056768582\\
0.689	0.984999281326716\\
0.69	0.984913536038462\\
0.691	0.984827825472463\\
0.692	0.984742154236143\\
0.693	0.984656526975923\\
0.694	0.984570948377436\\
0.695	0.984485423165745\\
0.696	0.984399956105564\\
0.697	0.984314552001476\\
0.698	0.984229215698154\\
0.699	0.984143952080592\\
0.7	0.984058766074324\\
0.701	0.983973662645653\\
0.702	0.983888646801886\\
0.703	0.983803723591557\\
0.704	0.983718898104665\\
0.705	0.983634175472908\\
0.706	0.983549560869921\\
0.707	0.983465059511512\\
0.708	0.983380676655903\\
0.709	0.983296417603975\\
0.71	0.983212287699509\\
0.711	0.983128292329434\\
0.712	0.983044436924077\\
0.713	0.982960726957409\\
0.714	0.982877167947302\\
0.715	0.98279376545578\\
0.716	0.982710525089278\\
0.717	0.982627452498899\\
0.718	0.982544553380673\\
0.719	0.982461833475826\\
0.72	0.982379298571038\\
0.721	0.982296954498716\\
0.722	0.982214807137258\\
0.723	0.982132862411329\\
0.724	0.982051126292135\\
0.725	0.981969604797697\\
0.726	0.98188830399313\\
0.727	0.981807229990926\\
0.728	0.981726388951237\\
0.729	0.981645787082158\\
0.73	0.981565430640017\\
0.731	0.981485325929671\\
0.732	0.981405479304791\\
0.733	0.981325897168161\\
0.734	0.981246585971978\\
0.735	0.981167552218152\\
0.736	0.98108880245861\\
0.737	0.981010343295601\\
0.738	0.980932181382005\\
0.739	0.980854323421647\\
0.74	0.980776776169609\\
0.741	0.980699546432549\\
0.742	0.98062264106902\\
0.743	0.980546066989792\\
0.744	0.980469831158181\\
0.745	0.980393940590375\\
0.746	0.980318402355763\\
0.747	0.980243223577277\\
0.748	0.980168411431726\\
0.749	0.980093973150133\\
0.75	0.980019916018084\\
0.751	0.979946247376074\\
0.752	0.979872974619854\\
0.753	0.979800105200788\\
0.754	0.979727646626207\\
0.755	0.979655606459771\\
0.756	0.979583992321831\\
0.757	0.979512811889796\\
0.758	0.979442072898498\\
0.759	0.979371783140576\\
0.76	0.979301950466843\\
0.761	0.979232582786671\\
0.762	0.979163688068371\\
0.763	0.979095274339586\\
0.764	0.979027349687679\\
0.765	0.978959922260125\\
0.766	0.978893000264915\\
0.767	0.978826591970954\\
0.768	0.97876070570847\\
0.769	0.97869534986942\\
0.77	0.978630532907907\\
0.771	0.978566263340597\\
0.772	0.97850254974714\\
0.773	0.978439400770597\\
0.774	0.978376825117865\\
0.775	0.978314831560118\\
0.776	0.978253428933241\\
0.777	0.978192626138269\\
0.778	0.978132432141839\\
0.779	0.97807285597664\\
0.78	0.978013906741863\\
0.781	0.977955593603666\\
0.782	0.977897925795633\\
0.783	0.977840912619246\\
0.784	0.977784563444359\\
0.785	0.977728887709666\\
0.786	0.977673894923194\\
0.787	0.977619594662784\\
0.788	0.977565996576584\\
0.789	0.977513110383541\\
0.79	0.977460945873907\\
0.791	0.977409512909742\\
0.792	0.977358821425424\\
0.793	0.977308881428164\\
0.794	0.97725970299853\\
0.795	0.977211296290965\\
0.796	0.977163671534328\\
0.797	0.977116839032416\\
0.798	0.977070809164517\\
0.799	0.977025592385949\\
0.8	0.97698119922861\\
0.801	0.976937640301541\\
0.802	0.976894926291479\\
0.803	0.976853067963429\\
0.804	0.976812076161236\\
0.805	0.976771961808161\\
0.806	0.976732735907464\\
0.807	0.976694409542993\\
0.808	0.976656993879781\\
0.809	0.976620500164638\\
0.81	0.976584939726764\\
0.811	0.976550323978356\\
0.812	0.976516664415225\\
0.813	0.976483972617416\\
0.814	0.976452260249839\\
0.815	0.976421539062901\\
0.816	0.976391820893144\\
0.817	0.97636311766389\\
0.818	0.976335441385894\\
0.819	0.976308804157994\\
0.82	0.976283218167782\\
0.821	0.976258695692261\\
0.822	0.976235249098527\\
0.823	0.976212890844444\\
0.824	0.97619163347933\\
0.825	0.976171489644643\\
0.826	0.976152472074684\\
0.827	0.976134593597294\\
0.828	0.976117867134562\\
0.829	0.976102305703538\\
0.83	0.976087922416951\\
0.831	0.976074730483928\\
0.832	0.976062743210733\\
0.833	0.976051974001493\\
0.834	0.976042436358937\\
0.835	0.976034143885142\\
0.836	0.976027110282287\\
0.837	0.976021349353398\\
0.838	0.976016875003113\\
0.839	0.976013701238443\\
0.84	0.97601184216954\\
0.841	0.97601131201047\\
0.842	0.976012125079986\\
0.843	0.976014295802311\\
0.844	0.976017838707918\\
0.845	0.976022768434323\\
0.846	0.976029099726863\\
0.847	0.976036847439502\\
0.848	0.976046026535617\\
0.849	0.9760566520888\\
0.85	0.976068739283652\\
0.851	0.976082303416588\\
0.852	0.976097359896637\\
0.853	0.976113924246246\\
0.854	0.976132012102077\\
0.855	0.976151639215812\\
0.856	0.976172821454955\\
0.857	0.976195574803628\\
0.858	0.97621991536337\\
0.859	0.976245859353929\\
0.86	0.976273423114054\\
0.861	0.976302623102282\\
0.862	0.976333475897713\\
0.863	0.976365998200791\\
0.864	0.976400206834068\\
0.865	0.976436118742964\\
0.866	0.976473750996514\\
0.867	0.976513120788111\\
0.868	0.976554245436233\\
0.869	0.976597142385156\\
0.87	0.976641829205655\\
0.871	0.976688323595685\\
0.872	0.976736643381052\\
0.873	0.976786806516058\\
0.874	0.976838831084121\\
0.875	0.976892735298383\\
0.876	0.976948537502285\\
0.877	0.977006256170113\\
0.878	0.977065909907512\\
0.879	0.977127517451979\\
0.88	0.977191097673305\\
0.881	0.977256669573986\\
0.882	0.977324252289588\\
0.883	0.977393865089071\\
0.884	0.977465527375059\\
0.885	0.977539258684059\\
0.886	0.977615078686616\\
0.887	0.977693007187416\\
0.888	0.977773064125313\\
0.889	0.977855269573286\\
0.89	0.977939643738318\\
0.891	0.978026206961186\\
0.892	0.978114979716169\\
0.893	0.97820598261065\\
0.894	0.978299236384608\\
0.895	0.978394761910013\\
0.896	0.978492580190077\\
0.897	0.978592712358393\\
0.898	0.978695179677912\\
0.899	0.978800003539784\\
0.9	0.978907205462022\\
0.901	0.979016807088\\
0.902	0.979128830184747\\
0.903	0.979243296641041\\
0.904	0.979360228465292\\
0.905	0.979479647783165\\
0.906	0.979601576834963\\
0.907	0.979726037972726\\
0.908	0.97985305365704\\
0.909	0.979982646453508\\
0.91	0.980114839028891\\
0.911	0.980249654146863\\
0.912	0.980387114663376\\
0.913	0.980527243521576\\
0.914	0.980670063746254\\
0.915	0.98081559843779\\
0.916	0.980963870765555\\
0.917	0.981114903960705\\
0.918	0.981268721308347\\
0.919	0.981425346139005\\
0.92	0.981584801819338\\
0.921	0.981747111742041\\
0.922	0.981912299314863\\
0.923	0.982080387948676\\
0.924	0.982251401044499\\
0.925	0.982425361979398\\
0.926	0.982602294091156\\
0.927	0.982782220661623\\
0.928	0.982965164898603\\
0.929	0.983151149916173\\
0.93	0.983340198713277\\
0.931	0.983532334150443\\
0.932	0.983727578924457\\
0.933	0.983925955540789\\
0.934	0.984127486283579\\
0.935	0.98433219318294\\
0.936	0.984540097979315\\
0.937	0.984751222084626\\
0.938	0.984965586539868\\
0.939	0.985183211968816\\
0.94	0.98540411852745\\
0.941	0.985628325848653\\
0.942	0.985855852981696\\
0.943	0.986086718325968\\
0.944	0.986320939558327\\
0.945	0.986558533553399\\
0.946	0.986799516296028\\
0.947	0.987043902785021\\
0.948	0.987291706927204\\
0.949	0.987542941420657\\
0.95	0.987797617625874\\
0.951	0.988055745423412\\
0.952	0.988317333056388\\
0.953	0.98858238695596\\
0.954	0.988850911547644\\
0.955	0.98912290903603\\
0.956	0.989398379165063\\
0.957	0.989677318950646\\
0.958	0.989959722381787\\
0.959	0.990245580085937\\
0.96	0.990534878953432\\
0.961	0.990827601715092\\
0.962	0.991123726466044\\
0.963	0.991423226127549\\
0.964	0.991726067837215\\
0.965	0.992032212256104\\
0.966	0.992341612779121\\
0.967	0.992654214632354\\
0.968	0.992969953837785\\
0.969	0.993288756021687\\
0.97	0.993610535037978\\
0.971	0.993935191371422\\
0.972	0.994262610277579\\
0.973	0.994592659606209\\
0.974	0.994925187241745\\
0.975	0.995260018077665\\
0.976	0.995596950419558\\
0.977	0.995935751682845\\
0.978	0.996276153212684\\
0.979	0.996617844002003\\
0.98	0.996960463013464\\
0.981	0.997303589714434\\
0.982	0.997646732298944\\
0.983	0.997989312878755\\
0.984	0.998330648648571\\
0.985	0.998669927622509\\
0.986	0.999006176925543\\
0.987	0.999338220679026\\
0.988	0.999664623025211\\
0.989	0.999983609398741\\
0.99	1.00029295503664\\
0.991	1.00058982247515\\
0.992	1.00087051640957\\
0.993	1.00113009814296\\
0.994	1.00136174698795\\
0.995	1.0015556302772\\
0.996	1.00169672064397\\
0.997	1.00176002872041\\
0.998	1.00169804219975\\
0.999	1.00139432487534\\
1	1\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999999999625\\
0.002	0.999999999994008\\
0.003	0.999999999969686\\
0.004	0.999999999904256\\
0.005	0.999999999766408\\
0.006	0.99999999951595\\
0.007	0.999999999103842\\
0.008	0.999999998472225\\
0.009	0.999999997554453\\
0.01	0.999999996275125\\
0.011	0.999999994550109\\
0.012	0.999999992286581\\
0.013	0.999999989383051\\
0.014	0.999999985729397\\
0.015	0.999999981206892\\
0.016	0.999999975688241\\
0.017	0.999999969037606\\
0.018	0.999999961110643\\
0.019	0.999999951754529\\
0.02	0.999999940807998\\
0.021	0.999999928101368\\
0.022	0.999999913456576\\
0.023	0.999999896687209\\
0.024	0.999999877598535\\
0.025	0.999999855987537\\
0.026	0.999999831642942\\
0.027	0.999999804345257\\
0.028	0.999999773866799\\
0.029	0.999999739971727\\
0.03	0.999999702416074\\
0.031	0.999999660947785\\
0.032	0.999999615306741\\
0.033	0.999999565224798\\
0.034	0.999999510425819\\
0.035	0.999999450625703\\
0.036	0.999999385532425\\
0.037	0.99999931484606\\
0.038	0.999999238258825\\
0.039	0.999999155455106\\
0.04	0.999999066111496\\
0.041	0.999998969896825\\
0.042	0.999998866472193\\
0.043	0.999998755491009\\
0.044	0.999998636599018\\
0.045	0.999998509434337\\
0.046	0.999998373627495\\
0.047	0.999998228801454\\
0.048	0.999998074571658\\
0.049	0.999997910546054\\
0.05	0.999997736325136\\
0.051	0.999997551501973\\
0.052	0.999997355662247\\
0.053	0.999997148384285\\
0.054	0.999996929239097\\
0.055	0.999996697790405\\
0.056	0.999996453594685\\
0.057	0.999996196201194\\
0.058	0.999995925152013\\
0.059	0.999995639982075\\
0.06	0.999995340219204\\
0.061	0.999995025384148\\
0.062	0.999994694990617\\
0.063	0.999994348545317\\
0.064	0.999993985547983\\
0.065	0.999993605491419\\
0.066	0.99999320786153\\
0.067	0.999992792137358\\
0.068	0.99999235779112\\
0.069	0.999991904288243\\
0.07	0.999991431087398\\
0.071	0.999990937640539\\
0.072	0.999990423392936\\
0.073	0.999989887783213\\
0.074	0.999989330243385\\
0.075	0.999988750198891\\
0.076	0.999988147068637\\
0.077	0.999987520265024\\
0.078	0.99998686919399\\
0.079	0.999986193255047\\
0.08	0.999985491841314\\
0.081	0.999984764339558\\
0.082	0.999984010130228\\
0.083	0.999983228587493\\
0.084	0.999982419079278\\
0.085	0.999981580967305\\
0.086	0.999980713607125\\
0.087	0.999979816348158\\
0.088	0.999978888533732\\
0.089	0.999977929501116\\
0.09	0.999976938581562\\
0.091	0.999975915100339\\
0.092	0.999974858376776\\
0.093	0.999973767724292\\
0.094	0.999972642450441\\
0.095	0.999971481856946\\
0.096	0.999970285239739\\
0.097	0.999969051888997\\
0.098	0.999967781089183\\
0.099	0.999966472119081\\
0.1	0.999965124251837\\
0.101	0.999963736754997\\
0.102	0.999962308890544\\
0.103	0.999960839914936\\
0.104	0.999959329079151\\
0.105	0.999957775628715\\
0.106	0.999956178803751\\
0.107	0.999954537839011\\
0.108	0.999952851963919\\
0.109	0.999951120402607\\
0.11	0.999949342373958\\
0.111	0.99994751709164\\
0.112	0.99994564376415\\
0.113	0.999943721594849\\
0.114	0.999941749782007\\
0.115	0.999939727518835\\
0.116	0.999937653993534\\
0.117	0.999935528389325\\
0.118	0.999933349884495\\
0.119	0.999931117652433\\
0.12	0.999928830861673\\
0.121	0.999926488675933\\
0.122	0.999924090254154\\
0.123	0.999921634750539\\
0.124	0.999919121314596\\
0.125	0.999916549091177\\
0.126	0.999913917220517\\
0.127	0.999911224838278\\
0.128	0.999908471075583\\
0.129	0.999905655059061\\
0.13	0.999902775910889\\
0.131	0.99989983274883\\
0.132	0.999896824686272\\
0.133	0.999893750832272\\
0.134	0.999890610291595\\
0.135	0.999887402164758\\
0.136	0.999884125548064\\
0.137	0.99988077953365\\
0.138	0.999877363209527\\
0.139	0.999873875659616\\
0.14	0.999870315963796\\
0.141	0.99986668319794\\
0.142	0.99986297643396\\
0.143	0.999859194739846\\
0.144	0.999855337179709\\
0.145	0.999851402813819\\
0.146	0.999847390698655\\
0.147	0.999843299886936\\
0.148	0.999839129427671\\
0.149	0.999834878366196\\
0.15	0.999830545744218\\
0.151	0.999826130599858\\
0.152	0.999821631967689\\
0.153	0.999817048878781\\
0.154	0.999812380360744\\
0.155	0.999807625437769\\
0.156	0.999802783130667\\
0.157	0.999797852456917\\
0.158	0.999792832430705\\
0.159	0.999787722062968\\
0.16	0.999782520361433\\
0.161	0.999777226330665\\
0.162	0.999771838972104\\
0.163	0.999766357284114\\
0.164	0.999760780262018\\
0.165	0.999755106898149\\
0.166	0.999749336181883\\
0.167	0.999743467099694\\
0.168	0.999737498635186\\
0.169	0.999731429769143\\
0.17	0.999725259479568\\
0.171	0.999718986741729\\
0.172	0.9997126105282\\
0.173	0.999706129808907\\
0.174	0.999699543551166\\
0.175	0.999692850719733\\
0.176	0.999686050276844\\
0.177	0.999679141182255\\
0.178	0.999672122393295\\
0.179	0.999664992864898\\
0.18	0.999657751549658\\
0.181	0.999650397397862\\
0.182	0.999642929357542\\
0.183	0.999635346374514\\
0.184	0.999627647392425\\
0.185	0.999619831352794\\
0.186	0.999611897195058\\
0.187	0.999603843856614\\
0.188	0.999595670272867\\
0.189	0.999587375377268\\
0.19	0.999578958101365\\
0.191	0.999570417374841\\
0.192	0.999561752125563\\
0.193	0.999552961279623\\
0.194	0.999544043761386\\
0.195	0.999534998493528\\
0.196	0.99952582439709\\
0.197	0.999516520391513\\
0.198	0.999507085394687\\
0.199	0.999497518322999\\
0.2	0.999487818091368\\
0.201	0.999477983613301\\
0.202	0.999468013800929\\
0.203	0.999457907565057\\
0.204	0.999447663815207\\
0.205	0.999437281459662\\
0.206	0.999426759405513\\
0.207	0.999416096558701\\
0.208	0.999405291824065\\
0.209	0.999394344105388\\
0.21	0.999383252305436\\
0.211	0.999372015326011\\
0.212	0.99936063206799\\
0.213	0.999349101431375\\
0.214	0.999337422315333\\
0.215	0.999325593618249\\
0.216	0.999313614237762\\
0.217	0.999301483070818\\
0.218	0.999289199013712\\
0.219	0.999276760962135\\
0.22	0.999264167811218\\
0.221	0.999251418455579\\
0.222	0.999238511789367\\
0.223	0.999225446706311\\
0.224	0.99921222209976\\
0.225	0.999198836862738\\
0.226	0.999185289887977\\
0.227	0.999171580067977\\
0.228	0.999157706295041\\
0.229	0.999143667461323\\
0.23	0.999129462458882\\
0.231	0.999115090179717\\
0.232	0.999100549515818\\
0.233	0.999085839359216\\
0.234	0.999070958602021\\
0.235	0.999055906136474\\
0.236	0.999040680854993\\
0.237	0.999025281650215\\
0.238	0.999009707415048\\
0.239	0.998993957042713\\
0.24	0.998978029426792\\
0.241	0.998961923461276\\
0.242	0.998945638040606\\
0.243	0.998929172059728\\
0.244	0.998912524414131\\
0.245	0.9988956939999\\
0.246	0.998878679713758\\
0.247	0.998861480453117\\
0.248	0.99884409511612\\
0.249	0.998826522601691\\
0.25	0.998808761809581\\
0.251	0.998790811640413\\
0.252	0.998772670995734\\
0.253	0.998754338778054\\
0.254	0.9987358138909\\
0.255	0.998717095238859\\
0.256	0.998698181727626\\
0.257	0.998679072264052\\
0.258	0.998659765756187\\
0.259	0.998640261113335\\
0.26	0.998620557246092\\
0.261	0.9986006530664\\
0.262	0.998580547487589\\
0.263	0.998560239424429\\
0.264	0.998539727793174\\
0.265	0.998519011511611\\
0.266	0.998498089499105\\
0.267	0.998476960676648\\
0.268	0.99845562396691\\
0.269	0.998434078294276\\
0.27	0.998412322584906\\
0.271	0.998390355766773\\
0.272	0.998368176769715\\
0.273	0.998345784525483\\
0.274	0.998323177967784\\
0.275	0.998300356032335\\
0.276	0.998277317656905\\
0.277	0.998254061781366\\
0.278	0.998230587347739\\
0.279	0.998206893300243\\
0.28	0.998182978585343\\
0.281	0.998158842151795\\
0.282	0.998134482950696\\
0.283	0.998109899935532\\
0.284	0.998085092062227\\
0.285	0.998060058289186\\
0.286	0.99803479757735\\
0.287	0.998009308890237\\
0.288	0.997983591193995\\
0.289	0.997957643457448\\
0.29	0.997931464652143\\
0.291	0.997905053752403\\
0.292	0.997878409735367\\
0.293	0.997851531581045\\
0.294	0.997824418272364\\
0.295	0.997797068795216\\
0.296	0.997769482138504\\
0.297	0.997741657294197\\
0.298	0.997713593257368\\
0.299	0.997685289026255\\
0.3	0.997656743602296\\
0.301	0.997627955990188\\
0.302	0.99759892519793\\
0.303	0.997569650236873\\
0.304	0.997540130121767\\
0.305	0.997510363870814\\
0.306	0.997480350505709\\
0.307	0.997450089051696\\
0.308	0.997419578537612\\
0.309	0.997388817995937\\
0.31	0.997357806462845\\
0.311	0.997326542978246\\
0.312	0.997295026585843\\
0.313	0.997263256333175\\
0.314	0.997231231271668\\
0.315	0.997198950456683\\
0.316	0.997166412947567\\
0.317	0.997133617807698\\
0.318	0.997100564104537\\
0.319	0.997067250909674\\
0.32	0.997033677298883\\
0.321	0.996999842352163\\
0.322	0.996965745153793\\
0.323	0.996931384792378\\
0.324	0.996896760360898\\
0.325	0.996861870956761\\
0.326	0.996826715681845\\
0.327	0.996791293642556\\
0.328	0.99675560394987\\
0.329	0.996719645719384\\
0.33	0.996683418071369\\
0.331	0.996646920130813\\
0.332	0.996610151027475\\
0.333	0.996573109895935\\
0.334	0.996535795875638\\
0.335	0.99649820811095\\
0.336	0.996460345751202\\
0.337	0.996422207950742\\
0.338	0.996383793868985\\
0.339	0.996345102670462\\
0.34	0.996306133524869\\
0.341	0.996266885607117\\
0.342	0.996227358097382\\
0.343	0.996187550181152\\
0.344	0.996147461049284\\
0.345	0.996107089898044\\
0.346	0.996066435929164\\
0.347	0.996025498349888\\
0.348	0.995984276373024\\
0.349	0.995942769216994\\
0.35	0.995900976105882\\
0.351	0.995858896269485\\
0.352	0.995816528943362\\
0.353	0.995773873368888\\
0.354	0.995730928793299\\
0.355	0.995687694469742\\
0.356	0.995644169657332\\
0.357	0.995600353621195\\
0.358	0.995556245632521\\
0.359	0.995511844968612\\
0.36	0.995467150912937\\
0.361	0.99542216275518\\
0.362	0.995376879791287\\
0.363	0.99533130132352\\
0.364	0.99528542666051\\
0.365	0.9952392551173\\
0.366	0.995192786015403\\
0.367	0.995146018682847\\
0.368	0.995098952454229\\
0.369	0.995051586670764\\
0.37	0.99500392068034\\
0.371	0.994955953837557\\
0.372	0.994907685503793\\
0.373	0.994859115047247\\
0.374	0.994810241842986\\
0.375	0.994761065273004\\
0.376	0.99471158472627\\
0.377	0.994661799598775\\
0.378	0.994611709293588\\
0.379	0.994561313220907\\
0.38	0.994510610798106\\
0.381	0.994459601449792\\
0.382	0.994408284607849\\
0.383	0.994356659711497\\
0.384	0.994304726207337\\
0.385	0.994252483549407\\
0.386	0.99419993119923\\
0.387	0.994147068625868\\
0.388	0.994093895305971\\
0.389	0.994040410723832\\
0.39	0.993986614371435\\
0.391	0.99393250574851\\
0.392	0.993878084362581\\
0.393	0.993823349729022\\
0.394	0.993768301371106\\
0.395	0.993712938820058\\
0.396	0.993657261615104\\
0.397	0.993601269303531\\
0.398	0.993544961440729\\
0.399	0.993488337590249\\
0.4	0.993431397323857\\
0.401	0.993374140221579\\
0.402	0.993316565871762\\
0.403	0.993258673871117\\
0.404	0.993200463824781\\
0.405	0.993141935346365\\
0.406	0.993083088058003\\
0.407	0.99302392159041\\
0.408	0.992964435582935\\
0.409	0.992904629683609\\
0.41	0.992844503549203\\
0.411	0.992784056845275\\
0.412	0.99272328924623\\
0.413	0.992662200435368\\
0.414	0.992600790104938\\
0.415	0.992539057956193\\
0.416	0.992477003699442\\
0.417	0.992414627054103\\
0.418	0.992351927748757\\
0.419	0.9922889055212\\
0.42	0.992225560118501\\
0.421	0.99216189129705\\
0.422	0.992097898822615\\
0.423	0.992033582470395\\
0.424	0.991968942025074\\
0.425	0.991903977280876\\
0.426	0.991838688041616\\
0.427	0.991773074120757\\
0.428	0.991707135341465\\
0.429	0.991640871536659\\
0.43	0.991574282549069\\
0.431	0.991507368231292\\
0.432	0.991440128445839\\
0.433	0.9913725630652\\
0.434	0.99130467197189\\
0.435	0.991236455058509\\
0.436	0.991167912227796\\
0.437	0.991099043392682\\
0.438	0.991029848476347\\
0.439	0.990960327412274\\
0.44	0.990890480144308\\
0.441	0.990820306626706\\
0.442	0.990749806824195\\
0.443	0.990678980712029\\
0.444	0.990607828276044\\
0.445	0.990536349512711\\
0.446	0.990464544429198\\
0.447	0.990392413043419\\
0.448	0.990319955384096\\
0.449	0.990247171490813\\
0.45	0.99017406141407\\
0.451	0.990100625215345\\
0.452	0.990026862967146\\
0.453	0.98995277475307\\
0.454	0.989878360667859\\
0.455	0.989803620817457\\
0.456	0.989728555319068\\
0.457	0.989653164301214\\
0.458	0.989577447903788\\
0.459	0.989501406278119\\
0.46	0.989425039587021\\
0.461	0.989348348004859\\
0.462	0.989271331717601\\
0.463	0.989193990922877\\
0.464	0.989116325830042\\
0.465	0.989038336660227\\
0.466	0.988960023646405\\
0.467	0.988881387033442\\
0.468	0.988802427078162\\
0.469	0.988723144049404\\
0.47	0.988643538228078\\
0.471	0.988563609907229\\
0.472	0.988483359392095\\
0.473	0.988402787000164\\
0.474	0.988321893061236\\
0.475	0.988240677917481\\
0.476	0.988159141923505\\
0.477	0.9880772854464\\
0.478	0.987995108865813\\
0.479	0.987912612574002\\
0.48	0.9878297969759\\
0.481	0.987746662489173\\
0.482	0.987663209544281\\
0.483	0.987579438584541\\
0.484	0.987495350066187\\
0.485	0.987410944458435\\
0.486	0.987326222243539\\
0.487	0.987241183916856\\
0.488	0.987155829986909\\
0.489	0.987070160975449\\
0.49	0.986984177417516\\
0.491	0.986897879861503\\
0.492	0.986811268869217\\
0.493	0.986724345015946\\
0.494	0.98663710889052\\
0.495	0.986549561095373\\
0.496	0.986461702246609\\
0.497	0.986373532974065\\
0.498	0.986285053921378\\
0.499	0.986196265746043\\
0.5	0.986107169119482\\
0.501	0.986017764727111\\
0.502	0.985928053268403\\
0.503	0.985838035456948\\
0.504	0.985747712020527\\
0.505	0.985657083701173\\
0.506	0.98556615125524\\
0.507	0.985474915453464\\
0.508	0.985383377081035\\
0.509	0.985291536937661\\
0.51	0.985199395837637\\
0.511	0.985106954609909\\
0.512	0.985014214098143\\
0.513	0.984921175160796\\
0.514	0.98482783867118\\
0.515	0.98473420551753\\
0.516	0.984640276603076\\
0.517	0.98454605284611\\
0.518	0.984451535180054\\
0.519	0.984356724553534\\
0.52	0.984261621930442\\
0.521	0.984166228290013\\
0.522	0.984070544626892\\
0.523	0.983974571951207\\
0.524	0.983878311288635\\
0.525	0.98378176368048\\
0.526	0.983684930183739\\
0.527	0.983587811871177\\
0.528	0.983490409831397\\
0.529	0.983392725168915\\
0.53	0.983294759004231\\
0.531	0.9831965124739\\
0.532	0.983097986730612\\
0.533	0.982999182943261\\
0.534	0.982900102297017\\
0.535	0.982800745993407\\
0.536	0.982701115250386\\
0.537	0.98260121130241\\
0.538	0.982501035400518\\
0.539	0.982400588812403\\
0.54	0.982299872822487\\
0.541	0.982198888732005\\
0.542	0.982097637859073\\
0.543	0.981996121538772\\
0.544	0.981894341123226\\
0.545	0.981792297981673\\
0.546	0.981689993500551\\
0.547	0.981587429083578\\
0.548	0.981484606151824\\
0.549	0.981381526143796\\
0.55	0.98127819051552\\
0.551	0.981174600740616\\
0.552	0.981070758310386\\
0.553	0.980966664733889\\
0.554	0.980862321538028\\
0.555	0.98075773026763\\
0.556	0.980652892485531\\
0.557	0.980547809772658\\
0.558	0.98044248372811\\
0.559	0.980336915969251\\
0.56	0.980231108131784\\
0.561	0.980125061869847\\
0.562	0.980018778856089\\
0.563	0.979912260781764\\
0.564	0.979805509356814\\
0.565	0.979698526309958\\
0.566	0.979591313388777\\
0.567	0.979483872359808\\
0.568	0.979376205008626\\
0.569	0.979268313139939\\
0.57	0.979160198577678\\
0.571	0.979051863165081\\
0.572	0.978943308764794\\
0.573	0.978834537258953\\
0.574	0.978725550549285\\
0.575	0.978616350557195\\
0.576	0.97850693922386\\
0.577	0.978397318510327\\
0.578	0.978287490397603\\
0.579	0.978177456886754\\
0.58	0.978067219998999\\
0.581	0.977956781775806\\
0.582	0.977846144278991\\
0.583	0.977735309590815\\
0.584	0.977624279814081\\
0.585	0.977513057072236\\
0.586	0.977401643509469\\
0.587	0.977290041290814\\
0.588	0.977178252602245\\
0.589	0.977066279650785\\
0.59	0.976954124664605\\
0.591	0.976841789893129\\
0.592	0.976729277607135\\
0.593	0.976616590098864\\
0.594	0.976503729682122\\
0.595	0.976390698692389\\
0.596	0.976277499486924\\
0.597	0.976164134444873\\
0.598	0.97605060596738\\
0.599	0.975936916477694\\
0.6	0.97582306842128\\
0.601	0.975709064265928\\
0.602	0.975594906501871\\
0.603	0.975480597641891\\
0.604	0.975366140221436\\
0.605	0.975251536798733\\
0.606	0.975136789954903\\
0.607	0.975021902294082\\
0.608	0.974906876443531\\
0.609	0.974791715053757\\
0.61	0.974676420798633\\
0.611	0.97456099637552\\
0.612	0.974445444505381\\
0.613	0.974329767932906\\
0.614	0.97421396942664\\
0.615	0.974098051779097\\
0.616	0.973982017806894\\
0.617	0.97386587035087\\
0.618	0.973749612276215\\
0.619	0.9736332464726\\
0.62	0.973516775854304\\
0.621	0.973400203360341\\
0.622	0.973283531954596\\
0.623	0.973166764625955\\
0.624	0.973049904388439\\
0.625	0.972932954281333\\
0.626	0.972815917369331\\
0.627	0.972698796742666\\
0.628	0.972581595517248\\
0.629	0.972464316834805\\
0.63	0.972346963863023\\
0.631	0.972229539795687\\
0.632	0.972112047852822\\
0.633	0.971994491280839\\
0.634	0.971876873352682\\
0.635	0.971759197367968\\
0.636	0.971641466653142\\
0.637	0.97152368456162\\
0.638	0.971405854473946\\
0.639	0.971287979797938\\
0.64	0.971170063968842\\
0.641	0.971052110449489\\
0.642	0.970934122730451\\
0.643	0.970816104330196\\
0.644	0.970698058795249\\
0.645	0.970579989700348\\
0.646	0.970461900648614\\
0.647	0.970343795271709\\
0.648	0.970225677229998\\
0.649	0.970107550212723\\
0.65	0.969989417938165\\
0.651	0.969871284153818\\
0.652	0.969753152636555\\
0.653	0.969635027192806\\
0.654	0.969516911658733\\
0.655	0.969398809900399\\
0.656	0.969280725813955\\
0.657	0.969162663325816\\
0.658	0.96904462639284\\
0.659	0.968926619002516\\
0.66	0.968808645173147\\
0.661	0.968690708954036\\
0.662	0.968572814425679\\
0.663	0.968454965699948\\
0.664	0.968337166920295\\
0.665	0.968219422261934\\
0.666	0.96810173593205\\
0.667	0.967984112169988\\
0.668	0.967866555247461\\
0.669	0.967749069468748\\
0.67	0.967631659170898\\
0.671	0.967514328723945\\
0.672	0.967397082531108\\
0.673	0.967279925029009\\
0.674	0.967162860687882\\
0.675	0.967045894011792\\
0.676	0.966929029538854\\
0.677	0.96681227184145\\
0.678	0.966695625526456\\
0.679	0.966579095235463\\
0.68	0.966462685645009\\
0.681	0.966346401466809\\
0.682	0.966230247447984\\
0.683	0.966114228371299\\
0.684	0.965998349055402\\
0.685	0.965882614355064\\
0.686	0.96576702916142\\
0.687	0.965651598402216\\
0.688	0.965536327042062\\
0.689	0.965421220082676\\
0.69	0.965306282563144\\
0.691	0.965191519560176\\
0.692	0.965076936188364\\
0.693	0.964962537600448\\
0.694	0.964848328987581\\
0.695	0.964734315579598\\
0.696	0.964620502645288\\
0.697	0.96450689549267\\
0.698	0.964393499469272\\
0.699	0.964280319962412\\
0.7	0.964167362399484\\
0.701	0.964054632248246\\
0.702	0.963942135017114\\
0.703	0.963829876255453\\
0.704	0.963717861553882\\
0.705	0.963606096544571\\
0.706	0.96349458690155\\
0.707	0.963383338341019\\
0.708	0.963272356621662\\
0.709	0.963161647544963\\
0.71	0.963051216955528\\
0.711	0.962941070741408\\
0.712	0.962831214834435\\
0.713	0.962721655210549\\
0.714	0.962612397890135\\
0.715	0.96250344893837\\
0.716	0.962394814465566\\
0.717	0.962286500627518\\
0.718	0.962178513625863\\
0.719	0.962070859708437\\
0.72	0.961963545169637\\
0.721	0.961856576350794\\
0.722	0.961749959640541\\
0.723	0.961643701475194\\
0.724	0.961537808339136\\
0.725	0.961432286765199\\
0.726	0.961327143335062\\
0.727	0.961222384679647\\
0.728	0.961118017479522\\
0.729	0.961014048465312\\
0.73	0.960910484418107\\
0.731	0.960807332169885\\
0.732	0.960704598603938\\
0.733	0.9606022906553\\
0.734	0.960500415311183\\
0.735	0.960398979611423\\
0.736	0.960297990648922\\
0.737	0.960197455570106\\
0.738	0.960097381575387\\
0.739	0.959997775919625\\
0.74	0.959898645912604\\
0.741	0.959799998919512\\
0.742	0.959701842361425\\
0.743	0.959604183715802\\
0.744	0.959507030516983\\
0.745	0.959410390356697\\
0.746	0.959314270884577\\
0.747	0.959218679808678\\
0.748	0.95912362489601\\
0.749	0.959029113973069\\
0.75	0.958935154926386\\
0.751	0.958841755703075\\
0.752	0.958748924311394\\
0.753	0.958656668821311\\
0.754	0.958564997365082\\
0.755	0.958473918137835\\
0.756	0.958383439398163\\
0.757	0.958293569468723\\
0.758	0.958204316736848\\
0.759	0.958115689655169\\
0.76	0.95802769674224\\
0.761	0.957940346583178\\
0.762	0.95785364783031\\
0.763	0.957767609203831\\
0.764	0.957682239492472\\
0.765	0.957597547554175\\
0.766	0.957513542316783\\
0.767	0.95743023277874\\
0.768	0.957347628009797\\
0.769	0.957265737151734\\
0.77	0.95718456941909\\
0.771	0.957104134099907\\
0.772	0.957024440556487\\
0.773	0.95694549822615\\
0.774	0.956867316622023\\
0.775	0.956789905333823\\
0.776	0.956713274028664\\
0.777	0.956637432451872\\
0.778	0.956562390427814\\
0.779	0.956488157860742\\
0.78	0.95641474473565\\
0.781	0.956342161119141\\
0.782	0.956270417160315\\
0.783	0.956199523091668\\
0.784	0.956129489230006\\
0.785	0.95606032597737\\
0.786	0.955992043821986\\
0.787	0.955924653339224\\
0.788	0.955858165192576\\
0.789	0.955792590134646\\
0.79	0.955727939008161\\
0.791	0.955664222747001\\
0.792	0.955601452377242\\
0.793	0.955539639018218\\
0.794	0.955478793883604\\
0.795	0.955418928282515\\
0.796	0.955360053620629\\
0.797	0.955302181401319\\
0.798	0.955245323226819\\
0.799	0.955189490799399\\
0.8	0.955134695922569\\
0.801	0.955080950502298\\
0.802	0.955028266548262\\
0.803	0.954976656175108\\
0.804	0.954926131603742\\
0.805	0.954876705162647\\
0.806	0.954828389289216\\
0.807	0.954781196531117\\
0.808	0.954735139547678\\
0.809	0.954690231111301\\
0.81	0.954646484108901\\
0.811	0.954603911543375\\
0.812	0.954562526535092\\
0.813	0.954522342323419\\
0.814	0.954483372268272\\
0.815	0.9544456298517\\
0.816	0.95440912867949\\
0.817	0.95437388248282\\
0.818	0.95433990511993\\
0.819	0.954307210577829\\
0.82	0.954275812974041\\
0.821	0.954245726558378\\
0.822	0.954216965714757\\
0.823	0.954189544963045\\
0.824	0.954163478960946\\
0.825	0.954138782505926\\
0.826	0.954115470537176\\
0.827	0.954093558137616\\
0.828	0.95407306053594\\
0.829	0.954053993108705\\
0.83	0.95403637138246\\
0.831	0.954020211035922\\
0.832	0.9540055279022\\
0.833	0.953992337971066\\
0.834	0.953980657391264\\
0.835	0.953970502472888\\
0.836	0.953961889689794\\
0.837	0.953954835682073\\
0.838	0.953949357258576\\
0.839	0.953945471399497\\
0.84	0.953943195259007\\
0.841	0.953942546167956\\
0.842	0.953943541636626\\
0.843	0.953946199357552\\
0.844	0.953950537208407\\
0.845	0.95395657325495\\
0.846	0.953964325754045\\
0.847	0.953973813156746\\
0.848	0.953985054111459\\
0.849	0.953998067467173\\
0.85	0.95401287227677\\
0.851	0.954029487800413\\
0.852	0.95404793350902\\
0.853	0.954068229087809\\
0.854	0.954090394439942\\
0.855	0.954114449690253\\
0.856	0.954140415189066\\
0.857	0.954168311516109\\
0.858	0.954198159484526\\
0.859	0.954229980144989\\
0.86	0.954263794789915\\
0.861	0.954299624957789\\
0.862	0.954337492437596\\
0.863	0.954377419273375\\
0.864	0.954419427768881\\
0.865	0.954463540492377\\
0.866	0.95450978028155\\
0.867	0.954558170248554\\
0.868	0.954608733785199\\
0.869	0.954661494568264\\
0.87	0.95471647656497\\
0.871	0.954773704038593\\
0.872	0.954833201554235\\
0.873	0.95489499398476\\
0.874	0.954959106516887\\
0.875	0.955025564657463\\
0.876	0.955094394239915\\
0.877	0.955165621430886\\
0.878	0.955239272737054\\
0.879	0.955315375012169\\
0.88	0.955393955464282\\
0.881	0.955475041663193\\
0.882	0.955558661548127\\
0.883	0.955644843435631\\
0.884	0.955733616027725\\
0.885	0.955825008420296\\
0.886	0.955919050111748\\
0.887	0.956015771011931\\
0.888	0.956115201451354\\
0.889	0.956217372190674\\
0.89	0.956322314430514\\
0.891	0.956430059821576\\
0.892	0.956540640475108\\
0.893	0.956654088973695\\
0.894	0.956770438382422\\
0.895	0.956889722260416\\
0.896	0.957011974672768\\
0.897	0.957137230202875\\
0.898	0.957265523965203\\
0.899	0.957396891618501\\
0.9	0.957531369379479\\
0.901	0.957668994036982\\
0.902	0.957809802966657\\
0.903	0.957953834146176\\
0.904	0.95810112617101\\
0.905	0.958251718270785\\
0.906	0.958405650326263\\
0.907	0.95856296288696\\
0.908	0.95872369718945\\
0.909	0.958887895176372\\
0.91	0.959055599516182\\
0.911	0.959226853623705\\
0.912	0.959401701681495\\
0.913	0.959580188662073\\
0.914	0.959762360351075\\
0.915	0.959948263371365\\
0.916	0.960137945208169\\
0.917	0.960331454235264\\
0.918	0.960528839742315\\
0.919	0.960730151963393\\
0.92	0.960935442106759\\
0.921	0.961144762385983\\
0.922	0.961358166052464\\
0.923	0.961575707429462\\
0.924	0.961797441947695\\
0.925	0.962023426182629\\
0.926	0.962253717893542\\
0.927	0.962488376064483\\
0.928	0.96272746094725\\
0.929	0.962971034106501\\
0.93	0.963219158467144\\
0.931	0.963471898364168\\
0.932	0.963729319595056\\
0.933	0.963991489474969\\
0.934	0.964258476894889\\
0.935	0.964530352382925\\
0.936	0.964807188169011\\
0.937	0.965089058253237\\
0.938	0.965376038478071\\
0.939	0.965668206604783\\
0.94	0.965965642394367\\
0.941	0.966268427693315\\
0.942	0.966576646524624\\
0.943	0.966890385184454\\
0.944	0.967209732344884\\
0.945	0.967534779163285\\
0.946	0.967865619398849\\
0.947	0.968202349536894\\
0.948	0.96854506892163\\
0.949	0.968893879898121\\
0.95	0.969248887964286\\
0.951	0.969610201933867\\
0.952	0.969977934111402\\
0.953	0.97035220048034\\
0.954	0.970733120905624\\
0.955	0.971120819352157\\
0.956	0.971515424120817\\
0.957	0.971917068103852\\
0.958	0.972325889061734\\
0.959	0.972742029923843\\
0.96	0.97316563911568\\
0.961	0.973596870915663\\
0.962	0.974035885845023\\
0.963	0.974482851094837\\
0.964	0.97493794099485\\
0.965	0.975401337529451\\
0.966	0.975873230907053\\
0.967	0.976353820190153\\
0.968	0.976843313994597\\
0.969	0.97734193126807\\
0.97	0.977849902159655\\
0.971	0.978367468994549\\
0.972	0.978894887370741\\
0.973	0.979432427397858\\
0.974	0.979980375102602\\
0.975	0.98053903403051\\
0.976	0.981108727080477\\
0.977	0.981689798617046\\
0.978	0.982282616916526\\
0.979	0.982887577017384\\
0.98	0.983505104064282\\
0.981	0.984135657260399\\
0.982	0.984779734576706\\
0.983	0.985437878413532\\
0.984	0.986110682474701\\
0.985	0.986798800206332\\
0.986	0.987502955285113\\
0.987	0.988223954836487\\
0.988	0.98896270635908\\
0.989	0.989720239791724\\
0.99	0.990497736897937\\
0.991	0.991296571373619\\
0.992	0.992118365226761\\
0.993	0.992965070910559\\
0.994	0.993839096384017\\
0.995	0.994743506576003\\
0.996	0.995682373043892\\
0.997	0.996661447275102\\
0.998	0.997689677737415\\
0.999	0.998783716231686\\
1	1\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999999999625\\
0.002	0.999999999994008\\
0.003	0.999999999969685\\
0.004	0.999999999904256\\
0.005	0.999999999766406\\
0.006	0.999999999515944\\
0.007	0.999999999103827\\
0.008	0.999999998472192\\
0.009	0.999999997554388\\
0.01	0.999999996275001\\
0.011	0.99999999454989\\
0.012	0.999999992286213\\
0.013	0.999999989382456\\
0.014	0.999999985728469\\
0.015	0.999999981205489\\
0.016	0.999999975686177\\
0.017	0.99999996903464\\
0.018	0.999999961106467\\
0.019	0.99999995174876\\
0.02	0.999999940800158\\
0.021	0.999999928090872\\
0.022	0.999999913442715\\
0.023	0.99999989666913\\
0.024	0.999999877575221\\
0.025	0.999999855957782\\
0.026	0.999999831605332\\
0.027	0.999999804298137\\
0.028	0.99999977380825\\
0.029	0.99999973989953\\
0.03	0.999999702327683\\
0.031	0.999999660840286\\
0.032	0.999999615176818\\
0.033	0.999999565068692\\
0.034	0.999999510239284\\
0.035	0.999999450403963\\
0.036	0.999999385270123\\
0.037	0.99999931453721\\
0.038	0.99999923789676\\
0.039	0.999999155032417\\
0.04	0.999999065619976\\
0.041	0.999998969327406\\
0.042	0.999998865814882\\
0.043	0.999998754734816\\
0.044	0.999998635731889\\
0.045	0.999998508443076\\
0.046	0.999998372497685\\
0.047	0.999998227517381\\
0.048	0.999998073116219\\
0.049	0.999997908900672\\
0.05	0.999997734469669\\
0.051	0.999997549414615\\
0.052	0.999997353319432\\
0.053	0.999997145760582\\
0.054	0.999996926307102\\
0.055	0.999996694520633\\
0.056	0.999996449955454\\
0.057	0.999996192158506\\
0.058	0.999995920669431\\
0.059	0.999995635020597\\
0.06	0.999995334737132\\
0.061	0.999995019336954\\
0.062	0.999994688330802\\
0.063	0.999994341222266\\
0.064	0.999993977507822\\
0.065	0.999993596676856\\
0.066	0.999993198211704\\
0.067	0.999992781587675\\
0.068	0.999992346273089\\
0.069	0.999991891729303\\
0.07	0.999991417410743\\
0.071	0.999990922764941\\
0.072	0.999990407232558\\
0.073	0.999989870247421\\
0.074	0.999989311236555\\
0.075	0.999988729620207\\
0.076	0.999988124811888\\
0.077	0.999987496218397\\
0.078	0.999986843239857\\
0.079	0.99998616526974\\
0.08	0.999985461694909\\
0.081	0.99998473189564\\
0.082	0.99998397524566\\
0.083	0.999983191112175\\
0.084	0.999982378855904\\
0.085	0.999981537831111\\
0.086	0.999980667385634\\
0.087	0.999979766860922\\
0.088	0.999978835592063\\
0.089	0.999977872907815\\
0.09	0.999976878130644\\
0.091	0.999975850576748\\
0.092	0.9999747895561\\
0.093	0.999973694372466\\
0.094	0.999972564323451\\
0.095	0.999971398700523\\
0.096	0.999970196789048\\
0.097	0.999968957868323\\
0.098	0.999967681211606\\
0.099	0.999966366086152\\
0.1	0.999965011753244\\
0.101	0.999963617468222\\
0.102	0.999962182480523\\
0.103	0.999960706033706\\
0.104	0.999959187365494\\
0.105	0.999957625707793\\
0.106	0.999956020286742\\
0.107	0.99995437032273\\
0.108	0.999952675030442\\
0.109	0.999950933618879\\
0.11	0.999949145291405\\
0.111	0.999947309245767\\
0.112	0.999945424674141\\
0.113	0.999943490763153\\
0.114	0.999941506693921\\
0.115	0.999939471642083\\
0.116	0.999937384777835\\
0.117	0.999935245265959\\
0.118	0.999933052265863\\
0.119	0.999930804931609\\
0.12	0.999928502411948\\
0.121	0.999926143850357\\
0.122	0.999923728385067\\
0.123	0.999921255149102\\
0.124	0.999918723270311\\
0.125	0.999916131871399\\
0.126	0.999913480069966\\
0.127	0.999910766978538\\
0.128	0.999907991704602\\
0.129	0.999905153350637\\
0.13	0.999902251014155\\
0.131	0.999899283787729\\
0.132	0.999896250759029\\
0.133	0.999893151010859\\
0.134	0.999889983621187\\
0.135	0.999886747663184\\
0.136	0.999883442205254\\
0.137	0.999880066311073\\
0.138	0.999876619039621\\
0.139	0.999873099445218\\
0.14	0.999869506577556\\
0.141	0.999865839481739\\
0.142	0.999862097198313\\
0.143	0.999858278763305\\
0.144	0.999854383208254\\
0.145	0.999850409560249\\
0.146	0.999846356841964\\
0.147	0.999842224071692\\
0.148	0.999838010263382\\
0.149	0.999833714426673\\
0.15	0.999829335566928\\
0.151	0.999824872685275\\
0.152	0.999820324778635\\
0.153	0.999815690839767\\
0.154	0.999810969857292\\
0.155	0.99980616081574\\
0.156	0.999801262695579\\
0.157	0.999796274473254\\
0.158	0.999791195121221\\
0.159	0.999786023607985\\
0.16	0.999780758898135\\
0.161	0.99977539995238\\
0.162	0.999769945727586\\
0.163	0.999764395176813\\
0.164	0.99975874724935\\
0.165	0.999753000890752\\
0.166	0.999747155042876\\
0.167	0.999741208643919\\
0.168	0.999735160628455\\
0.169	0.999729009927469\\
0.17	0.999722755468397\\
0.171	0.999716396175161\\
0.172	0.999709930968208\\
0.173	0.999703358764543\\
0.174	0.999696678477772\\
0.175	0.999689889018135\\
0.176	0.999682989292543\\
0.177	0.999675978204621\\
0.178	0.999668854654736\\
0.179	0.999661617540045\\
0.18	0.999654265754524\\
0.181	0.999646798189012\\
0.182	0.999639213731244\\
0.183	0.999631511265892\\
0.184	0.999623689674602\\
0.185	0.999615747836032\\
0.186	0.999607684625888\\
0.187	0.999599498916968\\
0.188	0.999591189579194\\
0.189	0.999582755479653\\
0.19	0.999574195482635\\
0.191	0.999565508449675\\
0.192	0.999556693239583\\
0.193	0.999547748708492\\
0.194	0.999538673709892\\
0.195	0.999529467094668\\
0.196	0.999520127711144\\
0.197	0.999510654405115\\
0.198	0.999501046019891\\
0.199	0.999491301396337\\
0.2	0.999481419372906\\
0.201	0.999471398785685\\
0.202	0.999461238468432\\
0.203	0.999450937252615\\
0.204	0.999440493967452\\
0.205	0.99942990743995\\
0.206	0.999419176494945\\
0.207	0.999408299955146\\
0.208	0.999397276641166\\
0.209	0.999386105371572\\
0.21	0.999374784962917\\
0.211	0.999363314229786\\
0.212	0.999351691984833\\
0.213	0.999339917038822\\
0.214	0.999327988200668\\
0.215	0.999315904277479\\
0.216	0.999303664074592\\
0.217	0.999291266395621\\
0.218	0.99927871004249\\
0.219	0.99926599381548\\
0.22	0.999253116513266\\
0.221	0.999240076932961\\
0.222	0.999226873870156\\
0.223	0.999213506118961\\
0.224	0.999199972472047\\
0.225	0.999186271720687\\
0.226	0.999172402654798\\
0.227	0.999158364062984\\
0.228	0.999144154732574\\
0.229	0.999129773449667\\
0.23	0.999115218999175\\
0.231	0.999100490164861\\
0.232	0.999085585729385\\
0.233	0.999070504474345\\
0.234	0.999055245180318\\
0.235	0.999039806626904\\
0.236	0.999024187592769\\
0.237	0.999008386855686\\
0.238	0.998992403192579\\
0.239	0.998976235379568\\
0.24	0.998959882192004\\
0.241	0.998943342404523\\
0.242	0.998926614791082\\
0.243	0.998909698125003\\
0.244	0.998892591179018\\
0.245	0.998875292725314\\
0.246	0.998857801535571\\
0.247	0.998840116381013\\
0.248	0.998822236032446\\
0.249	0.998804159260304\\
0.25	0.998785884834693\\
0.251	0.998767411525436\\
0.252	0.998748738102117\\
0.253	0.998729863334122\\
0.254	0.998710785990689\\
0.255	0.998691504840947\\
0.256	0.998672018653967\\
0.257	0.9986523261988\\
0.258	0.998632426244526\\
0.259	0.998612317560297\\
0.26	0.998591998915387\\
0.261	0.998571469079228\\
0.262	0.998550726821464\\
0.263	0.998529770911992\\
0.264	0.998508600121011\\
0.265	0.99848721321906\\
0.266	0.998465608977074\\
0.267	0.998443786166424\\
0.268	0.998421743558963\\
0.269	0.998399479927072\\
0.27	0.99837699404371\\
0.271	0.998354284682457\\
0.272	0.99833135061756\\
0.273	0.998308190623981\\
0.274	0.998284803477444\\
0.275	0.998261187954482\\
0.276	0.998237342832482\\
0.277	0.998213266889734\\
0.278	0.998188958905477\\
0.279	0.998164417659946\\
0.28	0.998139641934423\\
0.281	0.99811463051128\\
0.282	0.998089382174028\\
0.283	0.998063895707366\\
0.284	0.998038169897228\\
0.285	0.998012203530831\\
0.286	0.997985995396724\\
0.287	0.997959544284835\\
0.288	0.997932848986521\\
0.289	0.997905908294615\\
0.29	0.997878721003475\\
0.291	0.997851285909034\\
0.292	0.997823601808848\\
0.293	0.997795667502145\\
0.294	0.997767481789874\\
0.295	0.997739043474754\\
0.296	0.997710351361327\\
0.297	0.997681404256001\\
0.298	0.997652200967107\\
0.299	0.997622740304942\\
0.3	0.997593021081825\\
0.301	0.997563042112142\\
0.302	0.997532802212401\\
0.303	0.997502300201279\\
0.304	0.997471534899673\\
0.305	0.997440505130752\\
0.306	0.997409209720008\\
0.307	0.997377647495305\\
0.308	0.997345817286929\\
0.309	0.997313717927646\\
0.31	0.997281348252744\\
0.311	0.997248707100093\\
0.312	0.997215793310192\\
0.313	0.997182605726218\\
0.314	0.997149143194088\\
0.315	0.997115404562499\\
0.316	0.997081388682988\\
0.317	0.997047094409985\\
0.318	0.997012520600857\\
0.319	0.996977666115972\\
0.32	0.996942529818743\\
0.321	0.996907110575687\\
0.322	0.996871407256472\\
0.323	0.996835418733975\\
0.324	0.996799143884336\\
0.325	0.996762581587008\\
0.326	0.996725730724811\\
0.327	0.99668859018399\\
0.328	0.996651158854265\\
0.329	0.996613435628886\\
0.33	0.996575419404689\\
0.331	0.996537109082148\\
0.332	0.996498503565431\\
0.333	0.996459601762456\\
0.334	0.996420402584945\\
0.335	0.996380904948477\\
0.336	0.996341107772546\\
0.337	0.996301009980617\\
0.338	0.996260610500179\\
0.339	0.996219908262802\\
0.34	0.996178902204194\\
0.341	0.996137591264256\\
0.342	0.996095974387136\\
0.343	0.996054050521293\\
0.344	0.996011818619543\\
0.345	0.995969277639125\\
0.346	0.995926426541754\\
0.347	0.995883264293676\\
0.348	0.99583978986573\\
0.349	0.995796002233404\\
0.35	0.995751900376888\\
0.351	0.995707483281141\\
0.352	0.995662749935939\\
0.353	0.99561769933594\\
0.354	0.995572330480742\\
0.355	0.995526642374936\\
0.356	0.995480634028172\\
0.357	0.995434304455213\\
0.358	0.995387652675994\\
0.359	0.995340677715685\\
0.36	0.995293378604749\\
0.361	0.995245754378998\\
0.362	0.995197804079658\\
0.363	0.995149526753426\\
0.364	0.99510092145253\\
0.365	0.995051987234793\\
0.366	0.995002723163688\\
0.367	0.994953128308403\\
0.368	0.994903201743901\\
0.369	0.994852942550981\\
0.37	0.994802349816337\\
0.371	0.994751422632624\\
0.372	0.994700160098516\\
0.373	0.994648561318772\\
0.374	0.994596625404293\\
0.375	0.994544351472187\\
0.376	0.994491738645833\\
0.377	0.994438786054941\\
0.378	0.994385492835617\\
0.379	0.994331858130425\\
0.38	0.99427788108845\\
0.381	0.994223560865364\\
0.382	0.994168896623487\\
0.383	0.994113887531851\\
0.384	0.994058532766268\\
0.385	0.99400283150939\\
0.386	0.993946782950775\\
0.387	0.993890386286953\\
0.388	0.993833640721491\\
0.389	0.993776545465056\\
0.39	0.993719099735483\\
0.391	0.99366130275784\\
0.392	0.993603153764493\\
0.393	0.993544651995174\\
0.394	0.993485796697046\\
0.395	0.993426587124769\\
0.396	0.993367022540568\\
0.397	0.993307102214303\\
0.398	0.993246825423529\\
0.399	0.993186191453569\\
0.4	0.993125199597583\\
0.401	0.993063849156631\\
0.402	0.993002139439744\\
0.403	0.992940069763993\\
0.404	0.992877639454556\\
0.405	0.992814847844792\\
0.406	0.9927516942763\\
0.407	0.992688178098999\\
0.408	0.992624298671192\\
0.409	0.992560055359638\\
0.41	0.99249544753962\\
0.411	0.992430474595019\\
0.412	0.99236513591838\\
0.413	0.992299430910989\\
0.414	0.992233358982937\\
0.415	0.992166919553199\\
0.416	0.992100112049698\\
0.417	0.992032935909385\\
0.418	0.991965390578305\\
0.419	0.99189747551167\\
0.42	0.991829190173936\\
0.421	0.991760534038874\\
0.422	0.99169150658964\\
0.423	0.991622107318854\\
0.424	0.991552335728667\\
0.425	0.991482191330845\\
0.426	0.991411673646834\\
0.427	0.991340782207838\\
0.428	0.991269516554895\\
0.429	0.991197876238953\\
0.43	0.99112586082094\\
0.431	0.991053469871849\\
0.432	0.990980702972804\\
0.433	0.990907559715144\\
0.434	0.990834039700494\\
0.435	0.990760142540849\\
0.436	0.990685867858642\\
0.437	0.99061121528683\\
0.438	0.990536184468968\\
0.439	0.990460775059284\\
0.44	0.990384986722764\\
0.441	0.990308819135227\\
0.442	0.990232271983405\\
0.443	0.990155344965019\\
0.444	0.990078037788865\\
0.445	0.990000350174888\\
0.446	0.989922281854266\\
0.447	0.989843832569489\\
0.448	0.989765002074439\\
0.449	0.989685790134475\\
0.45	0.989606196526509\\
0.451	0.989526221039093\\
0.452	0.989445863472496\\
0.453	0.989365123638794\\
0.454	0.989284001361944\\
0.455	0.989202496477875\\
0.456	0.989120608834563\\
0.457	0.989038338292126\\
0.458	0.988955684722897\\
0.459	0.988872648011517\\
0.46	0.988789228055014\\
0.461	0.988705424762892\\
0.462	0.988621238057213\\
0.463	0.988536667872689\\
0.464	0.988451714156761\\
0.465	0.98836637686969\\
0.466	0.988280655984643\\
0.467	0.98819455148778\\
0.468	0.988108063378344\\
0.469	0.988021191668743\\
0.47	0.987933936384646\\
0.471	0.987846297565067\\
0.472	0.987758275262456\\
0.473	0.987669869542787\\
0.474	0.98758108048565\\
0.475	0.987491908184341\\
0.476	0.987402352745949\\
0.477	0.987312414291454\\
0.478	0.987222092955812\\
0.479	0.98713138888805\\
0.48	0.987040302251359\\
0.481	0.986948833223182\\
0.482	0.986856981995316\\
0.483	0.986764748773995\\
0.484	0.986672133779989\\
0.485	0.986579137248702\\
0.486	0.98648575943026\\
0.487	0.986392000589608\\
0.488	0.98629786100661\\
0.489	0.986203340976136\\
0.49	0.98610844080817\\
0.491	0.986013160827897\\
0.492	0.985917501375802\\
0.493	0.985821462807774\\
0.494	0.985725045495197\\
0.495	0.985628249825052\\
0.496	0.985531076200014\\
0.497	0.985433525038553\\
0.498	0.985335596775035\\
0.499	0.985237291859819\\
0.5	0.98513861075936\\
0.501	0.98503955395631\\
0.502	0.984940121949621\\
0.503	0.984840315254643\\
0.504	0.984740134403232\\
0.505	0.984639579943849\\
0.506	0.984538652441667\\
0.507	0.98443735247867\\
0.508	0.984335680653765\\
0.509	0.98423363758288\\
0.51	0.984131223899075\\
0.511	0.984028440252642\\
0.512	0.983925287311219\\
0.513	0.983821765759891\\
0.514	0.9837178763013\\
0.515	0.983613619655753\\
0.516	0.983508996561331\\
0.517	0.983404007773998\\
0.518	0.983298654067708\\
0.519	0.983192936234521\\
0.52	0.983086855084706\\
0.521	0.982980411446859\\
0.522	0.982873606168011\\
0.523	0.982766440113744\\
0.524	0.982658914168297\\
0.525	0.982551029234686\\
0.526	0.982442786234818\\
0.527	0.982334186109598\\
0.528	0.982225229819055\\
0.529	0.982115918342448\\
0.53	0.982006252678388\\
0.531	0.981896233844953\\
0.532	0.981785862879806\\
0.533	0.98167514084031\\
0.534	0.981564068803654\\
0.535	0.981452647866963\\
0.536	0.981340879147424\\
0.537	0.981228763782404\\
0.538	0.981116302929573\\
0.539	0.981003497767022\\
0.54	0.980890349493391\\
0.541	0.980776859327984\\
0.542	0.9806630285109\\
0.543	0.980548858303154\\
0.544	0.980434349986802\\
0.545	0.980319504865063\\
0.546	0.980204324262454\\
0.547	0.980088809524907\\
0.548	0.979972962019904\\
0.549	0.979856783136598\\
0.55	0.97974027428595\\
0.551	0.97962343690085\\
0.552	0.979506272436256\\
0.553	0.979388782369315\\
0.554	0.979270968199503\\
0.555	0.979152831448753\\
0.556	0.97903437366159\\
0.557	0.978915596405262\\
0.558	0.978796501269877\\
0.559	0.978677089868538\\
0.56	0.978557363837475\\
0.561	0.978437324836189\\
0.562	0.978316974547581\\
0.563	0.978196314678098\\
0.564	0.978075346957865\\
0.565	0.97795407314083\\
0.566	0.9778324950049\\
0.567	0.977710614352088\\
0.568	0.977588433008647\\
0.569	0.97746595282522\\
0.57	0.97734317567698\\
0.571	0.977220103463777\\
0.572	0.97709673811028\\
0.573	0.976973081566124\\
0.574	0.976849135806058\\
0.575	0.976724902830093\\
0.576	0.97660038466365\\
0.577	0.976475583357708\\
0.578	0.976350500988956\\
0.579	0.976225139659944\\
0.58	0.976099501499235\\
0.581	0.975973588661557\\
0.582	0.975847403327958\\
0.583	0.97572094770596\\
0.584	0.975594224029716\\
0.585	0.975467234560164\\
0.586	0.975339981585186\\
0.587	0.975212467419769\\
0.588	0.975084694406159\\
0.589	0.974956664914024\\
0.59	0.974828381340618\\
0.591	0.974699846110937\\
0.592	0.97457106167789\\
0.593	0.974442030522457\\
0.594	0.974312755153855\\
0.595	0.974183238109708\\
0.596	0.974053481956211\\
0.597	0.9739234892883\\
0.598	0.973793262729818\\
0.599	0.973662804933692\\
0.6	0.973532118582097\\
0.601	0.973401206386631\\
0.602	0.973270071088493\\
0.603	0.973138715458651\\
0.604	0.973007142298025\\
0.605	0.972875354437653\\
0.606	0.972743354738882\\
0.607	0.972611146093538\\
0.608	0.97247873142411\\
0.609	0.972346113683929\\
0.61	0.972213295857354\\
0.611	0.972080280959954\\
0.612	0.971947072038693\\
0.613	0.971813672172113\\
0.614	0.971680084470529\\
0.615	0.971546312076212\\
0.616	0.971412358163577\\
0.617	0.97127822593938\\
0.618	0.971143918642907\\
0.619	0.971009439546167\\
0.62	0.970874791954091\\
0.621	0.970739979204721\\
0.622	0.970605004669414\\
0.623	0.970469871753041\\
0.624	0.970334583894181\\
0.625	0.970199144565328\\
0.626	0.970063557273093\\
0.627	0.969927825558409\\
0.628	0.969791952996733\\
0.629	0.969655943198258\\
0.63	0.969519799808117\\
0.631	0.969383526506599\\
0.632	0.969247127009354\\
0.633	0.969110605067609\\
0.634	0.968973964468383\\
0.635	0.968837209034705\\
0.636	0.968700342625826\\
0.637	0.968563369137439\\
0.638	0.968426292501907\\
0.639	0.968289116688477\\
0.64	0.968151845703504\\
0.641	0.968014483590684\\
0.642	0.967877034431273\\
0.643	0.967739502344319\\
0.644	0.967601891486893\\
0.645	0.967464206054319\\
0.646	0.967326450280409\\
0.647	0.967188628437699\\
0.648	0.967050744837685\\
0.649	0.966912803831061\\
0.65	0.966774809807965\\
0.651	0.966636767198213\\
0.652	0.966498680471551\\
0.653	0.966360554137896\\
0.654	0.966222392747591\\
0.655	0.966084200891644\\
0.656	0.96594598320199\\
0.657	0.965807744351741\\
0.658	0.965669489055438\\
0.659	0.965531222069318\\
0.66	0.965392948191563\\
0.661	0.965254672262569\\
0.662	0.965116399165209\\
0.663	0.964978133825095\\
0.664	0.964839881210848\\
0.665	0.964701646334372\\
0.666	0.964563434251119\\
0.667	0.964425250060368\\
0.668	0.964287098905503\\
0.669	0.964148985974287\\
0.67	0.964010916499146\\
0.671	0.963872895757451\\
0.672	0.963734929071807\\
0.673	0.963597021810337\\
0.674	0.963459179386973\\
0.675	0.96332140726175\\
0.676	0.963183710941103\\
0.677	0.963046095978159\\
0.678	0.962908567973043\\
0.679	0.962771132573176\\
0.68	0.962633795473585\\
0.681	0.962496562417205\\
0.682	0.962359439195195\\
0.683	0.962222431647246\\
0.684	0.962085545661902\\
0.685	0.961948787176872\\
0.686	0.961812162179357\\
0.687	0.961675676706373\\
0.688	0.961539336845072\\
0.689	0.961403148733081\\
0.69	0.961267118558824\\
0.691	0.96113125256187\\
0.692	0.960995557033257\\
0.693	0.960860038315848\\
0.694	0.960724702804663\\
0.695	0.960589556947234\\
0.696	0.960454607243955\\
0.697	0.960319860248434\\
0.698	0.96018532256785\\
0.699	0.960051000863315\\
0.7	0.959916901850238\\
0.701	0.959783032298689\\
0.702	0.959649399033774\\
0.703	0.959516008936005\\
0.704	0.95938286894168\\
0.705	0.959249986043264\\
0.706	0.95911736728977\\
0.707	0.958985019787153\\
0.708	0.958852950698696\\
0.709	0.95872116724541\\
0.71	0.958589676706434\\
0.711	0.958458486419434\\
0.712	0.958327603781013\\
0.713	0.958197036247123\\
0.714	0.958066791333479\\
0.715	0.95793687661598\\
0.716	0.957807299731129\\
0.717	0.957678068376466\\
0.718	0.957549190310993\\
0.719	0.957420673355619\\
0.72	0.957292525393594\\
0.721	0.957164754370958\\
0.722	0.957037368296986\\
0.723	0.956910375244649\\
0.724	0.956783783351069\\
0.725	0.956657600817982\\
0.726	0.95653183591221\\
0.727	0.956406496966133\\
0.728	0.956281592378164\\
0.729	0.956157130613239\\
0.73	0.956033120203301\\
0.731	0.955909569747794\\
0.732	0.955786487914165\\
0.733	0.955663883438365\\
0.734	0.955541765125362\\
0.735	0.955420141849655\\
0.736	0.955299022555794\\
0.737	0.955178416258909\\
0.738	0.95505833204524\\
0.739	0.954938779072679\\
0.74	0.954819766571312\\
0.741	0.954701303843969\\
0.742	0.954583400266784\\
0.743	0.954466065289753\\
0.744	0.95434930843731\\
0.745	0.954233139308899\\
0.746	0.954117567579552\\
0.747	0.954002603000491\\
0.748	0.953888255399713\\
0.749	0.953774534682595\\
0.75	0.953661450832508\\
0.751	0.953549013911434\\
0.752	0.953437234060586\\
0.753	0.953326121501045\\
0.754	0.953215686534396\\
0.755	0.95310593954338\\
0.756	0.952996890992546\\
0.757	0.952888551428912\\
0.758	0.952780931482643\\
0.759	0.952674041867723\\
0.76	0.952567893382652\\
0.761	0.952462496911132\\
0.762	0.95235786342278\\
0.763	0.95225400397384\\
0.764	0.952150929707907\\
0.765	0.952048651856655\\
0.766	0.951947181740585\\
0.767	0.951846530769771\\
0.768	0.951746710444628\\
0.769	0.951647732356672\\
0.77	0.95154960818931\\
0.771	0.951452349718629\\
0.772	0.951355968814196\\
0.773	0.951260477439871\\
0.774	0.95116588765463\\
0.775	0.951072211613403\\
0.776	0.950979461567911\\
0.777	0.950887649867532\\
0.778	0.950796788960164\\
0.779	0.950706891393108\\
0.78	0.950617969813962\\
0.781	0.950530036971523\\
0.782	0.950443105716705\\
0.783	0.950357189003476\\
0.784	0.950272299889795\\
0.785	0.950188451538571\\
0.786	0.950105657218638\\
0.787	0.950023930305737\\
0.788	0.949943284283515\\
0.789	0.949863732744541\\
0.79	0.949785289391332\\
0.791	0.949707968037405\\
0.792	0.949631782608326\\
0.793	0.949556747142791\\
0.794	0.94948287579372\\
0.795	0.94941018282936\\
0.796	0.949338682634414\\
0.797	0.94926838971118\\
0.798	0.949199318680714\\
0.799	0.949131484284007\\
0.8	0.949064901383179\\
0.801	0.948999584962697\\
0.802	0.948935550130606\\
0.803	0.948872812119789\\
0.804	0.948811386289231\\
0.805	0.948751288125323\\
0.806	0.948692533243171\\
0.807	0.948635137387935\\
0.808	0.948579116436189\\
0.809	0.948524486397299\\
0.81	0.948471263414831\\
0.811	0.948419463767972\\
0.812	0.94836910387299\\
0.813	0.948320200284705\\
0.814	0.948272769697989\\
0.815	0.948226828949297\\
0.816	0.948182395018219\\
0.817	0.948139485029059\\
0.818	0.948098116252445\\
0.819	0.948058306106966\\
0.82	0.948020072160834\\
0.821	0.947983432133583\\
0.822	0.947948403897794\\
0.823	0.947915005480849\\
0.824	0.947883255066726\\
0.825	0.947853170997814\\
0.826	0.947824771776772\\
0.827	0.947798076068421\\
0.828	0.947773102701667\\
0.829	0.947749870671461\\
0.83	0.947728399140803\\
0.831	0.947708707442773\\
0.832	0.947690815082614\\
0.833	0.947674741739847\\
0.834	0.947660507270424\\
0.835	0.947648131708936\\
0.836	0.947637635270853\\
0.837	0.947629038354817\\
0.838	0.947622361544971\\
0.839	0.947617625613347\\
0.84	0.947614851522294\\
0.841	0.947614060426962\\
0.842	0.947615273677834\\
0.843	0.947618512823306\\
0.844	0.947623799612334\\
0.845	0.947631155997125\\
0.846	0.947640604135893\\
0.847	0.947652166395667\\
0.848	0.94766586535517\\
0.849	0.947681723807749\\
0.85	0.947699764764379\\
0.851	0.947720011456728\\
0.852	0.947742487340297\\
0.853	0.94776721609762\\
0.854	0.947794221641545\\
0.855	0.947823528118588\\
0.856	0.947855159912364\\
0.857	0.947889141647101\\
0.858	0.947925498191225\\
0.859	0.947964254661046\\
0.86	0.948005436424517\\
0.861	0.948049069105095\\
0.862	0.948095178585687\\
0.863	0.948143791012693\\
0.864	0.948194932800156\\
0.865	0.948248630634008\\
0.866	0.948304911476417\\
0.867	0.94836380257026\\
0.868	0.948425331443695\\
0.869	0.948489525914856\\
0.87	0.948556414096669\\
0.871	0.948626024401791\\
0.872	0.948698385547687\\
0.873	0.948773526561831\\
0.874	0.948851476787054\\
0.875	0.94893226588703\\
0.876	0.949015923851924\\
0.877	0.94910248100418\\
0.878	0.949191968004475\\
0.879	0.949284415857849\\
0.88	0.949379855919994\\
0.881	0.949478319903731\\
0.882	0.949579839885675\\
0.883	0.949684448313081\\
0.884	0.949792178010911\\
0.885	0.949903062189094\\
0.886	0.950017134450007\\
0.887	0.950134428796185\\
0.888	0.950254979638265\\
0.889	0.950378821803176\\
0.89	0.950505990542573\\
0.891	0.950636521541552\\
0.892	0.950770450927634\\
0.893	0.950907815280029\\
0.894	0.951048651639215\\
0.895	0.951192997516813\\
0.896	0.951340890905807\\
0.897	0.951492370291089\\
0.898	0.951647474660367\\
0.899	0.951806243515444\\
0.9	0.951968716883882\\
0.901	0.952134935331081\\
0.902	0.952304939972772\\
0.903	0.952478772487959\\
0.904	0.952656475132332\\
0.905	0.95283809075216\\
0.906	0.953023662798696\\
0.907	0.953213235343125\\
0.908	0.953406853092065\\
0.909	0.953604561403667\\
0.91	0.953806406304328\\
0.911	0.954012434506058\\
0.912	0.954222693424539\\
0.913	0.954437231197888\\
0.914	0.954656096706197\\
0.915	0.954879339591858\\
0.916	0.955107010280742\\
0.917	0.955339160004256\\
0.918	0.95557584082234\\
0.919	0.955817105647454\\
0.92	0.956063008269616\\
0.921	0.956313603382536\\
0.922	0.956568946610922\\
0.923	0.956829094539031\\
0.924	0.957094104740525\\
0.925	0.957364035809721\\
0.926	0.957638947394321\\
0.927	0.957918900229702\\
0.928	0.958203956174886\\
0.929	0.958494178250274\\
0.93	0.958789630677272\\
0.931	0.959090378919927\\
0.932	0.959396489728721\\
0.933	0.959708031186641\\
0.934	0.960025072757712\\
0.935	0.960347685338149\\
0.936	0.960675941310308\\
0.937	0.961009914599659\\
0.938	0.961349680734975\\
0.939	0.961695316911999\\
0.94	0.962046902060842\\
0.941	0.962404516917393\\
0.942	0.962768244099073\\
0.943	0.963138168185255\\
0.944	0.963514375802748\\
0.945	0.963896955716753\\
0.946	0.964285998927756\\
0.947	0.964681598774849\\
0.948	0.965083851046073\\
0.949	0.965492854096372\\
0.95	0.965908708973873\\
0.951	0.966331519555241\\
0.952	0.966761392690994\\
0.953	0.967198438361709\\
0.954	0.967642769846211\\
0.955	0.968094503902941\\
0.956	0.968553760965869\\
0.957	0.969020665356475\\
0.958	0.969495345513533\\
0.959	0.969977934242658\\
0.96	0.970468568987865\\
0.961	0.97096739212768\\
0.962	0.971474551298718\\
0.963	0.971990199750097\\
0.964	0.97251449673255\\
0.965	0.973047607926708\\
0.966	0.973589705915746\\
0.967	0.974140970708463\\
0.968	0.974701590319892\\
0.969	0.975271761417795\\
0.97	0.975851690044914\\
0.971	0.976441592428731\\
0.972	0.977041695892766\\
0.973	0.977652239886282\\
0.974	0.978273477152792\\
0.975	0.978905675062227\\
0.976	0.979549117137242\\
0.977	0.980204104811297\\
0.978	0.980870959465486\\
0.979	0.981550024803104\\
0.98	0.982241669636914\\
0.981	0.982946291185283\\
0.982	0.983664319002039\\
0.983	0.984396219704239\\
0.984	0.985142502716768\\
0.985	0.985903727330286\\
0.986	0.986680511481172\\
0.987	0.98747354282768\\
0.988	0.988283592947261\\
0.989	0.989111535870288\\
0.99	0.989958372792978\\
0.991	0.990825265859893\\
0.992	0.991713585733597\\
0.993	0.992624981028664\\
0.994	0.993561484273876\\
0.995	0.994525683060158\\
0.996	0.995521018020477\\
0.997	0.996552358857018\\
0.998	0.997627308813469\\
0.999	0.998760108216974\\
1	1\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999999999625\\
0.002	0.999999999994\\
0.003	0.999999999969625\\
0.004	0.999999999904001\\
0.005	0.99999999976563\\
0.006	0.999999999514014\\
0.007	0.999999999099662\\
0.008	0.999999998464082\\
0.009	0.999999997539791\\
0.01	0.999999996250313\\
0.011	0.999999994510179\\
0.012	0.999999992224933\\
0.013	0.999999989291133\\
0.014	0.999999985596353\\
0.015	0.999999981019184\\
0.016	0.999999975429243\\
0.017	0.999999968687168\\
0.018	0.999999960644629\\
0.019	0.999999951144327\\
0.02	0.99999994002\\
0.021	0.999999927096427\\
0.022	0.999999912189431\\
0.023	0.999999895105886\\
0.024	0.99999987564372\\
0.025	0.999999853591919\\
0.026	0.999999828730536\\
0.027	0.999999800830694\\
0.028	0.999999769654591\\
0.029	0.999999734955507\\
0.03	0.999999696477812\\
0.031	0.99999965395697\\
0.032	0.999999607119544\\
0.033	0.999999555683209\\
0.034	0.999999499356751\\
0.035	0.999999437840083\\
0.036	0.999999370824245\\
0.037	0.999999297991414\\
0.038	0.999999219014918\\
0.039	0.999999133559233\\
0.04	0.999999041280001\\
0.041	0.999998941824033\\
0.042	0.999998834829323\\
0.043	0.999998719925052\\
0.044	0.9999985967316\\
0.045	0.999998464860553\\
0.046	0.99999832391472\\
0.047	0.999998173488132\\
0.048	0.999998013166063\\
0.049	0.999997842525031\\
0.05	0.999997661132817\\
0.051	0.99999746854847\\
0.052	0.999997264322322\\
0.053	0.999997047995996\\
0.054	0.99999681910242\\
0.055	0.999996577165837\\
0.056	0.99999632170182\\
0.057	0.999996052217282\\
0.058	0.999995768210487\\
0.059	0.999995469171066\\
0.06	0.999995154580028\\
0.061	0.999994823909775\\
0.062	0.999994476624113\\
0.063	0.999994112178265\\
0.064	0.99999373001889\\
0.065	0.999993329584091\\
0.066	0.999992910303433\\
0.067	0.999992471597955\\
0.068	0.999992012880187\\
0.069	0.999991533554166\\
0.07	0.999991033015445\\
0.071	0.999990510651116\\
0.072	0.999989965839822\\
0.073	0.999989397951772\\
0.074	0.999988806348759\\
0.075	0.999988190384175\\
0.076	0.999987549403028\\
0.077	0.999986882741962\\
0.078	0.999986189729265\\
0.079	0.999985469684898\\
0.08	0.999984721920502\\
0.081	0.999983945739424\\
0.082	0.999983140436728\\
0.083	0.999982305299217\\
0.084	0.999981439605453\\
0.085	0.999980542625769\\
0.086	0.999979613622296\\
0.087	0.999978651848974\\
0.088	0.99997765655158\\
0.089	0.999976626967736\\
0.09	0.999975562326943\\
0.091	0.999974461850587\\
0.092	0.999973324751969\\
0.093	0.99997215023632\\
0.094	0.999970937500824\\
0.095	0.999969685734639\\
0.096	0.999968394118916\\
0.097	0.999967061826822\\
0.098	0.999965688023562\\
0.099	0.999964271866397\\
0.1	0.999962812504673\\
0.101	0.999961309079833\\
0.102	0.999959760725451\\
0.103	0.999958166567245\\
0.104	0.999956525723108\\
0.105	0.999954837303121\\
0.106	0.999953100409586\\
0.107	0.999951314137046\\
0.108	0.999949477572307\\
0.109	0.999947589794463\\
0.11	0.999945649874923\\
0.111	0.999943656877429\\
0.112	0.999941609858088\\
0.113	0.999939507865393\\
0.114	0.999937349940249\\
0.115	0.999935135115996\\
0.116	0.999932862418439\\
0.117	0.999930530865869\\
0.118	0.999928139469095\\
0.119	0.999925687231463\\
0.12	0.999923173148887\\
0.121	0.999920596209878\\
0.122	0.999917955395562\\
0.123	0.999915249679717\\
0.124	0.999912478028797\\
0.125	0.999909639401954\\
0.126	0.999906732751076\\
0.127	0.999903757020808\\
0.128	0.99990071114858\\
0.129	0.99989759406464\\
0.13	0.999894404692078\\
0.131	0.999891141946861\\
0.132	0.999887804737854\\
0.133	0.999884391966857\\
0.134	0.99988090252863\\
0.135	0.999877335310924\\
0.136	0.999873689194513\\
0.137	0.99986996305322\\
0.138	0.999866155753955\\
0.139	0.999862266156736\\
0.14	0.999858293114728\\
0.141	0.999854235474271\\
0.142	0.999850092074911\\
0.143	0.999845861749433\\
0.144	0.999841543323894\\
0.145	0.999837135617649\\
0.146	0.999832637443392\\
0.147	0.999828047607184\\
0.148	0.999823364908485\\
0.149	0.99981858814019\\
0.15	0.999813716088657\\
0.151	0.999808747533751\\
0.152	0.999803681248863\\
0.153	0.999798516000958\\
0.154	0.9997932505506\\
0.155	0.999787883651991\\
0.156	0.999782414053002\\
0.157	0.999776840495214\\
0.158	0.999771161713946\\
0.159	0.999765376438293\\
0.16	0.999759483391165\\
0.161	0.999753481289317\\
0.162	0.999747368843391\\
0.163	0.999741144757946\\
0.164	0.999734807731499\\
0.165	0.999728356456563\\
0.166	0.999721789619675\\
0.167	0.999715105901447\\
0.168	0.99970830397659\\
0.169	0.999701382513961\\
0.17	0.999694340176595\\
0.171	0.999687175621749\\
0.172	0.999679887500933\\
0.173	0.999672474459956\\
0.174	0.999664935138957\\
0.175	0.999657268172452\\
0.176	0.999649472189369\\
0.177	0.999641545813086\\
0.178	0.999633487661474\\
0.179	0.999625296346936\\
0.18	0.999616970476446\\
0.181	0.99960850865159\\
0.182	0.999599909468609\\
0.183	0.999591171518435\\
0.184	0.999582293386737\\
0.185	0.999573273653958\\
0.186	0.999564110895361\\
0.187	0.999554803681068\\
0.188	0.999545350576102\\
0.189	0.999535750140431\\
0.19	0.999526000929007\\
0.191	0.999516101491814\\
0.192	0.999506050373907\\
0.193	0.999495846115456\\
0.194	0.999485487251791\\
0.195	0.999474972313441\\
0.196	0.999464299826186\\
0.197	0.999453468311093\\
0.198	0.999442476284567\\
0.199	0.999431322258389\\
0.2	0.999420004739767\\
0.201	0.999408522231377\\
0.202	0.99939687323141\\
0.203	0.999385056233618\\
0.204	0.999373069727358\\
0.205	0.99936091219764\\
0.206	0.999348582125172\\
0.207	0.999336077986407\\
0.208	0.99932339825359\\
0.209	0.999310541394803\\
0.21	0.999297505874016\\
0.211	0.999284290151131\\
0.212	0.999270892682031\\
0.213	0.999257311918628\\
0.214	0.999243546308911\\
0.215	0.999229594296994\\
0.216	0.999215454323166\\
0.217	0.99920112482394\\
0.218	0.999186604232097\\
0.219	0.999171890976743\\
0.22	0.999156983483355\\
0.221	0.999141880173828\\
0.222	0.999126579466532\\
0.223	0.999111079776354\\
0.224	0.999095379514757\\
0.225	0.999079477089823\\
0.226	0.99906337090631\\
0.227	0.999047059365701\\
0.228	0.999030540866253\\
0.229	0.999013813803054\\
0.23	0.998996876568072\\
0.231	0.998979727550205\\
0.232	0.998962365135339\\
0.233	0.998944787706397\\
0.234	0.998926993643392\\
0.235	0.998908981323481\\
0.236	0.998890749121019\\
0.237	0.998872295407612\\
0.238	0.998853618552171\\
0.239	0.998834716920968\\
0.24	0.998815588877686\\
0.241	0.998796232783478\\
0.242	0.998776646997021\\
0.243	0.99875682987457\\
0.244	0.998736779770014\\
0.245	0.998716495034933\\
0.246	0.99869597401865\\
0.247	0.998675215068293\\
0.248	0.998654216528847\\
0.249	0.998632976743213\\
0.25	0.998611494052262\\
0.251	0.998589766794896\\
0.252	0.998567793308105\\
0.253	0.998545571927018\\
0.254	0.998523100984972\\
0.255	0.998500378813562\\
0.256	0.998477403742701\\
0.257	0.998454174100683\\
0.258	0.998430688214234\\
0.259	0.99840694440858\\
0.26	0.998382941007499\\
0.261	0.998358676333386\\
0.262	0.99833414870731\\
0.263	0.998309356449074\\
0.264	0.99828429787728\\
0.265	0.998258971309384\\
0.266	0.998233375061757\\
0.267	0.998207507449753\\
0.268	0.998181366787765\\
0.269	0.998154951389286\\
0.27	0.998128259566972\\
0.271	0.998101289632711\\
0.272	0.998074039897672\\
0.273	0.998046508672382\\
0.274	0.998018694266777\\
0.275	0.997990594990275\\
0.276	0.997962209151834\\
0.277	0.997933535060016\\
0.278	0.997904571023056\\
0.279	0.997875315348917\\
0.28	0.997845766345367\\
0.281	0.997815922320033\\
0.282	0.99778578158047\\
0.283	0.997755342434229\\
0.284	0.997724603188921\\
0.285	0.997693562152282\\
0.286	0.997662217632236\\
0.287	0.997630567936971\\
0.288	0.997598611374997\\
0.289	0.997566346255216\\
0.29	0.99753377088699\\
0.291	0.997500883580208\\
0.292	0.997467682645354\\
0.293	0.997434166393573\\
0.294	0.997400333136743\\
0.295	0.997366181187542\\
0.296	0.997331708859516\\
0.297	0.99729691446715\\
0.298	0.997261796325935\\
0.299	0.997226352752441\\
0.3	0.997190582064384\\
0.301	0.997154482580698\\
0.302	0.997118052621606\\
0.303	0.997081290508689\\
0.304	0.997044194564957\\
0.305	0.997006763114926\\
0.306	0.996968994484681\\
0.307	0.996930887001954\\
0.308	0.996892438996194\\
0.309	0.99685364879864\\
0.31	0.996814514742395\\
0.311	0.996775035162498\\
0.312	0.996735208395996\\
0.313	0.99669503278202\\
0.314	0.996654506661858\\
0.315	0.996613628379029\\
0.316	0.996572396279359\\
0.317	0.996530808711053\\
0.318	0.996488864024772\\
0.319	0.996446560573711\\
0.32	0.996403896713668\\
0.321	0.996360870803126\\
0.322	0.996317481203328\\
0.323	0.99627372627835\\
0.324	0.996229604395183\\
0.325	0.996185113923807\\
0.326	0.996140253237268\\
0.327	0.99609502071176\\
0.328	0.996049414726698\\
0.329	0.996003433664798\\
0.33	0.995957075912157\\
0.331	0.99591033985833\\
0.332	0.995863223896413\\
0.333	0.995815726423115\\
0.334	0.995767845838847\\
0.335	0.995719580547797\\
0.336	0.995670928958009\\
0.337	0.995621889481469\\
0.338	0.99557246053418\\
0.339	0.99552264053625\\
0.34	0.995472427911967\\
0.341	0.995421821089887\\
0.342	0.995370818502912\\
0.343	0.995319418588374\\
0.344	0.995267619788118\\
0.345	0.995215420548587\\
0.346	0.995162819320903\\
0.347	0.99510981456095\\
0.348	0.995056404729463\\
0.349	0.995002588292107\\
0.35	0.994948363719566\\
0.351	0.994893729487627\\
0.352	0.994838684077262\\
0.353	0.99478322597472\\
0.354	0.994727353671609\\
0.355	0.994671065664983\\
0.356	0.994614360457428\\
0.357	0.994557236557154\\
0.358	0.994499692478074\\
0.359	0.994441726739898\\
0.36	0.994383337868223\\
0.361	0.994324524394613\\
0.362	0.994265284856696\\
0.363	0.994205617798248\\
0.364	0.994145521769284\\
0.365	0.994084995326151\\
0.366	0.994024037031611\\
0.367	0.993962645454939\\
0.368	0.993900819172007\\
0.369	0.993838556765382\\
0.37	0.993775856824411\\
0.371	0.993712717945316\\
0.372	0.993649138731287\\
0.373	0.993585117792575\\
0.374	0.993520653746578\\
0.375	0.993455745217945\\
0.376	0.99339039083866\\
0.377	0.993324589248141\\
0.378	0.993258339093334\\
0.379	0.993191639028805\\
0.38	0.993124487716839\\
0.381	0.993056883827531\\
0.382	0.992988826038884\\
0.383	0.992920313036905\\
0.384	0.992851343515701\\
0.385	0.992781916177577\\
0.386	0.99271202973313\\
0.387	0.992641682901349\\
0.388	0.992570874409713\\
0.389	0.992499602994289\\
0.39	0.99242786739983\\
0.391	0.992355666379873\\
0.392	0.992282998696841\\
0.393	0.99220986312214\\
0.394	0.992136258436263\\
0.395	0.992062183428884\\
0.396	0.991987636898965\\
0.397	0.991912617654856\\
0.398	0.991837124514395\\
0.399	0.991761156305009\\
0.4	0.991684711863819\\
0.401	0.991607790037744\\
0.402	0.991530389683599\\
0.403	0.991452509668203\\
0.404	0.991374148868483\\
0.405	0.991295306171575\\
0.406	0.991215980474932\\
0.407	0.991136170686427\\
0.408	0.99105587572446\\
0.409	0.990975094518065\\
0.41	0.990893826007014\\
0.411	0.990812069141922\\
0.412	0.990729822884361\\
0.413	0.990647086206962\\
0.414	0.990563858093524\\
0.415	0.990480137539124\\
0.416	0.990395923550223\\
0.417	0.990311215144781\\
0.418	0.990226011352359\\
0.419	0.990140311214233\\
0.42	0.990054113783509\\
0.421	0.989967418125224\\
0.422	0.989880223316465\\
0.423	0.989792528446481\\
0.424	0.989704332616789\\
0.425	0.989615634941294\\
0.426	0.989526434546397\\
0.427	0.98943673057111\\
0.428	0.989346522167173\\
0.429	0.989255808499163\\
0.43	0.989164588744613\\
0.431	0.989072862094127\\
0.432	0.988980627751493\\
0.433	0.988887884933804\\
0.434	0.988794632871568\\
0.435	0.988700870808833\\
0.436	0.988606598003298\\
0.437	0.988511813726436\\
0.438	0.98841651726361\\
0.439	0.98832070791419\\
0.44	0.988224384991678\\
0.441	0.988127547823822\\
0.442	0.988030195752744\\
0.443	0.98793232813505\\
0.444	0.987833944341963\\
0.445	0.987735043759437\\
0.446	0.987635625788282\\
0.447	0.987535689844288\\
0.448	0.987435235358345\\
0.449	0.987334261776571\\
0.45	0.987232768560432\\
0.451	0.987130755186873\\
0.452	0.987028221148434\\
0.453	0.986925165953387\\
0.454	0.986821589125852\\
0.455	0.986717490205931\\
0.456	0.986612868749831\\
0.457	0.986507724329995\\
0.458	0.986402056535228\\
0.459	0.986295864970829\\
0.46	0.986189149258716\\
0.461	0.986081909037559\\
0.462	0.985974143962911\\
0.463	0.985865853707336\\
0.464	0.985757037960542\\
0.465	0.985647696429517\\
0.466	0.985537828838655\\
0.467	0.985427434929892\\
0.468	0.985316514462842\\
0.469	0.985205067214927\\
0.47	0.985093092981516\\
0.471	0.984980591576057\\
0.472	0.984867562830216\\
0.473	0.98475400659401\\
0.474	0.984639922735946\\
0.475	0.984525311143161\\
0.476	0.984410171721555\\
0.477	0.984294504395934\\
0.478	0.984178309110147\\
0.479	0.984061585827228\\
0.48	0.983944334529534\\
0.481	0.983826555218889\\
0.482	0.983708247916724\\
0.483	0.983589412664217\\
0.484	0.983470049522443\\
0.485	0.98335015857251\\
0.486	0.983229739915706\\
0.487	0.983108793673645\\
0.488	0.982987319988411\\
0.489	0.982865319022703\\
0.49	0.982742790959985\\
0.491	0.982619736004629\\
0.492	0.982496154382067\\
0.493	0.982372046338935\\
0.494	0.982247412143227\\
0.495	0.982122252084439\\
0.496	0.981996566473726\\
0.497	0.981870355644049\\
0.498	0.981743619950326\\
0.499	0.981616359769589\\
0.5	0.981488575501129\\
0.501	0.981360267566661\\
0.502	0.981231436410467\\
0.503	0.981102082499558\\
0.504	0.98097220632383\\
0.505	0.980841808396214\\
0.506	0.980710889252843\\
0.507	0.980579449453199\\
0.508	0.980447489580281\\
0.509	0.980315010240757\\
0.51	0.98018201206513\\
0.511	0.980048495707894\\
0.512	0.979914461847697\\
0.513	0.979779911187505\\
0.514	0.97964484445476\\
0.515	0.97950926240155\\
0.516	0.979373165804767\\
0.517	0.979236555466278\\
0.518	0.979099432213084\\
0.519	0.978961796897493\\
0.52	0.978823650397285\\
0.521	0.978684993615877\\
0.522	0.978545827482497\\
0.523	0.978406152952349\\
0.524	0.978265971006788\\
0.525	0.978125282653486\\
0.526	0.977984088926609\\
0.527	0.977842390886985\\
0.528	0.977700189622283\\
0.529	0.977557486247181\\
0.53	0.977414281903547\\
0.531	0.977270577760611\\
0.532	0.977126375015144\\
0.533	0.976981674891634\\
0.534	0.976836478642468\\
0.535	0.976690787548106\\
0.536	0.976544602917266\\
0.537	0.976397926087102\\
0.538	0.976250758423386\\
0.539	0.976103101320694\\
0.54	0.975954956202586\\
0.541	0.975806324521793\\
0.542	0.975657207760399\\
0.543	0.975507607430031\\
0.544	0.975357525072046\\
0.545	0.975206962257717\\
0.546	0.97505592058842\\
0.547	0.974904401695833\\
0.548	0.974752407242116\\
0.549	0.974599938920109\\
0.55	0.974446998453523\\
0.551	0.974293587597134\\
0.552	0.974139708136978\\
0.553	0.973985361890548\\
0.554	0.973830550706985\\
0.555	0.973675276467282\\
0.556	0.973519541084481\\
0.557	0.973363346503869\\
0.558	0.973206694703182\\
0.559	0.973049587692807\\
0.56	0.97289202751598\\
0.561	0.972734016248997\\
0.562	0.972575556001412\\
0.563	0.972416648916245\\
0.564	0.972257297170189\\
0.565	0.972097502973817\\
0.566	0.971937268571795\\
0.567	0.971776596243083\\
0.568	0.971615488301156\\
0.569	0.971453947094209\\
0.57	0.971291975005372\\
0.571	0.971129574452929\\
0.572	0.970966747890523\\
0.573	0.970803497807385\\
0.574	0.970639826728542\\
0.575	0.970475737215041\\
0.576	0.970311231864167\\
0.577	0.970146313309665\\
0.578	0.969980984221961\\
0.579	0.969815247308387\\
0.58	0.969649105313406\\
0.581	0.969482561018836\\
0.582	0.969315617244078\\
0.583	0.969148276846345\\
0.584	0.968980542720893\\
0.585	0.968812417801247\\
0.586	0.968643905059438\\
0.587	0.968475007506234\\
0.588	0.968305728191375\\
0.589	0.968136070203809\\
0.59	0.96796603667193\\
0.591	0.967795630763816\\
0.592	0.967624855687468\\
0.593	0.967453714691051\\
0.594	0.96728221106314\\
0.595	0.96711034813296\\
0.596	0.966938129270633\\
0.597	0.966765557887423\\
0.598	0.966592637435988\\
0.599	0.966419371410626\\
0.6	0.966245763347527\\
0.601	0.966071816825023\\
0.602	0.965897535463846\\
0.603	0.965722922927382\\
0.604	0.965547982921927\\
0.605	0.965372719196941\\
0.606	0.965197135545316\\
0.607	0.965021235803633\\
0.608	0.964845023852422\\
0.609	0.964668503616431\\
0.61	0.96449167906489\\
0.611	0.964314554211777\\
0.612	0.96413713311609\\
0.613	0.963959419882114\\
0.614	0.963781418659696\\
0.615	0.963603133644518\\
0.616	0.963424569078373\\
0.617	0.96324572924944\\
0.618	0.963066618492565\\
0.619	0.962887241189542\\
0.62	0.962707601769394\\
0.621	0.962527704708653\\
0.622	0.962347554531656\\
0.623	0.962167155810823\\
0.624	0.961986513166949\\
0.625	0.961805631269497\\
0.626	0.961624514836887\\
0.627	0.961443168636797\\
0.628	0.961261597486452\\
0.629	0.961079806252926\\
0.63	0.960897799853444\\
0.631	0.960715583255683\\
0.632	0.960533161478072\\
0.633	0.960350539590105\\
0.634	0.960167722712642\\
0.635	0.959984716018227\\
0.636	0.959801524731392\\
0.637	0.959618154128975\\
0.638	0.959434609540436\\
0.639	0.959250896348176\\
0.64	0.959067019987853\\
0.641	0.958882985948708\\
0.642	0.95869879977389\\
0.643	0.958514467060782\\
0.644	0.958329993461326\\
0.645	0.958145384682356\\
0.646	0.957960646485937\\
0.647	0.957775784689692\\
0.648	0.957590805167145\\
0.649	0.957405713848055\\
0.65	0.957220516718768\\
0.651	0.957035219822554\\
0.652	0.956849829259953\\
0.653	0.956664351189133\\
0.654	0.956478791826231\\
0.655	0.956293157445717\\
0.656	0.956107454380744\\
0.657	0.955921689023508\\
0.658	0.955735867825614\\
0.659	0.955549997298437\\
0.66	0.955364084013489\\
0.661	0.955178134602787\\
0.662	0.954992155759231\\
0.663	0.954806154236972\\
0.664	0.954620136851793\\
0.665	0.954434110481487\\
0.666	0.954248082066246\\
0.667	0.954062058609037\\
0.668	0.953876047176\\
0.669	0.953690054896834\\
0.67	0.953504088965192\\
0.671	0.953318156639079\\
0.672	0.953132265241253\\
0.673	0.95294642215963\\
0.674	0.952760634847682\\
0.675	0.952574910824857\\
0.676	0.952389257676985\\
0.677	0.952203683056694\\
0.678	0.95201819468383\\
0.679	0.951832800345882\\
0.68	0.951647507898398\\
0.681	0.951462325265424\\
0.682	0.95127726043993\\
0.683	0.951092321484245\\
0.684	0.950907516530498\\
0.685	0.95072285378106\\
0.686	0.950538341508986\\
0.687	0.950353988058467\\
0.688	0.950169801845285\\
0.689	0.949985791357262\\
0.69	0.949801965154727\\
0.691	0.949618331870977\\
0.692	0.949434900212743\\
0.693	0.949251678960665\\
0.694	0.94906867696976\\
0.695	0.948885903169911\\
0.696	0.948703366566342\\
0.697	0.948521076240106\\
0.698	0.948339041348581\\
0.699	0.94815727112596\\
0.7	0.94797577488375\\
0.701	0.947794562011281\\
0.702	0.947613641976208\\
0.703	0.947433024325026\\
0.704	0.947252718683584\\
0.705	0.947072734757612\\
0.706	0.946893082333238\\
0.707	0.946713771277524\\
0.708	0.946534811538999\\
0.709	0.946356213148199\\
0.71	0.946177986218207\\
0.711	0.94600014094521\\
0.712	0.945822687609044\\
0.713	0.945645636573759\\
0.714	0.945468998288179\\
0.715	0.945292783286474\\
0.716	0.945117002188732\\
0.717	0.944941665701536\\
0.718	0.944766784618555\\
0.719	0.944592369821127\\
0.72	0.94441843227886\\
0.721	0.944244983050228\\
0.722	0.94407203328318\\
0.723	0.943899594215754\\
0.724	0.94372767717669\\
0.725	0.943556293586061\\
0.726	0.943385454955893\\
0.727	0.94321517289081\\
0.728	0.943045459088674\\
0.729	0.942876325341226\\
0.73	0.942707783534748\\
0.731	0.942539845650725\\
0.732	0.942372523766504\\
0.733	0.942205830055975\\
0.734	0.942039776790249\\
0.735	0.941874376338344\\
0.736	0.941709641167882\\
0.737	0.94154558384579\\
0.738	0.941382217039004\\
0.739	0.941219553515191\\
0.74	0.941057606143465\\
0.741	0.940896387895122\\
0.742	0.940735911844378\\
0.743	0.94057619116911\\
0.744	0.940417239151614\\
0.745	0.940259069179362\\
0.746	0.940101694745774\\
0.747	0.939945129450995\\
0.748	0.939789387002678\\
0.749	0.939634481216783\\
0.75	0.939480426018372\\
0.751	0.939327235442429\\
0.752	0.939174923634673\\
0.753	0.93902350485239\\
0.754	0.93887299346527\\
0.755	0.938723403956257\\
0.756	0.938574750922404\\
0.757	0.938427049075736\\
0.758	0.938280313244133\\
0.759	0.938134558372212\\
0.76	0.937989799522225\\
0.761	0.93784605187496\\
0.762	0.937703330730666\\
0.763	0.937561651509975\\
0.764	0.937421029754842\\
0.765	0.937281481129495\\
0.766	0.937143021421391\\
0.767	0.937005666542195\\
0.768	0.936869432528755\\
0.769	0.936734335544106\\
0.77	0.936600391878466\\
0.771	0.936467617950267\\
0.772	0.93633603030718\\
0.773	0.936205645627156\\
0.774	0.93607648071949\\
0.775	0.935948552525889\\
0.776	0.935821878121554\\
0.777	0.935696474716277\\
0.778	0.935572359655552\\
0.779	0.935449550421701\\
0.78	0.935328064635015\\
0.781	0.935207920054901\\
0.782	0.935089134581059\\
0.783	0.934971726254659\\
0.784	0.934855713259545\\
0.785	0.93474111392345\\
0.786	0.934627946719222\\
0.787	0.934516230266078\\
0.788	0.934405983330864\\
0.789	0.934297224829337\\
0.79	0.934189973827466\\
0.791	0.934084249542743\\
0.792	0.933980071345523\\
0.793	0.933877458760372\\
0.794	0.933776431467442\\
0.795	0.933677009303858\\
0.796	0.933579212265132\\
0.797	0.933483060506586\\
0.798	0.933388574344814\\
0.799	0.933295774259139\\
0.8	0.933204680893118\\
0.801	0.933115315056045\\
0.802	0.933027697724494\\
0.803	0.932941850043878\\
0.804	0.932857793330022\\
0.805	0.932775549070779\\
0.806	0.932695138927651\\
0.807	0.932616584737445\\
0.808	0.932539908513952\\
0.809	0.932465132449652\\
0.81	0.932392278917442\\
0.811	0.932321370472394\\
0.812	0.932252429853541\\
0.813	0.932185479985685\\
0.814	0.932120543981245\\
0.815	0.93205764514212\\
0.816	0.931996806961592\\
0.817	0.931938053126259\\
0.818	0.931881407517993\\
0.819	0.931826894215933\\
0.82	0.931774537498519\\
0.821	0.931724361845543\\
0.822	0.931676391940247\\
0.823	0.931630652671456\\
0.824	0.931587169135738\\
0.825	0.931545966639607\\
0.826	0.931507070701767\\
0.827	0.931470507055386\\
0.828	0.931436301650416\\
0.829	0.931404480655952\\
0.83	0.931375070462629\\
0.831	0.931348097685068\\
0.832	0.931323589164361\\
0.833	0.931301571970602\\
0.834	0.931282073405463\\
0.835	0.931265121004818\\
0.836	0.931250742541416\\
0.837	0.931238966027602\\
0.838	0.931229819718087\\
0.839	0.931223332112775\\
0.84	0.93121953195964\\
0.841	0.93121844825766\\
0.842	0.931220110259803\\
0.843	0.931224547476073\\
0.844	0.931231789676623\\
0.845	0.931241866894916\\
0.846	0.931254809430954\\
0.847	0.93127064785458\\
0.848	0.931289413008832\\
0.849	0.931311136013375\\
0.85	0.931335848267999\\
0.851	0.931363581456187\\
0.852	0.931394367548767\\
0.853	0.93142823880763\\
0.854	0.931465227789528\\
0.855	0.931505367349952\\
0.856	0.931548690647107\\
0.857	0.93159523114595\\
0.858	0.931645022622331\\
0.859	0.931698099167222\\
0.86	0.931754495191039\\
0.861	0.931814245428062\\
0.862	0.931877384940948\\
0.863	0.931943949125355\\
0.864	0.932013973714668\\
0.865	0.932087494784833\\
0.866	0.932164548759304\\
0.867	0.93224517241411\\
0.868	0.932329402883033\\
0.869	0.932417277662923\\
0.87	0.932508834619127\\
0.871	0.932604111991058\\
0.872	0.932703148397903\\
0.873	0.932805982844462\\
0.874	0.932912654727145\\
0.875	0.933023203840106\\
0.876	0.93313767038155\\
0.877	0.933256094960189\\
0.878	0.933378518601862\\
0.879	0.933504982756346\\
0.88	0.933635529304327\\
0.881	0.933770200564568\\
0.882	0.933909039301266\\
0.883	0.934052088731604\\
0.884	0.934199392533524\\
0.885	0.934350994853696\\
0.886	0.934506940315724\\
0.887	0.934667274028574\\
0.888	0.93483204159525\\
0.889	0.935001289121715\\
0.89	0.935175063226066\\
0.891	0.935353411047987\\
0.892	0.93553638025848\\
0.893	0.935724019069883\\
0.894	0.935916376246192\\
0.895	0.936113501113703\\
0.896	0.936315443571977\\
0.897	0.936522254105149\\
0.898	0.936733983793595\\
0.899	0.936950684325967\\
0.9	0.937172408011623\\
0.901	0.937399207793451\\
0.902	0.937631137261127\\
0.903	0.937868250664801\\
0.904	0.938110602929259\\
0.905	0.938358249668556\\
0.906	0.938611247201153\\
0.907	0.938869652565589\\
0.908	0.9391335235367\\
0.909	0.939402918642412\\
0.91	0.939677897181152\\
0.911	0.939958519239878\\
0.912	0.940244845712793\\
0.913	0.940536938320744\\
0.914	0.940834859631366\\
0.915	0.941138673079985\\
0.916	0.941448442991354\\
0.917	0.941764234602219\\
0.918	0.942086114084798\\
0.919	0.942414148571207\\
0.92	0.942748406178877\\
0.921	0.943088956037028\\
0.922	0.943435868314255\\
0.923	0.943789214247281\\
0.924	0.944149066170961\\
0.925	0.944515497549587\\
0.926	0.944888583009585\\
0.927	0.945268398373682\\
0.928	0.945655020696638\\
0.929	0.94604852830262\\
0.93	0.94644900082434\\
0.931	0.946856519244061\\
0.932	0.947271165936578\\
0.933	0.947693024714324\\
0.934	0.948122180874718\\
0.935	0.948558721249922\\
0.936	0.949002734259152\\
0.937	0.949454309963745\\
0.938	0.949913540125137\\
0.939	0.950380518265999\\
0.94	0.950855339734726\\
0.941	0.951338101773546\\
0.942	0.951828903590508\\
0.943	0.952327846435643\\
0.944	0.952835033681633\\
0.945	0.953350570909333\\
0.946	0.953874565998523\\
0.947	0.954407129224346\\
0.948	0.954948373359876\\
0.949	0.955498413785361\\
0.95	0.956057368604694\\
0.951	0.956625358769763\\
0.952	0.957202508213396\\
0.953	0.957788943991676\\
0.954	0.958384796436515\\
0.955	0.958990199319469\\
0.956	0.959605290027899\\
0.957	0.960230209754717\\
0.958	0.960865103703114\\
0.959	0.961510121307833\\
0.96	0.9621654164748\\
0.961	0.962831147841107\\
0.962	0.963507479057679\\
0.963	0.96419457909725\\
0.964	0.964892622590687\\
0.965	0.965601790195125\\
0.966	0.966322268997958\\
0.967	0.967054252961322\\
0.968	0.967797943412531\\
0.969	0.968553549586797\\
0.97	0.969321289229707\\
0.971	0.970101389268273\\
0.972	0.970894086561018\\
0.973	0.971699628739597\\
0.974	0.972518275156963\\
0.975	0.9733502979602\\
0.976	0.974195983310132\\
0.977	0.975055632774753\\
0.978	0.975929564929946\\
0.979	0.976818117209203\\
0.98	0.977721648054822\\
0.981	0.97864053943732\\
0.982	0.979575199828798\\
0.983	0.98052606774188\\
0.984	0.981493615981395\\
0.985	0.982478356805856\\
0.986	0.983480848266919\\
0.987	0.984501702098804\\
0.988	0.985541593684556\\
0.989	0.986601274863643\\
0.99	0.987681590721408\\
0.991	0.98878350211761\\
0.992	0.989908116766832\\
0.993	0.991056733583541\\
0.994	0.992230908642964\\
0.995	0.993432558633885\\
0.996	0.994664134874027\\
0.997	0.995928945926802\\
0.998	0.997231850081461\\
0.999	0.998581174101661\\
1	1\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1\\
0.001	0.999999999999625\\
0.002	0.999999999994\\
0.003	0.999999999969625\\
0.004	0.999999999904\\
0.005	0.999999999765625\\
0.006	0.999999999514\\
0.007	0.999999999099625\\
0.008	0.999999998464001\\
0.009	0.999999997539626\\
0.01	0.999999996250004\\
0.011	0.999999994509632\\
0.012	0.999999992224013\\
0.013	0.999999989289649\\
0.014	0.999999985594039\\
0.015	0.999999981015689\\
0.016	0.999999975424101\\
0.017	0.999999968679778\\
0.018	0.999999960634229\\
0.019	0.999999951129959\\
0.02	0.999999940000479\\
0.021	0.999999927070299\\
0.022	0.999999912154933\\
0.023	0.999999895060898\\
0.024	0.999999875585715\\
0.025	0.999999853517907\\
0.026	0.999999828637002\\
0.027	0.999999800713534\\
0.028	0.999999769509042\\
0.029	0.99999973477607\\
0.03	0.99999969625817\\
0.031	0.999999653689902\\
0.032	0.999999606796833\\
0.033	0.999999555295541\\
0.034	0.999999498893612\\
0.035	0.999999437289646\\
0.036	0.999999370173254\\
0.037	0.99999929722506\\
0.038	0.999999218116702\\
0.039	0.999999132510836\\
0.04	0.999999040061133\\
0.041	0.999998940412283\\
0.042	0.999998833199999\\
0.043	0.999998718051009\\
0.044	0.999998594583071\\
0.045	0.999998462404963\\
0.046	0.999998321116492\\
0.047	0.999998170308492\\
0.048	0.99999800956283\\
0.049	0.999997838452401\\
0.05	0.999997656541138\\
0.051	0.999997463384009\\
0.052	0.999997258527022\\
0.053	0.999997041507223\\
0.054	0.999996811852709\\
0.055	0.999996569082614\\
0.056	0.999996312707128\\
0.057	0.999996042227489\\
0.058	0.999995757135992\\
0.059	0.999995456915988\\
0.06	0.999995141041889\\
0.061	0.999994808979169\\
0.062	0.999994460184373\\
0.063	0.999994094105113\\
0.064	0.999993710180077\\
0.065	0.999993307839028\\
0.066	0.999992886502813\\
0.067	0.999992445583363\\
0.068	0.999991984483698\\
0.069	0.999991502597931\\
0.07	0.999990999311273\\
0.071	0.999990474000036\\
0.072	0.999989926031639\\
0.073	0.999989354764611\\
0.074	0.999988759548597\\
0.075	0.999988139724362\\
0.076	0.999987494623797\\
0.077	0.999986823569922\\
0.078	0.999986125876894\\
0.079	0.99998540085001\\
0.08	0.999984647785716\\
0.081	0.999983865971607\\
0.082	0.999983054686437\\
0.083	0.999982213200126\\
0.084	0.999981340773763\\
0.085	0.999980436659612\\
0.086	0.999979500101121\\
0.087	0.999978530332928\\
0.088	0.999977526580867\\
0.089	0.999976488061973\\
0.09	0.999975413984494\\
0.091	0.999974303547892\\
0.092	0.999973155942857\\
0.093	0.999971970351306\\
0.094	0.999970745946403\\
0.095	0.999969481892552\\
0.096	0.999968177345416\\
0.097	0.999966831451923\\
0.098	0.999965443350273\\
0.099	0.999964012169941\\
0.1	0.9999625370317\\
0.101	0.999961017047612\\
0.102	0.999959451321056\\
0.103	0.999957838946718\\
0.104	0.999956179010616\\
0.105	0.9999544705901\\
0.106	0.999952712753869\\
0.107	0.999950904561973\\
0.108	0.99994904506583\\
0.109	0.999947133308233\\
0.11	0.99994516832336\\
0.111	0.999943149136788\\
0.112	0.9999410747655\\
0.113	0.999938944217898\\
0.114	0.999936756493817\\
0.115	0.99993451058453\\
0.116	0.999932205472766\\
0.117	0.999929840132719\\
0.118	0.999927413530059\\
0.119	0.999924924621948\\
0.12	0.99992237235705\\
0.121	0.999919755675543\\
0.122	0.999917073509134\\
0.123	0.999914324781071\\
0.124	0.999911508406158\\
0.125	0.999908623290765\\
0.126	0.999905668332846\\
0.127	0.999902642421951\\
0.128	0.999899544439239\\
0.129	0.999896373257497\\
0.13	0.999893127741147\\
0.131	0.999889806746272\\
0.132	0.999886409120618\\
0.133	0.999882933703621\\
0.134	0.999879379326416\\
0.135	0.999875744811855\\
0.136	0.999872028974524\\
0.137	0.999868230620755\\
0.138	0.99986434854865\\
0.139	0.99986038154809\\
0.14	0.999856328400757\\
0.141	0.99985218788015\\
0.142	0.999847958751603\\
0.143	0.999843639772303\\
0.144	0.999839229691304\\
0.145	0.999834727249552\\
0.146	0.999830131179898\\
0.147	0.999825440207122\\
0.148	0.999820653047945\\
0.149	0.999815768411056\\
0.15	0.999810784997126\\
0.151	0.99980570149883\\
0.152	0.999800516600866\\
0.153	0.999795228979979\\
0.154	0.999789837304977\\
0.155	0.999784340236753\\
0.156	0.999778736428308\\
0.157	0.999773024524771\\
0.158	0.999767203163423\\
0.159	0.999761270973713\\
0.16	0.999755226577287\\
0.161	0.999749068588008\\
0.162	0.999742795611977\\
0.163	0.999736406247559\\
0.164	0.999729899085403\\
0.165	0.999723272708472\\
0.166	0.999716525692057\\
0.167	0.99970965660381\\
0.168	0.999702664003766\\
0.169	0.999695546444366\\
0.17	0.999688302470481\\
0.171	0.999680930619444\\
0.172	0.999673429421068\\
0.173	0.999665797397676\\
0.174	0.999658033064127\\
0.175	0.999650134927841\\
0.176	0.999642101488828\\
0.177	0.999633931239714\\
0.178	0.999625622665767\\
0.179	0.999617174244928\\
0.18	0.999608584447837\\
0.181	0.999599851737861\\
0.182	0.999590974571125\\
0.183	0.999581951396538\\
0.184	0.999572780655824\\
0.185	0.999563460783553\\
0.186	0.999553990207167\\
0.187	0.999544367347014\\
0.188	0.999534590616379\\
0.189	0.99952465842151\\
0.19	0.999514569161654\\
0.191	0.999504321229088\\
0.192	0.999493913009148\\
0.193	0.999483342880265\\
0.194	0.999472609213995\\
0.195	0.999461710375052\\
0.196	0.999450644721342\\
0.197	0.999439410603998\\
0.198	0.99942800636741\\
0.199	0.999416430349263\\
0.2	0.999404680880569\\
0.201	0.999392756285703\\
0.202	0.99938065488244\\
0.203	0.999368374981987\\
0.204	0.999355914889022\\
0.205	0.999343272901728\\
0.206	0.99933044731183\\
0.207	0.999317436404636\\
0.208	0.999304238459066\\
0.209	0.9992908517477\\
0.21	0.999277274536807\\
0.211	0.99926350508639\\
0.212	0.999249541650217\\
0.213	0.999235382475873\\
0.214	0.999221025804783\\
0.215	0.999206469872267\\
0.216	0.99919171290757\\
0.217	0.999176753133909\\
0.218	0.999161588768507\\
0.219	0.999146218022643\\
0.22	0.999130639101686\\
0.221	0.999114850205143\\
0.222	0.999098849526696\\
0.223	0.999082635254249\\
0.224	0.99906620556997\\
0.225	0.999049558650334\\
0.226	0.999032692666167\\
0.227	0.99901560578269\\
0.228	0.998998296159567\\
0.229	0.998980761950944\\
0.23	0.9989630013055\\
0.231	0.99894501236649\\
0.232	0.998926793271795\\
0.233	0.998908342153961\\
0.234	0.998889657140255\\
0.235	0.998870736352706\\
0.236	0.998851577908157\\
0.237	0.998832179918311\\
0.238	0.998812540489777\\
0.239	0.998792657724129\\
0.24	0.998772529717942\\
0.241	0.998752154562853\\
0.242	0.998731530345604\\
0.243	0.998710655148099\\
0.244	0.998689527047448\\
0.245	0.998668144116025\\
0.246	0.998646504421515\\
0.247	0.998624606026971\\
0.248	0.998602446990862\\
0.249	0.998580025367129\\
0.25	0.99855733920524\\
0.251	0.998534386550238\\
0.252	0.998511165442806\\
0.253	0.998487673919308\\
0.254	0.998463910011858\\
0.255	0.998439871748364\\
0.256	0.998415557152596\\
0.257	0.998390964244231\\
0.258	0.998366091038916\\
0.259	0.998340935548328\\
0.26	0.998315495780226\\
0.261	0.998289769738512\\
0.262	0.99826375542329\\
0.263	0.998237450830927\\
0.264	0.998210853954108\\
0.265	0.9981839627819\\
0.266	0.998156775299812\\
0.267	0.998129289489854\\
0.268	0.998101503330601\\
0.269	0.998073414797254\\
0.27	0.9980450218617\\
0.271	0.99801632249258\\
0.272	0.997987314655348\\
0.273	0.997957996312336\\
0.274	0.997928365422816\\
0.275	0.997898419943071\\
0.276	0.997868157826454\\
0.277	0.997837577023455\\
0.278	0.997806675481769\\
0.279	0.99777545114636\\
0.28	0.997743901959531\\
0.281	0.997712025860987\\
0.282	0.997679820787907\\
0.283	0.997647284675013\\
0.284	0.997614415454635\\
0.285	0.997581211056782\\
0.286	0.997547669409212\\
0.287	0.997513788437506\\
0.288	0.997479566065132\\
0.289	0.99744500021352\\
0.29	0.997410088802135\\
0.291	0.997374829748548\\
0.292	0.997339220968507\\
0.293	0.997303260376013\\
0.294	0.997266945883393\\
0.295	0.997230275401374\\
0.296	0.997193246839157\\
0.297	0.997155858104494\\
0.298	0.997118107103763\\
0.299	0.997079991742042\\
0.3	0.997041509923192\\
0.301	0.997002659549926\\
0.302	0.996963438523894\\
0.303	0.996923844745757\\
0.304	0.996883876115267\\
0.305	0.996843530531349\\
0.306	0.996802805892175\\
0.307	0.996761700095249\\
0.308	0.996720211037489\\
0.309	0.996678336615303\\
0.31	0.996636074724676\\
0.311	0.99659342326125\\
0.312	0.996550380120407\\
0.313	0.996506943197354\\
0.314	0.996463110387207\\
0.315	0.996418879585073\\
0.316	0.996374248686137\\
0.317	0.996329215585749\\
0.318	0.996283778179509\\
0.319	0.996237934363351\\
0.32	0.996191682033636\\
0.321	0.996145019087234\\
0.322	0.996097943421617\\
0.323	0.996050452934946\\
0.324	0.996002545526159\\
0.325	0.995954219095064\\
0.326	0.995905471542426\\
0.327	0.995856300770063\\
0.328	0.995806704680935\\
0.329	0.995756681179233\\
0.33	0.995706228170478\\
0.331	0.995655343561611\\
0.332	0.995604025261086\\
0.333	0.995552271178967\\
0.334	0.995500079227022\\
0.335	0.995447447318819\\
0.336	0.995394373369822\\
0.337	0.995340855297485\\
0.338	0.995286891021356\\
0.339	0.995232478463169\\
0.34	0.995177615546945\\
0.341	0.995122300199091\\
0.342	0.995066530348499\\
0.343	0.995010303926647\\
0.344	0.9949536188677\\
0.345	0.994896473108609\\
0.346	0.99483886458922\\
0.347	0.994780791252366\\
0.348	0.994722251043981\\
0.349	0.994663241913196\\
0.35	0.994603761812448\\
0.351	0.994543808697584\\
0.352	0.994483380527963\\
0.353	0.994422475266571\\
0.354	0.994361090880118\\
0.355	0.994299225339151\\
0.356	0.994236876618163\\
0.357	0.994174042695696\\
0.358	0.994110721554458\\
0.359	0.994046911181427\\
0.36	0.993982609567965\\
0.361	0.993917814709926\\
0.362	0.993852524607773\\
0.363	0.993786737266683\\
0.364	0.993720450696669\\
0.365	0.993653662912687\\
0.366	0.993586371934751\\
0.367	0.993518575788053\\
0.368	0.993450272503071\\
0.369	0.993381460115695\\
0.37	0.993312136667333\\
0.371	0.993242300205036\\
0.372	0.993171948781617\\
0.373	0.993101080455764\\
0.374	0.993029693292163\\
0.375	0.99295778536162\\
0.376	0.992885354741177\\
0.377	0.992812399514238\\
0.378	0.99273891777069\\
0.379	0.992664907607024\\
0.38	0.992590367126461\\
0.381	0.992515294439074\\
0.382	0.992439687661915\\
0.383	0.992363544919138\\
0.384	0.992286864342128\\
0.385	0.992209644069628\\
0.386	0.99213188224786\\
0.387	0.992053577030663\\
0.388	0.991974726579616\\
0.389	0.991895329064169\\
0.39	0.991815382661772\\
0.391	0.991734885558009\\
0.392	0.991653835946727\\
0.393	0.991572232030169\\
0.394	0.991490072019109\\
0.395	0.991407354132983\\
0.396	0.991324076600024\\
0.397	0.991240237657401\\
0.398	0.991155835551349\\
0.399	0.991070868537309\\
0.4	0.990985334880067\\
0.401	0.990899232853888\\
0.402	0.990812560742658\\
0.403	0.990725316840022\\
0.404	0.990637499449523\\
0.405	0.990549106884749\\
0.406	0.990460137469466\\
0.407	0.990370589537766\\
0.408	0.990280461434211\\
0.409	0.990189751513973\\
0.41	0.99009845814298\\
0.411	0.990006579698064\\
0.412	0.989914114567104\\
0.413	0.989821061149174\\
0.414	0.989727417854692\\
0.415	0.989633183105565\\
0.416	0.989538355335343\\
0.417	0.989442932989364\\
0.418	0.989346914524909\\
0.419	0.98925029841135\\
0.42	0.989153083130305\\
0.421	0.989055267175789\\
0.422	0.988956849054369\\
0.423	0.988857827285318\\
0.424	0.988758200400771\\
0.425	0.988657966945879\\
0.426	0.988557125478971\\
0.427	0.988455674571704\\
0.428	0.988353612809231\\
0.429	0.98825093879035\\
0.43	0.988147651127672\\
0.431	0.988043748447781\\
0.432	0.987939229391389\\
0.433	0.987834092613509\\
0.434	0.987728336783609\\
0.435	0.987621960585782\\
0.436	0.987514962718908\\
0.437	0.987407341896821\\
0.438	0.987299096848475\\
0.439	0.987190226318113\\
0.44	0.987080729065433\\
0.441	0.98697060386576\\
0.442	0.986859849510212\\
0.443	0.986748464805875\\
0.444	0.98663644857597\\
0.445	0.986523799660032\\
0.446	0.986410516914077\\
0.447	0.986296599210779\\
0.448	0.986182045439646\\
0.449	0.986066854507191\\
0.45	0.985951025337118\\
0.451	0.985834556870491\\
0.452	0.985717448065914\\
0.453	0.985599697899716\\
0.454	0.985481305366125\\
0.455	0.985362269477451\\
0.456	0.98524258926427\\
0.457	0.985122263775605\\
0.458	0.985001292079108\\
0.459	0.984879673261252\\
0.46	0.984757406427506\\
0.461	0.984634490702532\\
0.462	0.984510925230364\\
0.463	0.984386709174601\\
0.464	0.984261841718595\\
0.465	0.984136322065644\\
0.466	0.984010149439176\\
0.467	0.983883323082947\\
0.468	0.983755842261235\\
0.469	0.983627706259028\\
0.47	0.983498914382224\\
0.471	0.983369465957824\\
0.472	0.98323936033413\\
0.473	0.983108596880943\\
0.474	0.982977174989759\\
0.475	0.982845094073971\\
0.476	0.982712353569071\\
0.477	0.982578952932848\\
0.478	0.982444891645592\\
0.479	0.982310169210297\\
0.48	0.982174785152867\\
0.481	0.982038739022318\\
0.482	0.981902030390992\\
0.483	0.981764658854753\\
0.484	0.981626624033204\\
0.485	0.981487925569894\\
0.486	0.981348563132529\\
0.487	0.981208536413181\\
0.488	0.981067845128503\\
0.489	0.980926489019941\\
0.49	0.98078446785395\\
0.491	0.980641781422207\\
0.492	0.98049842954183\\
0.493	0.980354412055595\\
0.494	0.980209728832153\\
0.495	0.980064379766251\\
0.496	0.979918364778951\\
0.497	0.979771683817857\\
0.498	0.979624336857331\\
0.499	0.97947632389872\\
0.5	0.979327644970582\\
0.501	0.979178300128911\\
0.502	0.979028289457362\\
0.503	0.978877613067483\\
0.504	0.978726271098941\\
0.505	0.978574263719754\\
0.506	0.978421591126525\\
0.507	0.978268253544667\\
0.508	0.978114251228645\\
0.509	0.977959584462207\\
0.51	0.977804253558617\\
0.511	0.9776482588609\\
0.512	0.977491600742072\\
0.513	0.977334279605384\\
0.514	0.97717629588456\\
0.515	0.977017650044043\\
0.516	0.97685834257923\\
0.517	0.976698374016725\\
0.518	0.976537744914576\\
0.519	0.976376455862528\\
0.52	0.976214507482263\\
0.521	0.976051900427657\\
0.522	0.975888635385025\\
0.523	0.97572471307337\\
0.524	0.975560134244642\\
0.525	0.975394899683984\\
0.526	0.975229010209991\\
0.527	0.975062466674965\\
0.528	0.974895269965173\\
0.529	0.974727421001101\\
0.53	0.97455892073772\\
0.531	0.97438977016474\\
0.532	0.97421997030688\\
0.533	0.974049522224123\\
0.534	0.973878427011986\\
0.535	0.973706685801784\\
0.536	0.973534299760896\\
0.537	0.973361270093036\\
0.538	0.973187598038522\\
0.539	0.973013284874543\\
0.54	0.972838331915438\\
0.541	0.972662740512964\\
0.542	0.972486512056573\\
0.543	0.97230964797369\\
0.544	0.972132149729987\\
0.545	0.971954018829664\\
0.546	0.971775256815729\\
0.547	0.971595865270279\\
0.548	0.971415845814784\\
0.549	0.97123520011037\\
0.55	0.971053929858106\\
0.551	0.970872036799291\\
0.552	0.97068952271574\\
0.553	0.970506389430077\\
0.554	0.970322638806026\\
0.555	0.9701382727487\\
0.556	0.969953293204901\\
0.557	0.96976770216341\\
0.558	0.969581501655288\\
0.559	0.969394693754171\\
0.56	0.969207280576572\\
0.561	0.969019264282184\\
0.562	0.968830647074179\\
0.563	0.968641431199514\\
0.564	0.968451618949236\\
0.565	0.968261212658794\\
0.566	0.968070214708338\\
0.567	0.967878627523041\\
0.568	0.967686453573401\\
0.569	0.96749369537556\\
0.57	0.967300355491616\\
0.571	0.967106436529944\\
0.572	0.966911941145505\\
0.573	0.966716872040178\\
0.574	0.966521231963068\\
0.575	0.966325023710841\\
0.576	0.966128250128037\\
0.577	0.965930914107406\\
0.578	0.965733018590228\\
0.579	0.965534566566647\\
0.58	0.965335561075999\\
0.581	0.965136005207146\\
0.582	0.964935902098811\\
0.583	0.964735254939908\\
0.584	0.96453406696989\\
0.585	0.964332341479077\\
0.586	0.964130081809006\\
0.587	0.963927291352767\\
0.588	0.963723973555351\\
0.589	0.963520131913995\\
0.59	0.963315769978528\\
0.591	0.963110891351726\\
0.592	0.962905499689657\\
0.593	0.962699598702037\\
0.594	0.962493192152584\\
0.595	0.962286283859379\\
0.596	0.962078877695215\\
0.597	0.961870977587967\\
0.598	0.96166258752095\\
0.599	0.961453711533284\\
0.6	0.961244353720257\\
0.601	0.961034518233695\\
0.602	0.960824209282334\\
0.603	0.960613431132189\\
0.604	0.960402188106926\\
0.605	0.960190484588238\\
0.606	0.959978325016227\\
0.607	0.959765713889777\\
0.608	0.95955265576694\\
0.609	0.959339155265313\\
0.61	0.959125217062433\\
0.611	0.958910845896156\\
0.612	0.958696046565048\\
0.613	0.958480823928778\\
0.614	0.95826518290851\\
0.615	0.958049128487303\\
0.616	0.957832665710498\\
0.617	0.95761579968613\\
0.618	0.957398535585319\\
0.619	0.957180878642684\\
0.62	0.956962834156739\\
0.621	0.956744407490309\\
0.622	0.956525604070934\\
0.623	0.95630642939129\\
0.624	0.956086889009593\\
0.625	0.955866988550023\\
0.626	0.955646733703145\\
0.627	0.955426130226324\\
0.628	0.955205183944151\\
0.629	0.954983900748871\\
0.63	0.954762286600812\\
0.631	0.954540347528811\\
0.632	0.954318089630652\\
0.633	0.954095519073498\\
0.634	0.953872642094331\\
0.635	0.95364946500039\\
0.636	0.953425994169616\\
0.637	0.953202236051094\\
0.638	0.952978197165505\\
0.639	0.952753884105572\\
0.64	0.952529303536512\\
0.641	0.952304462196494\\
0.642	0.952079366897096\\
0.643	0.951854024523765\\
0.644	0.951628442036276\\
0.645	0.9514026264692\\
0.646	0.951176584932377\\
0.647	0.950950324611378\\
0.648	0.950723852767981\\
0.649	0.950497176740648\\
0.65	0.950270303945007\\
0.651	0.950043241874325\\
0.652	0.949815998099998\\
0.653	0.949588580272038\\
0.654	0.949360996119561\\
0.655	0.949133253451279\\
0.656	0.948905360155995\\
0.657	0.948677324203104\\
0.658	0.948449153643092\\
0.659	0.948220856608041\\
0.66	0.947992441312136\\
0.661	0.947763916052172\\
0.662	0.947535289208072\\
0.663	0.9473065692434\\
0.664	0.947077764705882\\
0.665	0.946848884227923\\
0.666	0.946619936527141\\
0.667	0.946390930406887\\
0.668	0.946161874756783\\
0.669	0.945932778553252\\
0.67	0.945703650860059\\
0.671	0.945474500828852\\
0.672	0.945245337699706\\
0.673	0.94501617080167\\
0.674	0.94478700955332\\
0.675	0.944557863463312\\
0.676	0.944328742130944\\
0.677	0.944099655246711\\
0.678	0.943870612592875\\
0.679	0.943641624044034\\
0.68	0.943412699567688\\
0.681	0.943183849224824\\
0.682	0.942955083170486\\
0.683	0.942726411654364\\
0.684	0.942497845021378\\
0.685	0.94226939371227\\
0.686	0.942041068264197\\
0.687	0.941812879311329\\
0.688	0.94158483758545\\
0.689	0.941356953916565\\
0.69	0.941129239233511\\
0.691	0.940901704564566\\
0.692	0.94067436103807\\
0.693	0.940447219883045\\
0.694	0.940220292429825\\
0.695	0.939993590110676\\
0.696	0.93976712446044\\
0.697	0.939540907117169\\
0.698	0.939314949822767\\
0.699	0.939089264423635\\
0.7	0.938863862871329\\
0.701	0.938638757223205\\
0.702	0.938413959643088\\
0.703	0.938189482401933\\
0.704	0.937965337878491\\
0.705	0.937741538559988\\
0.706	0.937518097042798\\
0.707	0.93729502603313\\
0.708	0.937072338347712\\
0.709	0.936850046914484\\
0.71	0.9366281647733\\
0.711	0.936406705076621\\
0.712	0.93618568109023\\
0.713	0.93596510619394\\
0.714	0.935744993882313\\
0.715	0.935525357765379\\
0.716	0.93530621156937\\
0.717	0.935087569137443\\
0.718	0.934869444430425\\
0.719	0.934651851527558\\
0.72	0.934434804627239\\
0.721	0.934218318047783\\
0.722	0.934002406228177\\
0.723	0.933787083728848\\
0.724	0.933572365232434\\
0.725	0.933358265544562\\
0.726	0.933144799594626\\
0.727	0.93293198243658\\
0.728	0.932719829249733\\
0.729	0.932508355339545\\
0.73	0.932297576138438\\
0.731	0.932087507206609\\
0.732	0.931878164232844\\
0.733	0.93166956303535\\
0.734	0.931461719562584\\
0.735	0.93125464989409\\
0.736	0.931048370241347\\
0.737	0.93084289694862\\
0.738	0.930638246493817\\
0.739	0.930434435489356\\
0.74	0.930231480683036\\
0.741	0.930029398958918\\
0.742	0.929828207338211\\
0.743	0.929627922980163\\
0.744	0.92942856318297\\
0.745	0.929230145384672\\
0.746	0.92903268716408\\
0.747	0.928836206241695\\
0.748	0.92864072048064\\
0.749	0.928446247887598\\
0.75	0.928252806613761\\
0.751	0.928060414955785\\
0.752	0.92786909135675\\
0.753	0.927678854407138\\
0.754	0.927489722845805\\
0.755	0.927301715560976\\
0.756	0.92711485159124\\
0.757	0.926929150126555\\
0.758	0.926744630509261\\
0.759	0.926561312235111\\
0.76	0.926379214954294\\
0.761	0.926198358472483\\
0.762	0.926018762751888\\
0.763	0.925840447912313\\
0.764	0.925663434232227\\
0.765	0.925487742149847\\
0.766	0.925313392264228\\
0.767	0.925140405336362\\
0.768	0.924968802290293\\
0.769	0.92479860421423\\
0.77	0.924629832361689\\
0.771	0.924462508152629\\
0.772	0.92429665317461\\
0.773	0.924132289183954\\
0.774	0.923969438106922\\
0.775	0.923808122040904\\
0.776	0.923648363255616\\
0.777	0.92349018419431\\
0.778	0.923333607474999\\
0.779	0.923178655891691\\
0.78	0.923025352415637\\
0.781	0.922873720196592\\
0.782	0.922723782564085\\
0.783	0.922575563028707\\
0.784	0.922429085283413\\
0.785	0.922284373204827\\
0.786	0.922141450854575\\
0.787	0.922000342480626\\
0.788	0.92186107251864\\
0.789	0.921723665593342\\
0.79	0.921588146519901\\
0.791	0.921454540305335\\
0.792	0.92132287214992\\
0.793	0.921193167448616\\
0.794	0.921065451792517\\
0.795	0.92093975097031\\
0.796	0.92081609096975\\
0.797	0.920694497979155\\
0.798	0.920574998388916\\
0.799	0.920457618793023\\
0.8	0.92034238599061\\
0.801	0.920229326987521\\
0.802	0.920118468997884\\
0.803	0.920009839445717\\
0.804	0.91990346596654\\
0.805	0.919799376409017\\
0.806	0.919697598836609\\
0.807	0.919598161529252\\
0.808	0.919501092985052\\
0.809	0.919406421922007\\
0.81	0.919314177279737\\
0.811	0.919224388221254\\
0.812	0.919137084134733\\
0.813	0.919052294635327\\
0.814	0.918970049566985\\
0.815	0.918890379004306\\
0.816	0.918813313254412\\
0.817	0.918738882858847\\
0.818	0.918667118595497\\
0.819	0.918598051480541\\
0.82	0.918531712770422\\
0.821	0.918468133963847\\
0.822	0.918407346803815\\
0.823	0.918349383279668\\
0.824	0.918294275629177\\
0.825	0.918242056340647\\
0.826	0.918192758155062\\
0.827	0.918146414068249\\
0.828	0.918103057333083\\
0.829	0.918062721461713\\
0.83	0.918025440227825\\
0.831	0.917991247668942\\
0.832	0.917960178088746\\
0.833	0.917932266059446\\
0.834	0.917907546424169\\
0.835	0.917886054299396\\
0.836	0.917867825077433\\
0.837	0.917852894428915\\
0.838	0.917841298305348\\
0.839	0.917833072941694\\
0.84	0.917828254858996\\
0.841	0.917826880867043\\
0.842	0.91782898806707\\
0.843	0.917834613854512\\
0.844	0.917843795921795\\
0.845	0.917856572261175\\
0.846	0.91787298116762\\
0.847	0.917893061241741\\
0.848	0.917916851392775\\
0.849	0.917944390841612\\
0.85	0.917975719123872\\
0.851	0.918010876093043\\
0.852	0.918049901923666\\
0.853	0.918092837114576\\
0.854	0.918139722492196\\
0.855	0.918190599213897\\
0.856	0.918245508771414\\
0.857	0.918304492994319\\
0.858	0.918367594053561\\
0.859	0.918434854465073\\
0.86	0.918506317093438\\
0.861	0.918582025155629\\
0.862	0.918662022224818\\
0.863	0.918746352234254\\
0.864	0.918835059481221\\
0.865	0.918928188631067\\
0.866	0.919025784721311\\
0.867	0.919127893165836\\
0.868	0.919234559759161\\
0.869	0.9193458306808\\
0.87	0.919461752499706\\
0.871	0.919582372178811\\
0.872	0.91970773707966\\
0.873	0.919837894967132\\
0.874	0.919972894014272\\
0.875	0.920112782807217\\
0.876	0.920257610350235\\
0.877	0.920407426070868\\
0.878	0.920562279825186\\
0.879	0.920722221903165\\
0.88	0.920887303034179\\
0.881	0.921057574392617\\
0.882	0.921233087603627\\
0.883	0.921413894748998\\
0.884	0.921600048373172\\
0.885	0.921791601489405\\
0.886	0.921988607586062\\
0.887	0.922191120633081\\
0.888	0.92239919508858\\
0.889	0.922612885905637\\
0.89	0.922832248539222\\
0.891	0.923057338953326\\
0.892	0.923288213628253\\
0.893	0.92352492956811\\
0.894	0.923767544308482\\
0.895	0.924016115924318\\
0.896	0.924270703038021\\
0.897	0.924531364827763\\
0.898	0.924798161036011\\
0.899	0.925071151978306\\
0.9	0.925350398552271\\
0.901	0.925635962246888\\
0.902	0.925927905152022\\
0.903	0.926226289968237\\
0.904	0.926531180016886\\
0.905	0.926842639250508\\
0.906	0.927160732263531\\
0.907	0.9274855243033\\
0.908	0.927817081281448\\
0.909	0.928155469785619\\
0.91	0.92850075709155\\
0.911	0.928853011175557\\
0.912	0.929212300727409\\
0.913	0.92957869516363\\
0.914	0.929952264641243\\
0.915	0.93033308007197\\
0.916	0.930721213136925\\
0.917	0.931116736301804\\
0.918	0.931519722832619\\
0.919	0.931930246811977\\
0.92	0.932348383155957\\
0.921	0.932774207631596\\
0.922	0.933207796875024\\
0.923	0.933649228410282\\
0.924	0.934098580668856\\
0.925	0.934555933009968\\
0.926	0.935021365741662\\
0.927	0.93549496014273\\
0.928	0.935976798485529\\
0.929	0.936466964059733\\
0.93	0.936965541197074\\
0.931	0.937472615297138\\
0.932	0.937988272854268\\
0.933	0.938512601485645\\
0.934	0.939045689960623\\
0.935	0.939587628231385\\
0.936	0.940138507465011\\
0.937	0.940698420077055\\
0.938	0.941267459766706\\
0.939	0.941845721553664\\
0.94	0.94243330181683\\
0.941	0.943030298334939\\
0.942	0.943636810329269\\
0.943	0.944252938508574\\
0.944	0.944878785116403\\
0.945	0.945514453980981\\
0.946	0.94616005056783\\
0.947	0.946815682035358\\
0.948	0.947481457293634\\
0.949	0.948157487066606\\
0.95	0.948843883958031\\
0.951	0.949540762521438\\
0.952	0.950248239334444\\
0.953	0.950966433077814\\
0.954	0.951695464619673\\
0.955	0.952435457105323\\
0.956	0.953186536053191\\
0.957	0.953948829457491\\
0.958	0.954722467898208\\
0.959	0.955507584659165\\
0.96	0.956304315854961\\
0.961	0.957112800567709\\
0.962	0.957933180994597\\
0.963	0.958765602607465\\
0.964	0.959610214325731\\
0.965	0.960467168704196\\
0.966	0.961336622137502\\
0.967	0.962218735083236\\
0.968	0.963113672306056\\
0.969	0.964021603145531\\
0.97	0.964942701810862\\
0.971	0.965877147706202\\
0.972	0.966825125790937\\
0.973	0.967786826980095\\
0.974	0.968762448591034\\
0.975	0.969752194843778\\
0.976	0.970756277423893\\
0.977	0.971774916118677\\
0.978	0.972808339539865\\
0.979	0.973856785949133\\
0.98	0.974920504206642\\
0.981	0.975999754868108\\
0.982	0.977094811462693\\
0.983	0.978205961993304\\
0.984	0.979333510713357\\
0.985	0.980477780251409\\
0.986	0.981639114179431\\
0.987	0.982817880155488\\
0.988	0.984014473823042\\
0.989	0.985229323726594\\
0.99	0.986462897623882\\
0.991	0.987715710768493\\
0.992	0.988988337061154\\
0.993	0.990281424538111\\
0.994	0.991595717728301\\
0.995	0.992932091545448\\
0.996	0.994291606093366\\
0.997	0.995675603591738\\
0.998	0.997085904419586\\
0.999	0.998525306970986\\
1	1\\
};
\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1\\
0.001	0.9999999999995\\
0.002	0.999999999992\\
0.003	0.9999999999595\\
0.004	0.999999999872001\\
0.005	0.999999999687506\\
0.006	0.999999999352017\\
0.007	0.999999998799544\\
0.008	0.999999997952098\\
0.009	0.999999996719699\\
0.01	0.999999995000375\\
0.011	0.999999992680164\\
0.012	0.99999998963312\\
0.013	0.99999998572131\\
0.014	0.999999980794824\\
0.015	0.999999974691771\\
0.016	0.999999967238292\\
0.017	0.999999958248552\\
0.018	0.999999947524755\\
0.019	0.999999934857143\\
0.02	0.999999920024002\\
0.021	0.999999902791665\\
0.022	0.999999882914521\\
0.023	0.999999860135018\\
0.024	0.99999983418367\\
0.025	0.999999804779062\\
0.026	0.999999771627856\\
0.027	0.9999997344248\\
0.028	0.999999692852733\\
0.029	0.99999964658259\\
0.03	0.999999595273416\\
0.031	0.999999538572367\\
0.032	0.999999476114722\\
0.033	0.999999407523888\\
0.034	0.999999332411413\\
0.035	0.99999925037699\\
0.036	0.99999916100847\\
0.037	0.999999063881867\\
0.038	0.999998958561373\\
0.039	0.999998844599363\\
0.04	0.99999872153641\\
0.041	0.999998588901288\\
0.042	0.999998446210993\\
0.043	0.999998292970742\\
0.044	0.999998128673997\\
0.045	0.999997952802464\\
0.046	0.999997764826116\\
0.047	0.999997564203195\\
0.048	0.999997350380235\\
0.049	0.999997122792062\\
0.05	0.999996880861819\\
0.051	0.999996624000972\\
0.052	0.999996351609325\\
0.053	0.999996063075032\\
0.054	0.999995757774617\\
0.055	0.999995435072981\\
0.056	0.999995094323422\\
0.057	0.999994734867643\\
0.058	0.999994356035777\\
0.059	0.999993957146393\\
0.06	0.999993537506517\\
0.061	0.999993096411644\\
0.062	0.999992633145761\\
0.063	0.999992146981354\\
0.064	0.999991637179432\\
0.065	0.999991102989541\\
0.066	0.999990543649783\\
0.067	0.999989958386829\\
0.068	0.999989346415945\\
0.069	0.999988706941\\
0.07	0.999988039154494\\
0.071	0.999987342237568\\
0.072	0.999986615360031\\
0.073	0.999985857680373\\
0.074	0.999985068345788\\
0.075	0.99998424649219\\
0.076	0.999983391244239\\
0.077	0.999982501715355\\
0.078	0.999981577007743\\
0.079	0.999980616212411\\
0.08	0.999979618409193\\
0.081	0.99997858266677\\
0.082	0.99997750804269\\
0.083	0.999976393583393\\
0.084	0.999975238324231\\
0.085	0.99997404128949\\
0.086	0.999972801492416\\
0.087	0.999971517935234\\
0.088	0.999970189609175\\
0.089	0.999968815494495\\
0.09	0.999967394560507\\
0.091	0.999965925765594\\
0.092	0.999964408057245\\
0.093	0.99996284037207\\
0.094	0.999961221635832\\
0.095	0.999959550763468\\
0.096	0.999957826659117\\
0.097	0.999956048216146\\
0.098	0.999954214317173\\
0.099	0.999952323834098\\
0.1	0.999950375628125\\
0.101	0.999948368549794\\
0.102	0.999946301439004\\
0.103	0.999944173125042\\
0.104	0.999941982426614\\
0.105	0.999939728151865\\
0.106	0.999937409098419\\
0.107	0.999935024053396\\
0.108	0.99993257179345\\
0.109	0.999930051084792\\
0.11	0.999927460683224\\
0.111	0.999924799334167\\
0.112	0.999922065772691\\
0.113	0.999919258723543\\
0.114	0.999916376901187\\
0.115	0.99991341900982\\
0.116	0.999910383743418\\
0.117	0.999907269785757\\
0.118	0.999904075810452\\
0.119	0.999900800480984\\
0.12	0.999897442450737\\
0.121	0.999894000363025\\
0.122	0.999890472851131\\
0.123	0.999886858538337\\
0.124	0.999883156037957\\
0.125	0.999879363953372\\
0.126	0.999875480878067\\
0.127	0.99987150539566\\
0.128	0.99986743607994\\
0.129	0.999863271494901\\
0.13	0.999859010194779\\
0.131	0.999854650724085\\
0.132	0.999850191617644\\
0.133	0.999845631400628\\
0.134	0.999840968588595\\
0.135	0.999836201687523\\
0.136	0.999831329193852\\
0.137	0.999826349594515\\
0.138	0.99982126136698\\
0.139	0.999816062979289\\
0.14	0.999810752890091\\
0.141	0.999805329548686\\
0.142	0.999799791395059\\
0.143	0.999794136859926\\
0.144	0.999788364364765\\
0.145	0.999782472321862\\
0.146	0.999776459134348\\
0.147	0.99977032319624\\
0.148	0.999764062892485\\
0.149	0.999757676598995\\
0.15	0.99975116268269\\
0.151	0.999744519501544\\
0.152	0.999737745404621\\
0.153	0.999730838732122\\
0.154	0.999723797815422\\
0.155	0.999716620977118\\
0.156	0.99970930653107\\
0.157	0.999701852782443\\
0.158	0.999694258027752\\
0.159	0.999686520554907\\
0.16	0.999678638643255\\
0.161	0.999670610563626\\
0.162	0.999662434578377\\
0.163	0.999654108941439\\
0.164	0.999645631898359\\
0.165	0.999637001686352\\
0.166	0.999628216534337\\
0.167	0.999619274662995\\
0.168	0.999610174284807\\
0.169	0.999600913604105\\
0.17	0.999591490817118\\
0.171	0.999581904112022\\
0.172	0.999572151668984\\
0.173	0.999562231660214\\
0.174	0.999552142250008\\
0.175	0.999541881594807\\
0.176	0.999531447843235\\
0.177	0.999520839136154\\
0.178	0.999510053606716\\
0.179	0.999499089380408\\
0.18	0.999487944575106\\
0.181	0.999476617301123\\
0.182	0.999465105661263\\
0.183	0.999453407750872\\
0.184	0.999441521657885\\
0.185	0.999429445462887\\
0.186	0.999417177239155\\
0.187	0.99940471505272\\
0.188	0.999392056962412\\
0.189	0.99937920101992\\
0.19	0.99936614526984\\
0.191	0.999352887749735\\
0.192	0.999339426490183\\
0.193	0.999325759514835\\
0.194	0.99931188484047\\
0.195	0.999297800477048\\
0.196	0.99928350442777\\
0.197	0.999268994689127\\
0.198	0.999254269250964\\
0.199	0.999239326096529\\
0.2	0.999224163202537\\
0.201	0.999208778539221\\
0.202	0.999193170070394\\
0.203	0.999177335753503\\
0.204	0.999161273539692\\
0.205	0.999144981373854\\
0.206	0.999128457194698\\
0.207	0.999111698934798\\
0.208	0.999094704520664\\
0.209	0.999077471872791\\
0.21	0.999059998905728\\
0.211	0.999042283528131\\
0.212	0.999024323642829\\
0.213	0.999006117146884\\
0.214	0.998987661931651\\
0.215	0.998968955882843\\
0.216	0.998949996880586\\
0.217	0.998930782799492\\
0.218	0.998911311508712\\
0.219	0.998891580872006\\
0.22	0.998871588747803\\
0.221	0.998851332989267\\
0.222	0.998830811444357\\
0.223	0.998810021955898\\
0.224	0.99878896236164\\
0.225	0.998767630494327\\
0.226	0.99874602418176\\
0.227	0.998724141246865\\
0.228	0.998701979507758\\
0.229	0.998679536777811\\
0.23	0.998656810865723\\
0.231	0.998633799575581\\
0.232	0.998610500706932\\
0.233	0.99858691205485\\
0.234	0.998563031410003\\
0.235	0.998538856558726\\
0.236	0.998514385283083\\
0.237	0.998489615360945\\
0.238	0.998464544566048\\
0.239	0.99843917066808\\
0.24	0.998413491432732\\
0.241	0.998387504621786\\
0.242	0.998361207993174\\
0.243	0.998334599301056\\
0.244	0.998307676295893\\
0.245	0.998280436724511\\
0.246	0.998252878330182\\
0.247	0.998224998852696\\
0.248	0.998196796028428\\
0.249	0.998168267590421\\
0.25	0.998139411268451\\
0.251	0.998110224789108\\
0.252	0.998080705875869\\
0.253	0.998050852249171\\
0.254	0.998020661626489\\
0.255	0.997990131722411\\
0.256	0.997959260248716\\
0.257	0.997928044914447\\
0.258	0.99789648342599\\
0.259	0.997864573487154\\
0.26	0.997832312799245\\
0.261	0.997799699061145\\
0.262	0.997766729969391\\
0.263	0.997733403218256\\
0.264	0.997699716499823\\
0.265	0.997665667504071\\
0.266	0.997631253918949\\
0.267	0.997596473430464\\
0.268	0.997561323722752\\
0.269	0.997525802478168\\
0.27	0.997489907377361\\
0.271	0.997453636099363\\
0.272	0.997416986321665\\
0.273	0.997379955720301\\
0.274	0.997342541969934\\
0.275	0.997304742743938\\
0.276	0.997266555714479\\
0.277	0.997227978552607\\
0.278	0.99718900892833\\
0.279	0.997149644510707\\
0.28	0.997109882967934\\
0.281	0.997069721967423\\
0.282	0.997029159175895\\
0.283	0.996988192259463\\
0.284	0.99694681888372\\
0.285	0.996905036713829\\
0.286	0.996862843414605\\
0.287	0.996820236650609\\
0.288	0.996777214086235\\
0.289	0.996733773385797\\
0.29	0.996689912213622\\
0.291	0.996645628234137\\
0.292	0.99660091911196\\
0.293	0.996555782511993\\
0.294	0.996510216099509\\
0.295	0.996464217540247\\
0.296	0.996417784500505\\
0.297	0.996370914647226\\
0.298	0.996323605648098\\
0.299	0.996275855171645\\
0.3	0.996227660887317\\
0.301	0.996179020465588\\
0.302	0.996129931578052\\
0.303	0.996080391897514\\
0.304	0.996030399098084\\
0.305	0.99597995085528\\
0.306	0.995929044846118\\
0.307	0.995877678749209\\
0.308	0.99582585024486\\
0.309	0.995773557015166\\
0.31	0.995720796744115\\
0.311	0.995667567117679\\
0.312	0.995613865823916\\
0.313	0.99555969055307\\
0.314	0.995505038997672\\
0.315	0.995449908852635\\
0.316	0.995394297815359\\
0.317	0.99533820358583\\
0.318	0.995281623866723\\
0.319	0.995224556363502\\
0.32	0.995166998784524\\
0.321	0.995108948841141\\
0.322	0.995050404247803\\
0.323	0.994991362722162\\
0.324	0.994931821985177\\
0.325	0.994871779761215\\
0.326	0.994811233778162\\
0.327	0.994750181767525\\
0.328	0.994688621464536\\
0.329	0.994626550608262\\
0.33	0.994563966941711\\
0.331	0.994500868211938\\
0.332	0.994437252170156\\
0.333	0.994373116571838\\
0.334	0.994308459176835\\
0.335	0.994243277749475\\
0.336	0.994177570058682\\
0.337	0.994111333878079\\
0.338	0.994044566986103\\
0.339	0.993977267166115\\
0.34	0.993909432206511\\
0.341	0.993841059900834\\
0.342	0.993772148047887\\
0.343	0.993702694451848\\
0.344	0.99363269692238\\
0.345	0.993562153274746\\
0.346	0.993491061329927\\
0.347	0.993419418914731\\
0.348	0.993347223861914\\
0.349	0.993274474010294\\
0.35	0.993201167204866\\
0.351	0.99312730129692\\
0.352	0.99305287414416\\
0.353	0.992977883610822\\
0.354	0.992902327567788\\
0.355	0.992826203892711\\
0.356	0.992749510470131\\
0.357	0.992672245191597\\
0.358	0.992594405955784\\
0.359	0.992515990668618\\
0.36	0.992436997243398\\
0.361	0.992357423600913\\
0.362	0.99227726766957\\
0.363	0.992196527385515\\
0.364	0.992115200692754\\
0.365	0.992033285543284\\
0.366	0.99195077989721\\
0.367	0.991867681722876\\
0.368	0.991783988996988\\
0.369	0.99169969970474\\
0.37	0.991614811839944\\
0.371	0.991529323405152\\
0.372	0.99144323241179\\
0.373	0.991356536880283\\
0.374	0.991269234840182\\
0.375	0.9911813243303\\
0.376	0.991092803398835\\
0.377	0.991003670103507\\
0.378	0.990913922511683\\
0.379	0.990823558700514\\
0.38	0.990732576757065\\
0.381	0.990640974778447\\
0.382	0.990548750871955\\
0.383	0.990455903155193\\
0.384	0.990362429756218\\
0.385	0.990268328813673\\
0.386	0.990173598476916\\
0.387	0.990078236906166\\
0.388	0.989982242272632\\
0.389	0.989885612758657\\
0.39	0.98978834655785\\
0.391	0.989690441875229\\
0.392	0.989591896927358\\
0.393	0.989492709942487\\
0.394	0.989392879160694\\
0.395	0.989292402834024\\
0.396	0.989191279226632\\
0.397	0.989089506614923\\
0.398	0.988987083287698\\
0.399	0.988884007546296\\
0.4	0.988780277704735\\
0.401	0.988675892089863\\
0.402	0.988570849041497\\
0.403	0.988465146912572\\
0.404	0.988358784069287\\
0.405	0.988251758891252\\
0.406	0.988144069771634\\
0.407	0.98803571511731\\
0.408	0.98792669334901\\
0.409	0.987817002901469\\
0.41	0.987706642223582\\
0.411	0.987595609778544\\
0.412	0.987483904044013\\
0.413	0.987371523512255\\
0.414	0.987258466690299\\
0.415	0.987144732100088\\
0.416	0.98703031827864\\
0.417	0.986915223778194\\
0.418	0.986799447166371\\
0.419	0.986682987026328\\
0.42	0.986565841956914\\
0.421	0.986448010572831\\
0.422	0.986329491504787\\
0.423	0.986210283399659\\
0.424	0.986090384920649\\
0.425	0.985969794747445\\
0.426	0.985848511576386\\
0.427	0.985726534120616\\
0.428	0.985603861110251\\
0.429	0.98548049129254\\
0.43	0.985356423432032\\
0.431	0.985231656310734\\
0.432	0.985106188728281\\
0.433	0.9849800195021\\
0.434	0.984853147467573\\
0.435	0.984725571478213\\
0.436	0.98459729040582\\
0.437	0.984468303140659\\
0.438	0.984338608591624\\
0.439	0.98420820568641\\
0.44	0.984077093371683\\
0.441	0.983945270613249\\
0.442	0.983812736396233\\
0.443	0.983679489725244\\
0.444	0.983545529624552\\
0.445	0.983410855138263\\
0.446	0.983275465330493\\
0.447	0.983139359285544\\
0.448	0.983002536108081\\
0.449	0.982864994923307\\
0.45	0.982726734877146\\
0.451	0.982587755136416\\
0.452	0.982448054889014\\
0.453	0.982307633344092\\
0.454	0.982166489732243\\
0.455	0.982024623305675\\
0.456	0.981882033338405\\
0.457	0.981738719126431\\
0.458	0.981594679987926\\
0.459	0.981449915263417\\
0.46	0.981304424315973\\
0.461	0.981158206531393\\
0.462	0.981011261318389\\
0.463	0.980863588108782\\
0.464	0.980715186357685\\
0.465	0.980566055543693\\
0.466	0.980416195169081\\
0.467	0.980265604759984\\
0.468	0.980114283866603\\
0.469	0.979962232063385\\
0.47	0.979809448949228\\
0.471	0.979655934147672\\
0.472	0.979501687307092\\
0.473	0.9793467081009\\
0.474	0.97919099622774\\
0.475	0.979034551411685\\
0.476	0.978877373402443\\
0.477	0.978719461975546\\
0.478	0.978560816932564\\
0.479	0.978401438101297\\
0.48	0.978241325335984\\
0.481	0.978080478517503\\
0.482	0.97791889755358\\
0.483	0.97775658237899\\
0.484	0.977593532955768\\
0.485	0.977429749273411\\
0.486	0.977265231349095\\
0.487	0.977099979227876\\
0.488	0.976933992982902\\
0.489	0.976767272715629\\
0.49	0.97659981855603\\
0.491	0.976431630662807\\
0.492	0.976262709223607\\
0.493	0.976093054455234\\
0.494	0.975922666603873\\
0.495	0.975751545945296\\
0.496	0.975579692785089\\
0.497	0.975407107458865\\
0.498	0.97523379033249\\
0.499	0.975059741802297\\
0.5	0.974884962295313\\
0.501	0.974709452269482\\
0.502	0.974533212213883\\
0.503	0.974356242648966\\
0.504	0.974178544126765\\
0.505	0.974000117231136\\
0.506	0.973820962577981\\
0.507	0.973641080815474\\
0.508	0.973460472624295\\
0.509	0.973279138717862\\
0.51	0.973097079842562\\
0.511	0.972914296777983\\
0.512	0.972730790337148\\
0.513	0.972546561366757\\
0.514	0.972361610747414\\
0.515	0.972175939393874\\
0.516	0.971989548255273\\
0.517	0.971802438315378\\
0.518	0.971614610592819\\
0.519	0.971426066141334\\
0.52	0.971236806050016\\
0.521	0.971046831443555\\
0.522	0.970856143482481\\
0.523	0.970664743363414\\
0.524	0.970472632319312\\
0.525	0.970279811619719\\
0.526	0.970086282571014\\
0.527	0.969892046516665\\
0.528	0.969697104837483\\
0.529	0.96950145895187\\
0.53	0.969305110316079\\
0.531	0.969108060424468\\
0.532	0.968910310809761\\
0.533	0.968711863043302\\
0.534	0.968512718735317\\
0.535	0.968312879535176\\
0.536	0.968112347131656\\
0.537	0.9679111232532\\
0.538	0.967709209668191\\
0.539	0.967506608185207\\
0.54	0.967303320653298\\
0.541	0.967099348962251\\
0.542	0.96689469504286\\
0.543	0.966689360867197\\
0.544	0.966483348448887\\
0.545	0.966276659843382\\
0.546	0.966069297148232\\
0.547	0.965861262503369\\
0.548	0.965652558091378\\
0.549	0.965443186137783\\
0.55	0.965233148911324\\
0.551	0.965022448724239\\
0.552	0.964811087932552\\
0.553	0.964599068936351\\
0.554	0.964386394180082\\
0.555	0.964173066152832\\
0.556	0.963959087388623\\
0.557	0.963744460466697\\
0.558	0.96352918801181\\
0.559	0.963313272694532\\
0.56	0.963096717231534\\
0.561	0.962879524385888\\
0.562	0.962661696967368\\
0.563	0.962443237832744\\
0.564	0.96222414988609\\
0.565	0.962004436079079\\
0.566	0.961784099411296\\
0.567	0.961563142930537\\
0.568	0.961341569733121\\
0.569	0.961119382964196\\
0.57	0.960896585818049\\
0.571	0.960673181538426\\
0.572	0.960449173418833\\
0.573	0.960224564802865\\
0.574	0.959999359084512\\
0.575	0.959773559708485\\
0.576	0.959547170170533\\
0.577	0.959320194017767\\
0.578	0.959092634848982\\
0.579	0.958864496314985\\
0.58	0.95863578211892\\
0.581	0.958406496016597\\
0.582	0.958176641816824\\
0.583	0.957946223381741\\
0.584	0.95771524462715\\
0.585	0.957483709522853\\
0.586	0.957251622092992\\
0.587	0.957018986416386\\
0.588	0.956785806626873\\
0.589	0.956552086913653\\
0.59	0.956317831521635\\
0.591	0.956083044751782\\
0.592	0.955847730961462\\
0.593	0.955611894564796\\
0.594	0.955375540033012\\
0.595	0.955138671894802\\
0.596	0.954901294736675\\
0.597	0.954663413203318\\
0.598	0.954425031997954\\
0.599	0.95418615588271\\
0.6	0.953946789678974\\
0.601	0.953706938267767\\
0.602	0.95346660659011\\
0.603	0.953225799647396\\
0.604	0.95298452250176\\
0.605	0.952742780276457\\
0.606	0.952500578156235\\
0.607	0.952257921387721\\
0.608	0.952014815279794\\
0.609	0.951771265203974\\
0.61	0.951527276594806\\
0.611	0.951282854950249\\
0.612	0.951038005832063\\
0.613	0.950792734866206\\
0.614	0.950547047743222\\
0.615	0.950300950218648\\
0.616	0.950054448113401\\
0.617	0.94980754731419\\
0.618	0.949560253773913\\
0.619	0.949312573512067\\
0.62	0.949064512615155\\
0.621	0.948816077237097\\
0.622	0.948567273599645\\
0.623	0.948318107992797\\
0.624	0.948068586775218\\
0.625	0.947818716374657\\
0.626	0.947568503288372\\
0.627	0.947317954083561\\
0.628	0.947067075397782\\
0.629	0.946815873939389\\
0.63	0.946564356487967\\
0.631	0.946312529894764\\
0.632	0.946060401083135\\
0.633	0.94580797704898\\
0.634	0.945555264861189\\
0.635	0.945302271662092\\
0.636	0.945049004667906\\
0.637	0.944795471169189\\
0.638	0.944541678531294\\
0.639	0.944287634194833\\
0.64	0.944033345676129\\
0.641	0.943778820567689\\
0.642	0.943524066538666\\
0.643	0.943269091335333\\
0.644	0.943013902781551\\
0.645	0.94275850877925\\
0.646	0.942502917308905\\
0.647	0.942247136430022\\
0.648	0.941991174281619\\
0.649	0.941735039082716\\
0.65	0.941478739132828\\
0.651	0.941222282812461\\
0.652	0.940965678583604\\
0.653	0.94070893499024\\
0.654	0.940452060658841\\
0.655	0.940195064298884\\
0.656	0.939937954703355\\
0.657	0.939680740749273\\
0.658	0.939423431398199\\
0.659	0.939166035696763\\
0.66	0.93890856277719\\
0.661	0.938651021857826\\
0.662	0.938393422243671\\
0.663	0.938135773326915\\
0.664	0.937878084587481\\
0.665	0.937620365593564\\
0.666	0.937362626002181\\
0.667	0.93710487555972\\
0.668	0.936847124102495\\
0.669	0.93658938155731\\
0.67	0.936331657942012\\
0.671	0.936073963366065\\
0.672	0.935816308031119\\
0.673	0.935558702231582\\
0.674	0.935301156355203\\
0.675	0.93504368088365\\
0.676	0.934786286393101\\
0.677	0.934528983554832\\
0.678	0.934271783135816\\
0.679	0.93401469599932\\
0.68	0.93375773310551\\
0.681	0.933500905512061\\
0.682	0.933244224374767\\
0.683	0.932987700948161\\
0.684	0.932731346586139\\
0.685	0.93247517274258\\
0.686	0.932219190971987\\
0.687	0.931963412930116\\
0.688	0.931707850374617\\
0.689	0.931452515165688\\
0.69	0.931197419266714\\
0.691	0.930942574744933\\
0.692	0.930687993772091\\
0.693	0.930433688625109\\
0.694	0.930179671686757\\
0.695	0.929925955446324\\
0.696	0.929672552500308\\
0.697	0.929419475553094\\
0.698	0.929166737417654\\
0.699	0.928914351016239\\
0.7	0.928662329381086\\
0.701	0.928410685655125\\
0.702	0.928159433092694\\
0.703	0.927908585060259\\
0.704	0.927658155037142\\
0.705	0.927408156616251\\
0.706	0.927158603504819\\
0.707	0.926909509525147\\
0.708	0.926660888615356\\
0.709	0.926412754830142\\
0.71	0.926165122341539\\
0.711	0.925918005439689\\
0.712	0.925671418533617\\
0.713	0.925425376152012\\
0.714	0.925179892944016\\
0.715	0.924934983680023\\
0.716	0.924690663252474\\
0.717	0.924446946676675\\
0.718	0.924203849091603\\
0.719	0.923961385760739\\
0.72	0.923719572072894\\
0.721	0.923478423543042\\
0.722	0.923237955813175\\
0.723	0.922998184653146\\
0.724	0.922759125961537\\
0.725	0.922520795766518\\
0.726	0.92228321022673\\
0.727	0.922046385632166\\
0.728	0.921810338405062\\
0.729	0.921575085100795\\
0.73	0.921340642408796\\
0.731	0.921107027153457\\
0.732	0.920874256295068\\
0.733	0.920642346930739\\
0.734	0.920411316295347\\
0.735	0.920181181762486\\
0.736	0.91995196084543\\
0.737	0.919723671198095\\
0.738	0.919496330616022\\
0.739	0.919269957037366\\
0.74	0.919044568543887\\
0.741	0.918820183361963\\
0.742	0.918596819863602\\
0.743	0.918374496567471\\
0.744	0.918153232139932\\
0.745	0.917933045396089\\
0.746	0.917713955300842\\
0.747	0.917495980969962\\
0.748	0.917279141671163\\
0.749	0.917063456825194\\
0.75	0.916848946006939\\
0.751	0.916635628946531\\
0.752	0.916423525530471\\
0.753	0.916212655802769\\
0.754	0.916003039966083\\
0.755	0.915794698382885\\
0.756	0.915587651576627\\
0.757	0.915381920232927\\
0.758	0.915177525200762\\
0.759	0.91497448749368\\
0.76	0.91477282829102\\
0.761	0.914572568939146\\
0.762	0.914373730952696\\
0.763	0.914176336015845\\
0.764	0.913980405983578\\
0.765	0.913785962882984\\
0.766	0.913593028914555\\
0.767	0.913401626453511\\
0.768	0.913211778051127\\
0.769	0.913023506436089\\
0.77	0.912836834515851\\
0.771	0.91265178537802\\
0.772	0.912468382291751\\
0.773	0.912286648709155\\
0.774	0.912106608266733\\
0.775	0.911928284786817\\
0.776	0.911751702279035\\
0.777	0.911576884941787\\
0.778	0.911403857163745\\
0.779	0.91123264352537\\
0.78	0.91106326880044\\
0.781	0.910895757957607\\
0.782	0.910730136161966\\
0.783	0.910566428776647\\
0.784	0.910404661364424\\
0.785	0.910244859689346\\
0.786	0.910087049718388\\
0.787	0.909931257623122\\
0.788	0.909777509781411\\
0.789	0.909625832779122\\
0.79	0.909476253411865\\
0.791	0.90932879868675\\
0.792	0.909183495824171\\
0.793	0.909040372259608\\
0.794	0.908899455645461\\
0.795	0.908760773852901\\
0.796	0.908624354973748\\
0.797	0.908490227322375\\
0.798	0.90835841943764\\
0.799	0.908228960084838\\
0.8	0.908101878257686\\
0.801	0.907977203180331\\
0.802	0.907854964309392\\
0.803	0.907735191336023\\
0.804	0.907617914188008\\
0.805	0.907503163031891\\
0.806	0.907390968275129\\
0.807	0.907281360568275\\
0.808	0.907174370807203\\
0.809	0.907070030135358\\
0.81	0.906968369946035\\
0.811	0.906869421884701\\
0.812	0.906773217851345\\
0.813	0.906679790002867\\
0.814	0.906589170755501\\
0.815	0.906501392787274\\
0.816	0.906416489040505\\
0.817	0.906334492724343\\
0.818	0.906255437317338\\
0.819	0.906179356570063\\
0.82	0.906106284507766\\
0.821	0.906036255433073\\
0.822	0.905969303928731\\
0.823	0.905905464860388\\
0.824	0.905844773379435\\
0.825	0.905787264925873\\
0.826	0.905732975231248\\
0.827	0.905681940321619\\
0.828	0.905634196520581\\
0.829	0.905589780452345\\
0.83	0.905548729044856\\
0.831	0.905511079532977\\
0.832	0.905476869461725\\
0.833	0.905446136689556\\
0.834	0.905418919391717\\
0.835	0.905395256063649\\
0.836	0.905375185524457\\
0.837	0.905358746920436\\
0.838	0.905345979728664\\
0.839	0.905336923760658\\
0.84	0.905331619166101\\
0.841	0.90533010643663\\
0.842	0.905332426409704\\
0.843	0.905338620272533\\
0.844	0.905348729566093\\
0.845	0.905362796189207\\
0.846	0.905380862402714\\
0.847	0.905402970833705\\
0.848	0.905429164479858\\
0.849	0.905459486713843\\
0.85	0.905493981287825\\
0.851	0.905532692338047\\
0.852	0.90557566438952\\
0.853	0.905622942360789\\
0.854	0.90567457156881\\
0.855	0.905730597733922\\
0.856	0.905791066984928\\
0.857	0.905856025864274\\
0.858	0.905925521333341\\
0.859	0.905999600777856\\
0.86	0.906078312013406\\
0.861	0.906161703291089\\
0.862	0.906249823303269\\
0.863	0.906342721189474\\
0.864	0.906440446542417\\
0.865	0.906543049414158\\
0.866	0.906650580322395\\
0.867	0.90676309025691\\
0.868	0.90688063068616\\
0.869	0.907003253564018\\
0.87	0.907131011336677\\
0.871	0.907263956949712\\
0.872	0.907402143855316\\
0.873	0.907545626019711\\
0.874	0.907694457930732\\
0.875	0.907848694605607\\
0.876	0.90800839159892\\
0.877	0.908173605010787\\
0.878	0.908344391495221\\
0.879	0.908520808268726\\
0.88	0.908702913119104\\
0.881	0.908890764414494\\
0.882	0.909084421112649\\
0.883	0.909283942770452\\
0.884	0.909489389553701\\
0.885	0.909700822247148\\
0.886	0.909918302264808\\
0.887	0.910141891660568\\
0.888	0.910371653139079\\
0.889	0.91060765006696\\
0.89	0.910849946484317\\
0.891	0.911098607116599\\
0.892	0.911353697386794\\
0.893	0.911615283427985\\
0.894	0.911883432096275\\
0.895	0.912158210984106\\
0.896	0.912439688433974\\
0.897	0.912727933552573\\
0.898	0.913023016225368\\
0.899	0.913325007131628\\
0.9	0.913633977759942\\
0.901	0.913950000424217\\
0.902	0.914273148280207\\
0.903	0.914603495342577\\
0.904	0.914941116502536\\
0.905	0.915286087546054\\
0.906	0.915638485172705\\
0.907	0.915998387015151\\
0.908	0.916365871659303\\
0.909	0.916741018665193\\
0.91	0.917123908588582\\
0.911	0.917514623003351\\
0.912	0.917913244524709\\
0.913	0.918319856833248\\
0.914	0.918734544699909\\
0.915	0.919157394011878\\
0.916	0.919588491799489\\
0.917	0.92002792626416\\
0.918	0.92047578680743\\
0.919	0.920932164061158\\
0.92	0.921397149918931\\
0.921	0.92187083756877\\
0.922	0.922353321527179\\
0.923	0.922844697674633\\
0.924	0.923345063292587\\
0.925	0.923854517102065\\
0.926	0.924373159303961\\
0.927	0.924901091621122\\
0.928	0.925438417342342\\
0.929	0.925985241368356\\
0.93	0.926541670259985\\
0.931	0.927107812288559\\
0.932	0.92768377748874\\
0.933	0.928269677713934\\
0.934	0.928865626694439\\
0.935	0.929471740098515\\
0.936	0.93008813559657\\
0.937	0.930714932928688\\
0.938	0.93135225397572\\
0.939	0.932000222834183\\
0.94	0.932658965895265\\
0.941	0.933328611928209\\
0.942	0.934009292168426\\
0.943	0.934701140410668\\
0.944	0.93540429310768\\
0.945	0.93611888947474\\
0.946	0.936845071600564\\
0.947	0.93758298456509\\
0.948	0.938332776564728\\
0.949	0.939094599045679\\
0.95	0.939868606846047\\
0.951	0.940654958347495\\
0.952	0.941453815637319\\
0.953	0.942265344681891\\
0.954	0.943089715512528\\
0.955	0.94392710242498\\
0.956	0.944777684193884\\
0.957	0.945641644303663\\
0.958	0.946519171197569\\
0.959	0.947410458546764\\
0.96	0.948315705541603\\
0.961	0.949235117207571\\
0.962	0.950168904748646\\
0.963	0.951117285921283\\
0.964	0.952080485442684\\
0.965	0.953058735437528\\
0.966	0.954052275928043\\
0.967	0.955061355373033\\
0.968	0.956086231262409\\
0.969	0.95712717077491\\
0.97	0.958184451507983\\
0.971	0.959258362290479\\
0.972	0.960349204090783\\
0.973	0.961457291035429\\
0.974	0.962582951556294\\
0.975	0.963726529688236\\
0.976	0.964888386543785\\
0.977	0.966068901997487\\
0.978	0.967268476620219\\
0.979	0.968487533913704\\
0.98	0.969726522908433\\
0.981	0.970985921205326\\
0.982	0.972266238564386\\
0.983	0.97356802117466\\
0.984	0.974891856782663\\
0.985	0.976238380916341\\
0.986	0.977608284527276\\
0.987	0.979002323498565\\
0.988	0.980421330652098\\
0.989	0.981866231174596\\
0.99	0.983338062833725\\
0.991	0.984838003096877\\
0.992	0.986367406533549\\
0.993	0.98792785816534\\
0.994	0.98952125279859\\
0.995	0.99114991941407\\
0.996	0.992816830340172\\
0.997	0.994525988939345\\
0.998	0.996283261513566\\
0.999	0.998098681669512\\
1	1\\
};
\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	1\\
0.001	0.99999999999925\\
0.002	0.999999999988012\\
0.003	0.999999999939341\\
0.004	0.999999999808385\\
0.005	0.999999999532425\\
0.006	0.999999999030925\\
0.007	0.999999998205575\\
0.008	0.999999996940337\\
0.009	0.999999995101493\\
0.01	0.999999992537688\\
0.011	0.999999989079978\\
0.012	0.999999984541875\\
0.013	0.999999978719396\\
0.014	0.999999971391106\\
0.015	0.999999962318167\\
0.016	0.999999951244387\\
0.017	0.999999937896261\\
0.018	0.999999921983023\\
0.019	0.999999903196692\\
0.02	0.99999988121212\\
0.021	0.999999855687038\\
0.022	0.999999826262104\\
0.023	0.999999792560954\\
0.024	0.999999754190246\\
0.025	0.999999710739708\\
0.026	0.999999661782191\\
0.027	0.999999606873712\\
0.028	0.999999545553507\\
0.029	0.999999477344077\\
0.03	0.999999401751238\\
0.031	0.999999318264168\\
0.032	0.99999922635546\\
0.033	0.999999125481168\\
0.034	0.999999015080859\\
0.035	0.99999889457766\\
0.036	0.999998763378309\\
0.037	0.999998620873207\\
0.038	0.999998466436465\\
0.039	0.999998299425955\\
0.04	0.999998119183361\\
0.041	0.999997925034229\\
0.042	0.99999771628802\\
0.043	0.999997492238155\\
0.044	0.999997252162077\\
0.045	0.999996995321286\\
0.046	0.999996720961407\\
0.047	0.999996428312229\\
0.048	0.999996116587764\\
0.049	0.999995784986297\\
0.05	0.999995432690434\\
0.051	0.999995058867161\\
0.052	0.99999466266789\\
0.053	0.999994243228515\\
0.054	0.999993799669464\\
0.055	0.999993331095751\\
0.056	0.999992836597029\\
0.057	0.999992315247644\\
0.058	0.999991766106687\\
0.059	0.999991188218048\\
0.06	0.999990580610469\\
0.061	0.999989942297599\\
0.062	0.999989272278048\\
0.063	0.999988569535436\\
0.064	0.999987833038458\\
0.065	0.999987061740924\\
0.066	0.999986254581828\\
0.067	0.99998541048539\\
0.068	0.999984528361122\\
0.069	0.999983607103874\\
0.07	0.999982645593894\\
0.071	0.999981642696883\\
0.072	0.999980597264049\\
0.073	0.999979508132163\\
0.074	0.999978374123619\\
0.075	0.99997719404648\\
0.076	0.999975966694546\\
0.077	0.999974690847404\\
0.078	0.999973365270483\\
0.079	0.999971988715116\\
0.08	0.999970559918593\\
0.081	0.999969077604218\\
0.082	0.999967540481371\\
0.083	0.999965947245557\\
0.084	0.999964296578473\\
0.085	0.999962587148057\\
0.086	0.999960817608553\\
0.087	0.999958986600566\\
0.088	0.99995709275112\\
0.089	0.999955134673714\\
0.09	0.999953110968388\\
0.091	0.999951020221776\\
0.092	0.999948861007165\\
0.093	0.999946631884556\\
0.094	0.999944331400723\\
0.095	0.999941958089273\\
0.096	0.999939510470705\\
0.097	0.999936987052468\\
0.098	0.999934386329025\\
0.099	0.99993170678191\\
0.1	0.999928946879791\\
0.101	0.999926105078529\\
0.102	0.999923179821237\\
0.103	0.999920169538344\\
0.104	0.999917072647658\\
0.105	0.99991388755442\\
0.106	0.999910612651373\\
0.107	0.99990724631882\\
0.108	0.999903786924686\\
0.109	0.99990023282458\\
0.11	0.999896582361861\\
0.111	0.999892833867694\\
0.112	0.999888985661118\\
0.113	0.999885036049106\\
0.114	0.99988098332663\\
0.115	0.99987682577672\\
0.116	0.999872561670536\\
0.117	0.99986818926742\\
0.118	0.99986370681497\\
0.119	0.999859112549098\\
0.12	0.999854404694096\\
0.121	0.999849581462701\\
0.122	0.999844641056158\\
0.123	0.999839581664287\\
0.124	0.999834401465546\\
0.125	0.999829098627094\\
0.126	0.999823671304863\\
0.127	0.999818117643617\\
0.128	0.999812435777021\\
0.129	0.999806623827706\\
0.13	0.999800679907334\\
0.131	0.999794602116668\\
0.132	0.999788388545634\\
0.133	0.99978203727339\\
0.134	0.999775546368393\\
0.135	0.999768913888465\\
0.136	0.999762137880862\\
0.137	0.999755216382339\\
0.138	0.999748147419222\\
0.139	0.999740929007469\\
0.14	0.999733559152745\\
0.141	0.999726035850487\\
0.142	0.999718357085973\\
0.143	0.99971052083439\\
0.144	0.999702525060904\\
0.145	0.999694367720728\\
0.146	0.999686046759194\\
0.147	0.99967756011182\\
0.148	0.999668905704378\\
0.149	0.999660081452969\\
0.15	0.999651085264089\\
0.151	0.999641915034702\\
0.152	0.999632568652307\\
0.153	0.999623043995015\\
0.154	0.999613338931613\\
0.155	0.999603451321639\\
0.156	0.999593379015453\\
0.157	0.99958311985431\\
0.158	0.999572671670427\\
0.159	0.99956203228706\\
0.16	0.999551199518576\\
0.161	0.999540171170522\\
0.162	0.9995289450397\\
0.163	0.999517518914241\\
0.164	0.999505890573674\\
0.165	0.999494057789007\\
0.166	0.999482018322789\\
0.167	0.999469769929198\\
0.168	0.9994573103541\\
0.169	0.999444637335137\\
0.17	0.999431748601791\\
0.171	0.999418641875465\\
0.172	0.999405314869554\\
0.173	0.999391765289524\\
0.174	0.999377990832982\\
0.175	0.999363989189758\\
0.176	0.999349758041976\\
0.177	0.999335295064129\\
0.178	0.999320597923162\\
0.179	0.999305664278541\\
0.18	0.999290491782334\\
0.181	0.999275078079285\\
0.182	0.999259420806896\\
0.183	0.999243517595498\\
0.184	0.999227366068333\\
0.185	0.99921096384163\\
0.186	0.999194308524683\\
0.187	0.999177397719933\\
0.188	0.999160229023039\\
0.189	0.999142800022964\\
0.19	0.999125108302049\\
0.191	0.999107151436095\\
0.192	0.999088926994444\\
0.193	0.999070432540052\\
0.194	0.999051665629576\\
0.195	0.999032623813451\\
0.196	0.99901330463597\\
0.197	0.998993705635366\\
0.198	0.998973824343891\\
0.199	0.998953658287901\\
0.2	0.998933204987932\\
0.201	0.998912461958785\\
0.202	0.998891426709606\\
0.203	0.998870096743972\\
0.204	0.998848469559967\\
0.205	0.998826542650269\\
0.206	0.998804313502234\\
0.207	0.998781779597972\\
0.208	0.998758938414439\\
0.209	0.998735787423516\\
0.21	0.99871232409209\\
0.211	0.998688545882146\\
0.212	0.998664450250841\\
0.213	0.9986400346506\\
0.214	0.99861529652919\\
0.215	0.998590233329812\\
0.216	0.998564842491185\\
0.217	0.998539121447628\\
0.218	0.998513067629149\\
0.219	0.998486678461533\\
0.22	0.998459951366421\\
0.221	0.998432883761406\\
0.222	0.998405473060111\\
0.223	0.998377716672283\\
0.224	0.998349612003875\\
0.225	0.998321156457136\\
0.226	0.998292347430701\\
0.227	0.998263182319674\\
0.228	0.998233658515721\\
0.229	0.998203773407155\\
0.23	0.998173524379028\\
0.231	0.998142908813218\\
0.232	0.998111924088519\\
0.233	0.99808056758073\\
0.234	0.998048836662747\\
0.235	0.998016728704652\\
0.236	0.997984241073801\\
0.237	0.99795137113492\\
0.238	0.99791811625019\\
0.239	0.997884473779344\\
0.24	0.997850441079753\\
0.241	0.997816015506524\\
0.242	0.997781194412585\\
0.243	0.997745975148783\\
0.244	0.997710355063976\\
0.245	0.997674331505122\\
0.246	0.997637901817374\\
0.247	0.997601063344178\\
0.248	0.997563813427361\\
0.249	0.997526149407225\\
0.25	0.997488068622647\\
0.251	0.997449568411166\\
0.252	0.997410646109086\\
0.253	0.997371299051561\\
0.254	0.997331524572702\\
0.255	0.997291320005664\\
0.256	0.997250682682745\\
0.257	0.997209609935484\\
0.258	0.997168099094753\\
0.259	0.99712614749086\\
0.26	0.99708375245364\\
0.261	0.997040911312556\\
0.262	0.996997621396797\\
0.263	0.996953880035375\\
0.264	0.996909684557222\\
0.265	0.996865032291292\\
0.266	0.996819920566655\\
0.267	0.996774346712602\\
0.268	0.99672830805874\\
0.269	0.996681801935095\\
0.27	0.996634825672207\\
0.271	0.996587376601239\\
0.272	0.996539452054069\\
0.273	0.996491049363396\\
0.274	0.996442165862839\\
0.275	0.996392798887041\\
0.276	0.99634294577177\\
0.277	0.996292603854018\\
0.278	0.99624177047211\\
0.279	0.9961904429658\\
0.28	0.99613861867638\\
0.281	0.996086294946779\\
0.282	0.99603346912167\\
0.283	0.995980138547573\\
0.284	0.995926300572957\\
0.285	0.99587195254835\\
0.286	0.99581709182644\\
0.287	0.995761715762179\\
0.288	0.995705821712896\\
0.289	0.995649407038394\\
0.29	0.995592469101062\\
0.291	0.995535005265983\\
0.292	0.995477012901033\\
0.293	0.995418489376998\\
0.294	0.995359432067674\\
0.295	0.995299838349982\\
0.296	0.99523970560407\\
0.297	0.995179031213423\\
0.298	0.995117812564977\\
0.299	0.995056047049222\\
0.3	0.994993732060315\\
0.301	0.994930864996189\\
0.302	0.994867443258663\\
0.303	0.994803464253555\\
0.304	0.994738925390789\\
0.305	0.994673824084511\\
0.306	0.994608157753197\\
0.307	0.994541923819766\\
0.308	0.994475119711694\\
0.309	0.994407742861125\\
0.31	0.994339790704984\\
0.311	0.994271260685092\\
0.312	0.99420215024828\\
0.313	0.994132456846499\\
0.314	0.994062177936941\\
0.315	0.993991310982148\\
0.316	0.993919853450131\\
0.317	0.993847802814484\\
0.318	0.993775156554499\\
0.319	0.993701912155286\\
0.32	0.993628067107887\\
0.321	0.99355361890939\\
0.322	0.993478565063054\\
0.323	0.993402903078419\\
0.324	0.993326630471431\\
0.325	0.993249744764555\\
0.326	0.993172243486896\\
0.327	0.993094124174319\\
0.328	0.993015384369569\\
0.329	0.992936021622389\\
0.33	0.992856033489641\\
0.331	0.992775417535428\\
0.332	0.992694171331215\\
0.333	0.99261229245595\\
0.334	0.992529778496185\\
0.335	0.9924466270462\\
0.336	0.992362835708125\\
0.337	0.992278402092064\\
0.338	0.992193323816217\\
0.339	0.992107598507004\\
0.34	0.992021223799191\\
0.341	0.991934197336015\\
0.342	0.991846516769305\\
0.343	0.991758179759613\\
0.344	0.991669183976335\\
0.345	0.991579527097841\\
0.346	0.991489206811601\\
0.347	0.99139822081431\\
0.348	0.991306566812017\\
0.349	0.991214242520256\\
0.35	0.991121245664168\\
0.351	0.991027573978635\\
0.352	0.990933225208408\\
0.353	0.990838197108235\\
0.354	0.990742487442993\\
0.355	0.990646093987817\\
0.356	0.990549014528232\\
0.357	0.990451246860287\\
0.358	0.990352788790679\\
0.359	0.990253638136893\\
0.36	0.990153792727332\\
0.361	0.990053250401449\\
0.362	0.989952009009883\\
0.363	0.989850066414588\\
0.364	0.989747420488974\\
0.365	0.989644069118039\\
0.366	0.989540010198503\\
0.367	0.989435241638944\\
0.368	0.989329761359937\\
0.369	0.989223567294188\\
0.37	0.989116657386672\\
0.371	0.98900902959477\\
0.372	0.988900681888409\\
0.373	0.988791612250199\\
0.374	0.988681818675571\\
0.375	0.988571299172919\\
0.376	0.988460051763738\\
0.377	0.988348074482766\\
0.378	0.988235365378121\\
0.379	0.98812192251145\\
0.38	0.988007743958063\\
0.381	0.987892827807079\\
0.382	0.987777172161569\\
0.383	0.987660775138697\\
0.384	0.987543634869869\\
0.385	0.987425749500871\\
0.386	0.987307117192017\\
0.387	0.987187736118294\\
0.388	0.987067604469507\\
0.389	0.986946720450429\\
0.39	0.986825082280941\\
0.391	0.986702688196185\\
0.392	0.986579536446709\\
0.393	0.986455625298618\\
0.394	0.98633095303372\\
0.395	0.986205517949675\\
0.396	0.98607931836015\\
0.397	0.985952352594962\\
0.398	0.985824619000235\\
0.399	0.985696115938549\\
0.4	0.985566841789092\\
0.401	0.985436794947814\\
0.402	0.985305973827576\\
0.403	0.98517437685831\\
0.404	0.985042002487167\\
0.405	0.984908849178678\\
0.406	0.984774915414901\\
0.407	0.984640199695585\\
0.408	0.984504700538322\\
0.409	0.984368416478707\\
0.41	0.984231346070489\\
0.411	0.984093487885738\\
0.412	0.983954840514996\\
0.413	0.983815402567442\\
0.414	0.983675172671049\\
0.415	0.983534149472742\\
0.416	0.983392331638564\\
0.417	0.983249717853835\\
0.418	0.983106306823315\\
0.419	0.982962097271363\\
0.42	0.982817087942107\\
0.421	0.982671277599602\\
0.422	0.982524665027998\\
0.423	0.982377249031703\\
0.424	0.98222902843555\\
0.425	0.982080002084965\\
0.426	0.981930168846129\\
0.427	0.981779527606152\\
0.428	0.981628077273234\\
0.429	0.981475816776841\\
0.43	0.98132274506787\\
0.431	0.98116886111882\\
0.432	0.981014163923964\\
0.433	0.980858652499519\\
0.434	0.980702325883819\\
0.435	0.980545183137487\\
0.436	0.980387223343608\\
0.437	0.980228445607904\\
0.438	0.980068849058909\\
0.439	0.979908432848142\\
0.44	0.979747196150287\\
0.441	0.979585138163365\\
0.442	0.979422258108915\\
0.443	0.97925855523217\\
0.444	0.979094028802237\\
0.445	0.978928678112275\\
0.446	0.978762502479677\\
0.447	0.978595501246248\\
0.448	0.978427673778391\\
0.449	0.978259019467283\\
0.45	0.978089537729065\\
0.451	0.977919228005019\\
0.452	0.977748089761757\\
0.453	0.977576122491404\\
0.454	0.977403325711785\\
0.455	0.97722969896661\\
0.456	0.977055241825662\\
0.457	0.976879953884985\\
0.458	0.976703834767075\\
0.459	0.976526884121066\\
0.46	0.97634910162292\\
0.461	0.976170486975624\\
0.462	0.975991039909374\\
0.463	0.975810760181773\\
0.464	0.975629647578021\\
0.465	0.975447701911114\\
0.466	0.975264923022032\\
0.467	0.975081310779942\\
0.468	0.974896865082388\\
0.469	0.974711585855492\\
0.47	0.974525473054153\\
0.471	0.974338526662243\\
0.472	0.974150746692809\\
0.473	0.973962133188273\\
0.474	0.97377268622063\\
0.475	0.973582405891659\\
0.476	0.973391292333116\\
0.477	0.973199345706945\\
0.478	0.973006566205479\\
0.479	0.972812954051648\\
0.48	0.972618509499183\\
0.481	0.972423232832827\\
0.482	0.972227124368539\\
0.483	0.972030184453708\\
0.484	0.971832413467357\\
0.485	0.971633811820359\\
0.486	0.971434379955648\\
0.487	0.97123411834843\\
0.488	0.971033027506396\\
0.489	0.970831107969939\\
0.49	0.97062836031237\\
0.491	0.970424785140131\\
0.492	0.970220383093014\\
0.493	0.970015154844382\\
0.494	0.969809101101383\\
0.495	0.969602222605173\\
0.496	0.96939452013114\\
0.497	0.969185994489121\\
0.498	0.968976646523628\\
0.499	0.96876647711407\\
0.5	0.968555487174981\\
0.501	0.968343677656245\\
0.502	0.968131049543322\\
0.503	0.967917603857476\\
0.504	0.967703341656006\\
0.505	0.967488264032475\\
0.506	0.967272372116942\\
0.507	0.967055667076191\\
0.508	0.966838150113967\\
0.509	0.966619822471213\\
0.51	0.966400685426301\\
0.511	0.966180740295269\\
0.512	0.965959988432059\\
0.513	0.965738431228757\\
0.514	0.965516070115833\\
0.515	0.965292906562379\\
0.516	0.965068942076351\\
0.517	0.964844178204819\\
0.518	0.9646186165342\\
0.519	0.964392258690513\\
0.52	0.964165106339619\\
0.521	0.963937161187474\\
0.522	0.963708424980373\\
0.523	0.963478899505202\\
0.524	0.963248586589692\\
0.525	0.963017488102665\\
0.526	0.962785605954292\\
0.527	0.96255294209635\\
0.528	0.962319498522471\\
0.529	0.962085277268405\\
0.53	0.961850280412275\\
0.531	0.961614510074841\\
0.532	0.961377968419754\\
0.533	0.961140657653828\\
0.534	0.960902580027291\\
0.535	0.960663737834062\\
0.536	0.96042413341201\\
0.537	0.960183769143223\\
0.538	0.959942647454277\\
0.539	0.959700770816504\\
0.54	0.959458141746267\\
0.541	0.959214762805233\\
0.542	0.958970636600639\\
0.543	0.958725765785579\\
0.544	0.958480153059272\\
0.545	0.958233801167346\\
0.546	0.957986712902113\\
0.547	0.957738891102851\\
0.548	0.957490338656092\\
0.549	0.957241058495897\\
0.55	0.956991053604148\\
0.551	0.956740327010833\\
0.552	0.956488881794332\\
0.553	0.956236721081711\\
0.554	0.95598384804901\\
0.555	0.955730265921536\\
0.556	0.95547597797416\\
0.557	0.95522098753161\\
0.558	0.954965297968769\\
0.559	0.954708912710976\\
0.56	0.954451835234322\\
0.561	0.954194069065959\\
0.562	0.953935617784398\\
0.563	0.953676485019815\\
0.564	0.95341667445436\\
0.565	0.953156189822467\\
0.566	0.95289503491116\\
0.567	0.952633213560368\\
0.568	0.952370729663237\\
0.569	0.952107587166446\\
0.57	0.951843790070527\\
0.571	0.951579342430178\\
0.572	0.951314248354588\\
0.573	0.95104851200776\\
0.574	0.950782137608828\\
0.575	0.950515129432394\\
0.576	0.950247491808847\\
0.577	0.949979229124694\\
0.578	0.949710345822896\\
0.579	0.949440846403196\\
0.58	0.949170735422457\\
0.581	0.948900017494997\\
0.582	0.94862869729293\\
0.583	0.948356779546508\\
0.584	0.948084269044458\\
0.585	0.947811170634334\\
0.586	0.947537489222858\\
0.587	0.947263229776274\\
0.588	0.946988397320694\\
0.589	0.946712996942451\\
0.59	0.946437033788461\\
0.591	0.946160513066569\\
0.592	0.945883440045919\\
0.593	0.945605820057304\\
0.594	0.945327658493542\\
0.595	0.945048960809828\\
0.596	0.944769732524114\\
0.597	0.94448997921747\\
0.598	0.944209706534458\\
0.599	0.943928920183512\\
0.6	0.943647625937308\\
0.601	0.943365829633141\\
0.602	0.943083537173316\\
0.603	0.942800754525522\\
0.604	0.942517487723223\\
0.605	0.942233742866044\\
0.606	0.941949526120161\\
0.607	0.941664843718697\\
0.608	0.941379701962114\\
0.609	0.941094107218613\\
0.61	0.940808065924534\\
0.611	0.940521584584759\\
0.612	0.940234669773117\\
0.613	0.939947328132792\\
0.614	0.939659566376734\\
0.615	0.939371391288072\\
0.616	0.93908280972053\\
0.617	0.938793828598847\\
0.618	0.938504454919194\\
0.619	0.938214695749603\\
0.62	0.937924558230391\\
0.621	0.937634049574588\\
0.622	0.937343177068376\\
0.623	0.937051948071515\\
0.624	0.936760370017787\\
0.625	0.936468450415435\\
0.626	0.936176196847609\\
0.627	0.93588361697281\\
0.628	0.93559071852534\\
0.629	0.935297509315758\\
0.63	0.935003997231332\\
0.631	0.934710190236499\\
0.632	0.93441609637333\\
0.633	0.934121723761992\\
0.634	0.933827080601217\\
0.635	0.933532175168774\\
0.636	0.933237015821946\\
0.637	0.932941610998003\\
0.638	0.932645969214689\\
0.639	0.932350099070704\\
0.64	0.932054009246195\\
0.641	0.931757708503241\\
0.642	0.931461205686359\\
0.643	0.931164509722992\\
0.644	0.930867629624017\\
0.645	0.930570574484252\\
0.646	0.930273353482961\\
0.647	0.929975975884372\\
0.648	0.929678451038188\\
0.649	0.929380788380115\\
0.65	0.929082997432379\\
0.651	0.928785087804261\\
0.652	0.928487069192624\\
0.653	0.928188951382453\\
0.654	0.927890744247393\\
0.655	0.927592457750291\\
0.656	0.927294101943751\\
0.657	0.926995686970678\\
0.658	0.926697223064841\\
0.659	0.926398720551431\\
0.66	0.926100189847626\\
0.661	0.925801641463158\\
0.662	0.925503086000893\\
0.663	0.925204534157403\\
0.664	0.92490599672355\\
0.665	0.924607484585076\\
0.666	0.924309008723191\\
0.667	0.924010580215169\\
0.668	0.923712210234953\\
0.669	0.923413910053758\\
0.67	0.923115691040681\\
0.671	0.922817564663317\\
0.672	0.922519542488379\\
0.673	0.922221636182324\\
0.674	0.921923857511984\\
0.675	0.921626218345198\\
0.676	0.921328730651458\\
0.677	0.921031406502549\\
0.678	0.920734258073203\\
0.679	0.920437297641758\\
0.68	0.920140537590814\\
0.681	0.919843990407905\\
0.682	0.91954766868617\\
0.683	0.919251585125033\\
0.684	0.918955752530888\\
0.685	0.918660183817784\\
0.686	0.918364892008127\\
0.687	0.91806989023338\\
0.688	0.91777519173477\\
0.689	0.917480809864003\\
0.69	0.917186758083983\\
0.691	0.916893049969542\\
0.692	0.916599699208166\\
0.693	0.916306719600742\\
0.694	0.9160141250623\\
0.695	0.915721929622765\\
0.696	0.915430147427715\\
0.697	0.915138792739152\\
0.698	0.91484787993627\\
0.699	0.914557423516235\\
0.7	0.914267438094974\\
0.701	0.913977938407966\\
0.702	0.913688939311047\\
0.703	0.913400455781214\\
0.704	0.913112502917445\\
0.705	0.912825095941519\\
0.706	0.91253825019885\\
0.707	0.912251981159325\\
0.708	0.91196630441815\\
0.709	0.911681235696704\\
0.71	0.911396790843406\\
0.711	0.911112985834581\\
0.712	0.910829836775344\\
0.713	0.910547359900485\\
0.714	0.910265571575366\\
0.715	0.909984488296826\\
0.716	0.909704126694097\\
0.717	0.909424503529724\\
0.718	0.909145635700501\\
0.719	0.908867540238408\\
0.72	0.908590234311564\\
0.721	0.908313735225189\\
0.722	0.908038060422566\\
0.723	0.907763227486034\\
0.724	0.907489254137964\\
0.725	0.907216158241768\\
0.726	0.906943957802902\\
0.727	0.906672670969893\\
0.728	0.906402316035364\\
0.729	0.906132911437078\\
0.73	0.905864475758992\\
0.731	0.905597027732317\\
0.732	0.905330586236596\\
0.733	0.905065170300787\\
0.734	0.904800799104361\\
0.735	0.904537491978416\\
0.736	0.904275268406792\\
0.737	0.904014148027208\\
0.738	0.903754150632405\\
0.739	0.903495296171309\\
0.74	0.903237604750199\\
0.741	0.902981096633889\\
0.742	0.902725792246928\\
0.743	0.90247171217481\\
0.744	0.902218877165199\\
0.745	0.901967308129164\\
0.746	0.901717026142428\\
0.747	0.901468052446646\\
0.748	0.901220408450674\\
0.749	0.900974115731866\\
0.75	0.900729196037388\\
0.751	0.900485671285542\\
0.752	0.900243563567108\\
0.753	0.900002895146698\\
0.754	0.899763688464127\\
0.755	0.899525966135812\\
0.756	0.899289750956165\\
0.757	0.899055065899025\\
0.758	0.898821934119091\\
0.759	0.898590378953385\\
0.76	0.898360423922724\\
0.761	0.898132092733212\\
0.762	0.89790540927775\\
0.763	0.897680397637575\\
0.764	0.897457082083798\\
0.765	0.89723548707898\\
0.766	0.897015637278716\\
0.767	0.896797557533248\\
0.768	0.89658127288909\\
0.769	0.89636680859068\\
0.77	0.896154190082051\\
0.771	0.895943443008523\\
0.772	0.895734593218419\\
0.773	0.895527666764803\\
0.774	0.895322689907237\\
0.775	0.895119689113568\\
0.776	0.894918691061734\\
0.777	0.894719722641596\\
0.778	0.894522810956794\\
0.779	0.894327983326626\\
0.78	0.894135267287963\\
0.781	0.893944690597172\\
0.782	0.893756281232082\\
0.783	0.89357006739397\\
0.784	0.893386077509577\\
0.785	0.89320434023315\\
0.786	0.89302488444851\\
0.787	0.892847739271162\\
0.788	0.892672934050421\\
0.789	0.892500498371571\\
0.79	0.892330462058066\\
0.791	0.89216285517375\\
0.792	0.891997708025118\\
0.793	0.8918350511636\\
0.794	0.891674915387897\\
0.795	0.891517331746332\\
0.796	0.891362331539247\\
0.797	0.891209946321435\\
0.798	0.891060207904608\\
0.799	0.890913148359902\\
0.8	0.890768800020421\\
0.801	0.890627195483821\\
0.802	0.890488367614932\\
0.803	0.890352349548425\\
0.804	0.890219174691517\\
0.805	0.890088876726719\\
0.806	0.889961489614635\\
0.807	0.889837047596791\\
0.808	0.889715585198528\\
0.809	0.889597137231927\\
0.81	0.88948173879879\\
0.811	0.889369425293667\\
0.812	0.889260232406934\\
0.813	0.889154196127922\\
0.814	0.889051352748098\\
0.815	0.888951738864305\\
0.816	0.888855391382043\\
0.817	0.888762347518827\\
0.818	0.888672644807582\\
0.819	0.888586321100112\\
0.82	0.888503414570622\\
0.821	0.888423963719302\\
0.822	0.88834800737598\\
0.823	0.888275584703834\\
0.824	0.888206735203172\\
0.825	0.888141498715281\\
0.826	0.888079915426351\\
0.827	0.888022025871455\\
0.828	0.887967870938626\\
0.829	0.887917491872987\\
0.83	0.887870930280972\\
0.831	0.887828228134621\\
0.832	0.887789427775959\\
0.833	0.887754571921456\\
0.834	0.887723703666574\\
0.835	0.887696866490402\\
0.836	0.887674104260381\\
0.837	0.887655461237124\\
0.838	0.887640982079324\\
0.839	0.88763071184877\\
0.84	0.887624696015457\\
0.841	0.8876229804628\\
0.842	0.887625611492955\\
0.843	0.887632635832249\\
0.844	0.887644100636724\\
0.845	0.887660053497792\\
0.846	0.887680542448011\\
0.847	0.887705615966984\\
0.848	0.887735322987384\\
0.849	0.887769712901105\\
0.85	0.887808835565547\\
0.851	0.88785274131004\\
0.852	0.887901480942409\\
0.853	0.887955105755678\\
0.854	0.888013667534934\\
0.855	0.888077218564333\\
0.856	0.888145811634278\\
0.857	0.888219500048749\\
0.858	0.888298337632806\\
0.859	0.888382378740268\\
0.86	0.888471678261572\\
0.861	0.888566291631811\\
0.862	0.888666274838971\\
0.863	0.888771684432355\\
0.864	0.888882577531226\\
0.865	0.888999011833643\\
0.866	0.889121045625526\\
0.867	0.889248737789944\\
0.868	0.889382147816627\\
0.869	0.88952133581173\\
0.87	0.889666362507831\\
0.871	0.8898172892742\\
0.872	0.889974178127321\\
0.873	0.890137091741696\\
0.874	0.890306093460929\\
0.875	0.890481247309107\\
0.876	0.890662618002482\\
0.877	0.890850270961477\\
0.878	0.891044272323004\\
0.879	0.891244688953137\\
0.88	0.89145158846013\\
0.881	0.891665039207797\\
0.882	0.891885110329272\\
0.883	0.892111871741166\\
0.884	0.892345394158127\\
0.885	0.892585749107828\\
0.886	0.892833008946385\\
0.887	0.893087246874247\\
0.888	0.893348536952554\\
0.889	0.893616954119983\\
0.89	0.893892574210121\\
0.891	0.894175473969367\\
0.892	0.89446573107539\\
0.893	0.894763424156174\\
0.894	0.895068632809657\\
0.895	0.895381437624016\\
0.896	0.895701920198599\\
0.897	0.896030163165542\\
0.898	0.896366250212113\\
0.899	0.896710266103791\\
0.9	0.897062296708137\\
0.901	0.897422429019475\\
0.902	0.897790751184425\\
0.903	0.898167352528337\\
0.904	0.89855232358265\\
0.905	0.898945756113237\\
0.906	0.899347743149766\\
0.907	0.899758379016141\\
0.908	0.900177759362074\\
0.909	0.90060598119582\\
0.91	0.901043142918173\\
0.911	0.901489344357747\\
0.912	0.90194468680764\\
0.913	0.902409273063524\\
0.914	0.902883207463252\\
0.915	0.903366595928065\\
0.916	0.903859546005465\\
0.917	0.904362166913867\\
0.918	0.904874569589106\\
0.919	0.90539686673292\\
0.92	0.905929172863507\\
0.921	0.906471604368275\\
0.922	0.907024279558921\\
0.923	0.907587318728958\\
0.924	0.908160844213852\\
0.925	0.908744980453909\\
0.926	0.909339854060086\\
0.927	0.909945593882917\\
0.928	0.910562331084718\\
0.929	0.911190199215308\\
0.93	0.911829334291461\\
0.931	0.912479874880319\\
0.932	0.913141962187049\\
0.933	0.913815740147014\\
0.934	0.914501355522763\\
0.935	0.915198958006186\\
0.936	0.915908700326184\\
0.937	0.916630738362245\\
0.938	0.91736523126437\\
0.939	0.918112341579798\\
0.94	0.918872235387044\\
0.941	0.919645082437813\\
0.942	0.920431056307395\\
0.943	0.921230334554202\\
0.944	0.922043098889188\\
0.945	0.922869535355963\\
0.946	0.923709834522474\\
0.947	0.924564191685245\\
0.948	0.925432807087258\\
0.949	0.926315886150675\\
0.95	0.927213639725726\\
0.951	0.928126284357251\\
0.952	0.929054042570551\\
0.953	0.929997143178371\\
0.954	0.9309558216111\\
0.955	0.931930320272485\\
0.956	0.932920888923457\\
0.957	0.933927785097021\\
0.958	0.934951274547496\\
0.959	0.93599163173788\\
0.96	0.937049140369595\\
0.961	0.938124093959493\\
0.962	0.939216796469672\\
0.963	0.940327562996497\\
0.964	0.941456720526189\\
0.965	0.942604608765462\\
0.966	0.943771581057094\\
0.967	0.944958005391904\\
0.968	0.946164265530592\\
0.969	0.947390762251239\\
0.97	0.948637914741135\\
0.971	0.949906162155082\\
0.972	0.951195965366634\\
0.973	0.952507808944027\\
0.974	0.953842203389136\\
0.975	0.95519968768613\\
0.976	0.956580832216955\\
0.977	0.957986242114147\\
0.978	0.959416561138726\\
0.979	0.960872476193336\\
0.98	0.962354722610303\\
0.981	0.963864090393548\\
0.982	0.965401431646273\\
0.983	0.966967669488808\\
0.984	0.96856380887181\\
0.985	0.970190949832467\\
0.986	0.971850303946946\\
0.987	0.973543215035261\\
0.988	0.97527118563238\\
0.989	0.97703591145017\\
0.99	0.978839327194899\\
0.991	0.98068366900286\\
0.992	0.982571562057733\\
0.993	0.984506148003368\\
0.994	0.986491278586065\\
0.995	0.988531826976138\\
0.996	0.990634226929678\\
0.997	0.992807508534266\\
0.998	0.995065625598964\\
0.999	0.997434346221492\\
1	1\\
};
\addlegendentry{data7}

\end{axis}
\end{tikzpicture}%

==> figs/flatness-factor_ConstrA_unimodular_Z24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=8.35cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.20cm}, at={(axis cs: 2.13,16250)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1.98, xmax=2.25,
xlabel= {$\tau$},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=4000, ymax=17009.6128721954,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1.99526226520538 4358.51318359375
2.00126242637634 4510.8134765625
2.00726222991943 4668.078125
2.0132622718811 4830.455078125
2.01926231384277 4998.0986328125
2.02526235580444 5171.16455078125
2.03126239776611 5349.814453125
2.0372622013092 5534.21484375
2.04326224327087 5724.53466796875
2.04926228523254 5920.94970703125
2.05526232719421 6123.63818359375
2.06126236915588 6332.78515625
2.06726241111755 6548.5791015625
2.07326221466064 6771.2138671875
2.07926225662231 7000.88916015625
2.08526229858398 7237.80908203125
2.09126234054565 7482.18359375
2.09726238250732 7734.22705078125
2.10326242446899 7994.16162109375
2.10926222801208 8262.212890625
2.11526226997375 8538.6142578125
2.12126231193542 8823.603515625
2.12726235389709 9117.42578125
2.13326239585876 9420.3310546875
2.13926219940186 9732.578125
2.14526224136353 10054.4306640625
2.1512622833252 10386.158203125
2.15726232528687 10728.0400390625
2.16326236724854 11080.3603515625
2.16926240921021 11443.4111328125
2.1752622127533 11817.4912109375
2.18126225471497 12202.9072265625
2.18726229667664 12599.974609375
2.19326233863831 13009.0146484375
2.19926238059998 13430.359375
2.20526242256165 13864.345703125
2.21126222610474 14311.322265625
2.21726226806641 14771.6435546875
2.22326231002808 15245.6748046875
2.22926235198975 15733.7900390625
2.23526239395142 16236.3701171875
2.23726224899292 16407.1796875
};
\addlegendentry{$\eps_{\Integers^{24}}(\tau)$}

\addplot[thick, black] plot coordinates {
    (1.9,10315.5)
    (2.0,10315.5)
    (2.05,10315.5)
    (2.15,10315.5)
};

\addplot[thick, blue, densely dotted] plot coordinates {    
  (2.15,10315.5)
  (2.15,9000)
  (2.15,8000)
  (2.15,4000)
};

\node at (2.18,10500) {\color{red}{$(\tau,\varepsilon)$}};
\end{axis}
\draw [->,>=stealth,thick,color=blue] (4.24,0.0)  [bend left=35] to (4.9,-0.7);
\node at (4.9,-0.9) {$\tau_\varepsilon(\mathbb{Z}^{24})$};
\draw [->,>=stealth,thick,color=red] (0.0,2.63)  [bend right=30] to (-1.0,2.63);
\node at (-1.25,2.63) {$\varepsilon$};
\end{tikzpicture}


==> figs/flatness-factor_ConstrA_unimodular_n168.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
width=8.50cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.20cm}, at={(axis cs: 2.0,45)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.175, xmax=3.30,
xtick style={color=black},
xlabel = {$\tau$},
y grid style={darkgray176},
ymajorgrids,
ymin=-20, ymax=100,
ytick style={color=black},
ylabel= {$\log{[\eps_{\Lambda}(\tau)]}$},
ylabel style = {yshift=-3mm},
]
\addplot [semithick, black]
table {%
0.316227793693542 -4.10937213897705
0.33222770690918 -3.62594151496887
0.350227832794189 -3.13172292709351
0.36822772026062 -2.68144822120667
0.388227701187134 -2.22351145744324
0.408227801322937 -1.80168831348419
0.430227756500244 -1.37042129039764
0.456227779388428 -0.893513202667236
0.488227725028992 -0.337936401367188
0.586227774620056 1.34141433238983
0.614227771759033 1.86218929290771
0.640227794647217 2.37771677970886
0.664227724075317 2.88644766807556
0.688227772712708 3.43079352378845
0.712227821350098 4.01364850997925
0.736227750778198 4.63681793212891
0.760227680206299 5.30106639862061
0.786227703094482 6.06684732437134
0.812227725982666 6.87953853607178
0.840227842330933 7.80507707595825
0.870227813720703 8.85138893127441
0.902227759361267 10.0252876281738
0.936227798461914 11.3322229385376
0.974227786064148 12.8579425811768
1.01622772216797 14.6138591766357
1.06222772598267 16.60768699646
1.11422777175903 18.9332637786865
1.17622780799866 21.780481338501
1.25822782516479 25.6256523132324
1.55022776126862 39.3839569091797
1.63222777843475 43.1360816955566
1.70822775363922 46.5402412414551
1.7802277803421 49.6931533813477
1.8502277135849 52.6874046325684
1.91822779178619 55.527042388916
1.9862277507782 58.2978591918945
2.05222773551941 60.921443939209
2.11822772026062 63.4809379577637
2.18422770500183 65.9774169921875
2.25022768974304 68.4122772216797
2.31622767448425 70.7871322631836
2.38222765922546 73.103759765625
2.44822788238525 75.364013671875
2.51422786712646 77.5698089599609
2.58222770690918 79.7875213623047
2.65022778511047 81.9515762329102
2.71822786331177 84.0640335083008
2.78622770309448 86.1269073486328
2.85622787475586 88.2007446289062
2.92622780799866 90.2261734008789
2.99622774124146 92.2051773071289
3.06822776794434 94.1942901611328
3.14022779464722 96.1382598876953
3.16222786903381 96.7235336303711
};
\addlegendentry{$\eps_{\Integers^{168}}(\tau)$}

\addplot [semithick, color=red]
table {%
0.316227793693542 -14.0520648956299
0.33222770690918 -13.0951700210571
0.348227739334106 -12.22620677948
0.366227746009827 -11.3393793106079
0.384227752685547 -10.5356378555298
0.402227759361267 -9.80382537841797
0.420227766036987 -9.13469219207764
0.438227772712708 -8.52050590515137
0.458227753639221 -7.89462995529175
0.478227734565735 -7.32103872299194
0.498227834701538 -6.79340219497681
0.518227815628052 -6.3063530921936
0.540227770805359 -5.8120265007019
0.562227725982666 -5.35606336593628
0.584227800369263 -4.934006690979
0.60622775554657 -4.54201507568359
0.63022780418396 -4.1447696685791
0.654227733612061 -3.77557468414307
0.678227782249451 -3.43114542961121
0.704227685928345 -3.08262133598328
0.730227708816528 -2.75654482841492
0.756227731704712 -2.45005464553833
0.784227848052979 -2.13897252082825
0.814227819442749 -1.82436299324036
0.846227765083313 -1.50662505626678
0.88022780418396 -1.18524444103241
0.938227772712708 -0.643654227256775
0.948227763175964 -0.532009601593018
0.956227779388428 -0.425861597061157
0.964227795600891 -0.293713808059692
0.970227718353271 -0.168821573257446
0.976227760314941 -0.0136514902114868
0.982227802276611 0.179153561592102
0.988227844238281 0.415220022201538
0.996227741241455 0.800539255142212
1.00622773170471 1.3852071762085
1.01822781562805 2.19610381126404
1.03822779655457 3.67509436607361
1.1202278137207 9.83135890960693
1.1662278175354 13.1377096176147
1.2122278213501 16.331916809082
1.26022779941559 19.5508403778076
1.30822777748108 22.6590099334717
1.35622775554657 25.6623020172119
1.40422773361206 28.5664386749268
1.45422780513763 31.4920482635498
1.50422775745392 34.321891784668
1.5542277097702 37.0615043640137
1.60622775554657 39.8205375671387
1.65822780132294 42.4929847717285
1.71022772789001 45.0838661193848
1.76422774791718 47.6930541992188
1.81822776794434 50.2241020202637
1.87422776222229 52.7711067199707
1.93022775650024 55.243408203125
1.9862277507782 57.645206451416
2.04422783851624 60.0625762939453
2.10222768783569 62.4124183654785
2.16222786903381 64.7761077880859
2.22222781181335 67.0751495361328
2.2822277545929 69.3129730224609
2.34422779083252 71.5644454956055
2.40622782707214 73.7571563720703
2.47022771835327 75.9621276855469
2.53422784805298 78.110710144043
2.59822773933411 80.2057113647461
2.66422772407532 82.3128128051758
2.73022770881653 84.3683547973633
2.79822778701782 86.4348526000977
2.86622786521912 88.4517364501953
2.93422770500183 90.4213256835938
3.00422787666321 92.401725769043
3.07422780990601 94.3365173339844
3.14622783660889 96.2811508178711
3.16222786903381 96.7072525024414
};
\addlegendentry{$\eps_{\eConstrA{\code{C}^{(168)}}}(\tau)$}

\addplot [thick, dashed, color=blue]
table {%
0.316227793693542 -14.0520648956299
0.33222770690918 -13.0951700210571
0.348227739334106 -12.22620677948
0.366227746009827 -11.3393793106079
0.384227752685547 -10.5356378555298
0.402227759361267 -9.80382537841797
0.420227766036987 -9.13469219207764
0.438227772712708 -8.52050590515137
0.458227753639221 -7.89462995529175
0.478227734565735 -7.32103872299194
0.498227834701538 -6.79340219497681
0.518227815628052 -6.3063530921936
0.540227770805359 -5.8120265007019
0.562227725982666 -5.35606336593628
0.584227800369263 -4.934006690979
0.60622775554657 -4.54201507568359
0.63022780418396 -4.1447696685791
0.654227733612061 -3.77557468414307
0.678227782249451 -3.43114542961121
0.704227685928345 -3.08262133598328
0.730227708816528 -2.75654482841492
0.756227731704712 -2.45005464553833
0.784227848052979 -2.13897252082825
0.814227819442749 -1.82436370849609
0.846227765083313 -1.50662839412689
0.88022780418396 -1.18525898456573
0.938227772712708 -0.643797278404236
0.948227763175964 -0.532212257385254
0.956227779388428 -0.4261234998703
0.964227795600891 -0.294041872024536
0.970227718353271 -0.169199109077454
0.976227760314941 -0.0140718221664429
0.982227802276611 0.178703904151917
0.988227844238281 0.41476035118103
0.996227741241455 0.800099849700928
1.00622773170471 1.38483488559723
1.01822781562805 2.19583249092102
1.03822779655457 3.67495608329773
1.1202278137207 9.83135318756104
1.1662278175354 13.1377086639404
1.2122278213501 16.331916809082
1.26022779941559 19.5508403778076
1.30822777748108 22.6590099334717
1.35622775554657 25.6623020172119
1.40422773361206 28.5664386749268
1.45422780513763 31.4920482635498
1.50422775745392 34.321891784668
1.5542277097702 37.0615043640137
1.60622775554657 39.8205375671387
1.65822780132294 42.4929847717285
1.71022772789001 45.0838661193848
1.76422774791718 47.6930541992188
1.81822776794434 50.2241020202637
1.87422776222229 52.7711067199707
1.93022775650024 55.243408203125
1.9862277507782 57.645206451416
2.04422783851624 60.0625762939453
2.10222768783569 62.4124183654785
2.16222786903381 64.7761077880859
2.22222781181335 67.0751495361328
2.2822277545929 69.3129730224609
2.34422779083252 71.5644454956055
2.40622782707214 73.7571563720703
2.47022771835327 75.9621276855469
2.53422784805298 78.110710144043
2.59822773933411 80.2057113647461
2.66422772407532 82.3128128051758
2.73022770881653 84.3683547973633
2.79822778701782 86.4348526000977
2.86622786521912 88.4517364501953
2.93422770500183 90.4213256835938
3.00422787666321 92.401725769043
3.07422780990601 94.3365173339844
3.14622783660889 96.2811508178711
3.16222786903381 96.7072525024414
};
\addlegendentry{$\eps_{\eConstrA{\vcode{C}}}(\tau)$}

\end{axis}

\end{tikzpicture}


==> figs/flatness-factor_ConstrA_unimodular_n24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
width=8.5cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.20cm}, at={(axis cs: 2.0,-3)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0286279410038922, xmax=3.31102794100389,
xtick style={color=black},
xlabel = {$\tau$},
y grid style={darkgray176},
ymajorgrids,
ymin=-33.7231053079025, ymax=16.0799057878835,
ytick style={color=black},
ylabel= {$\log{[\eps_{\Lambda}(\tau)]}$},
ylabel style = {yshift=-1mm},
]
\addplot [semithick, black]
table {%
0.177827954292297 -13.7952718734741
0.189827919006348 -12.6784830093384
0.203827977180481 -11.5417575836182
0.217827916145325 -10.5511445999146
0.231827974319458 -9.68016719818115
0.245827913284302 -8.90837478637695
0.259827971458435 -8.21971988677979
0.275827884674072 -7.51822137832642
0.291827917098999 -6.89353561401367
0.307827949523926 -6.33362627029419
0.323827981948853 -5.82881689071655
0.341827869415283 -5.31701946258545
0.359827995300293 -4.85590076446533
0.377827882766724 -4.43803977966309
0.395828008651733 -4.05733346939087
0.415827989578247 -3.67176938056946
0.435827970504761 -3.32006239891052
0.455827951431274 -2.99741816520691
0.477827906608582 -2.67130494117737
0.499827980995178 -2.37103700637817
0.521827936172485 -2.09287071228027
0.545827865600586 -1.81092941761017
0.57182788848877 -1.5269603729248
0.597827911376953 -1.26175916194916
0.62582802772522 -0.993649005889893
0.65582799911499 -0.723002552986145
0.687827944755554 -0.449700117111206
0.723827958106995 -0.157304167747498
0.763827919960022 0.153198480606079
0.809827923774719 0.496595978736877
0.865827918052673 0.901333093643188
0.941828012466431 1.43726921081543
1.09582793712616 2.507817029953
1.37982797622681 4.47303819656372
1.48382794857025 5.17932367324829
1.57182788848877 5.76539182662964
1.65182793140411 6.28687524795532
1.72782790660858 6.77109718322754
1.79982793331146 7.21908664703369
1.86982798576355 7.64422559738159
1.93982791900635 8.05892086029053
2.00782799720764 8.4517297744751
2.07582783699036 8.83470821380615
2.14382791519165 9.20799732208252
2.21182799339294 9.57179355621338
2.27982783317566 9.92633533477783
2.34782791137695 10.2718896865845
2.41582798957825 10.6087417602539
2.48382782936096 10.9371900558472
2.55382800102234 11.2668371200562
2.62382793426514 11.5882272720337
2.69382786750793 11.9016847610474
2.76582789421082 12.216157913208
2.8378279209137 12.522910118103
2.90982794761658 12.8222665786743
2.98382782936096 13.1225576400757
3.05782794952393 13.4156866073608
3.13382792472839 13.70960521698
3.16182804107666 13.8161325454712
};
\addlegendentry{$\eps_{\Integers^{24}}(\tau)$}

\addplot [semithick, red]
table {%
0.177827954292297 -31.4593315124512
0.191827893257141 -28.8831043243408
0.205827951431274 -26.6552028656006
0.219827890396118 -24.711088180542
0.233827948570251 -22.99977684021
0.247828006744385 -21.4818134307861
0.263827919960022 -19.9442653656006
0.279827952384949 -18.5825443267822
0.295827984809875 -17.3681201934814
0.311827898025513 -16.2783184051514
0.327827930450439 -15.2948865890503
0.34582793712616 -14.2972764968872
0.36382794380188 -13.3983316421509
0.3818279504776 -12.5840492248535
0.39982795715332 -11.8429126739502
0.419827938079834 -11.0936079025269
0.439827919006348 -10.411810874939
0.459827899932861 -9.7882833480835
0.479827880859375 -9.21512508392334
0.501827955245972 -8.63463878631592
0.523828029632568 -8.0987024307251
0.547827959060669 -7.55638265609741
0.573827981948853 -7.00922966003418
0.60182785987854 -6.45625400543213
0.635828018188477 -5.82097816467285
0.677827954292297 -5.07139158248901
0.729827880859375 -4.17582130432129
0.781827926635742 -3.309410572052
0.825827956199646 -2.60330986976624
0.865827918052673 -1.98735988140106
0.903827905654907 -1.42740595340729
0.941828012466431 -0.892689347267151
0.979827880859375 -0.38276743888855
1.0178279876709 0.103529572486877
1.05582797527313 0.567771077156067
1.09382796287537 1.01168572902679
1.13382792472839 1.45890653133392
1.17382788658142 1.88743185997009
1.21582794189453 2.31916379928589
1.25982797145844 2.75334692001343
1.30382788181305 3.17075490951538
1.34982788562775 3.59085655212402
1.39782798290253 4.01306295394897
1.44582796096802 4.42017602920532
1.4958279132843 4.82951259613037
1.54582798480988 5.22496652603149
1.59782791137695 5.62259864807129
1.64982795715332 6.0072979927063
1.70382797718048 6.39403343200684
1.75782799720764 6.76861476898193
1.8138279914856 7.14504909515381
1.86982798576355 7.51000118255615
1.9278279542923 7.87661743164062
1.98582792282104 8.23235130310059
2.04582786560059 8.58957195281982
2.10582804679871 8.9364595413208
2.16582798957825 9.27359771728516
2.22782802581787 9.61229801177979
2.28982782363892 9.94169902801514
2.35382795333862 10.2724981307983
2.41782784461975 10.5944223403931
2.48382782936096 10.9176006317139
2.54982805252075 11.2323026657104
2.61782789230347 11.5481328964233
2.68582797050476 11.855863571167
2.75582790374756 12.1646108627319
2.82582783699036 12.4656143188477
2.89782786369324 12.7675352096558
2.96982789039612 13.0620460510254
3.04382801055908 13.3573894500732
3.11782789230347 13.6456384658813
3.16182804107666 13.8138027191162
};
\addlegendentry{$\eps_{\eConstrA{\code{C}^{(24)}}}(\tau)$}

\addplot [thick, dashed, blue]
table {%
0.177827954292297 -18.2848796844482
0.189827919006348 -17.1680812835693
0.203827977180481 -16.0313262939453
0.217827916145325 -15.0406379699707
0.231827974319458 -14.1694936752319
0.245827913284302 -13.397367477417
0.261827945709229 -12.615608215332
0.277827978134155 -11.9231224060059
0.293828010559082 -11.3048448562622
0.309827923774719 -10.748646736145
0.327827930450439 -10.1848220825195
0.34582793712616 -9.67537689208984
0.365827918052673 -9.16145896911621
0.385827898979187 -8.69192886352539
0.407827973365784 -8.21607875823975
0.431827902793884 -7.7346510887146
0.457827925682068 -7.24664497375488
0.487827897071838 -6.71561908721924
0.521827936172485 -6.14448499679565
0.559827923774719 -5.53579568862915
0.599828004837036 -4.92304277420044
0.641827940940857 -4.30679893493652
0.683827877044678 -3.71547961235046
0.727828025817871 -3.11971282958984
0.773828029632568 -2.5195426940918
0.823827981948853 -1.89003074169159
0.87582802772522 -1.25760388374329
0.927827954292297 -0.645888805389404
0.979827880859375 -0.0538176298141479
1.03182792663574 0.519102811813354
1.08382797241211 1.07312655448914
1.13582789897919 1.60849058628082
1.18582797050476 2.10597562789917
1.23582792282104 2.58692526817322
1.28582799434662 3.0518536567688
1.3358279466629 3.50135564804077
1.38782799243927 3.95317101478577
1.43982791900635 4.38976430892944
1.49182796478271 4.8119044303894
1.54382789134979 5.22035026550293
1.59782791137695 5.63079929351807
1.65182793140411 6.02805948257446
1.70582795143127 6.41287660598755
1.76182794570923 6.79954957962036
1.81782793998718 7.17432022094727
1.87382793426514 7.53786563873291
1.93182790279388 7.90323114395142
1.98982799053192 8.25787544250488
2.04982805252075 8.61410045623779
2.10982799530029 8.96009922027588
2.17182803153992 9.30748653411865
2.23382782936096 9.64512634277344
2.29782795906067 9.98399257659912
2.3618278503418 10.3135681152344
2.4258279800415 10.6343469619751
2.49182796478271 10.9564170837402
2.55782794952393 11.270076751709
2.62582802772522 11.5848951339722
2.69382786750793 11.8916711807251
2.76382803916931 12.1994895935059
2.83382797241211 12.4996128082275
2.90382790565491 12.7924156188965
2.97582793235779 13.0863132476807
3.04982805252075 13.3810586929321
3.12382793426514 13.6687383651733
3.16182804107666 13.8138294219971
};
\addlegendentry{$\eps_{\eConstrA{\vcode{C}}}(\tau)$}

\end{axis}

\end{tikzpicture}


==> figs/flatness-factor_ConstrA_unimodular_n24vsZ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=8.35cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.20cm}, at={(axis cs: 1.4,600)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1.15, xmax=1.7,
xlabel= {$\tau$},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=620,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1.14810717105865 17.6495704650879
1.15410721302032 18.4003009796143
1.16010713577271 19.1829719543457
1.16610717773438 19.9989318847656
1.17210721969604 20.8495864868164
1.17810714244843 21.736400604248
1.1841071844101 22.6608943939209
1.19010722637177 23.6246528625488
1.19610714912415 24.6293239593506
1.20210719108582 25.6766262054443
1.2081071138382 26.7683391571045
1.21410715579987 27.9063243865967
1.22010719776154 29.0925102233887
1.22610712051392 30.3289070129395
1.23210716247559 31.617603302002
1.23810720443726 32.9607734680176
1.24410712718964 34.3606719970703
1.25010716915131 35.819652557373
1.25610721111298 37.3401527404785
1.26210713386536 38.9247131347656
1.26810717582703 40.5759735107422
1.2741072177887 42.2966766357422
1.28010714054108 44.0896644592285
1.28610718250275 45.9579086303711
1.29210722446442 47.9044799804688
1.2981071472168 49.9325752258301
1.30410718917847 52.0455169677734
1.31010711193085 54.2467498779297
1.31610715389252 56.5398597717285
1.32210719585419 58.9285659790039
1.32810711860657 61.4167327880859
1.33410716056824 64.0083694458008
1.34010720252991 66.707633972168
1.34610712528229 69.5188598632812
1.35210716724396 72.4465255737305
1.35810720920563 75.4952926635742
1.36410713195801 78.6699905395508
1.37010717391968 81.9756317138672
1.37610721588135 85.4174194335938
1.38210713863373 89.0007553100586
1.3881071805954 92.7312316894531
1.39410722255707 96.6146621704102
1.40010714530945 100.657066345215
1.40610718727112 104.864692687988
1.41210722923279 109.244018554688
1.41810715198517 113.801750183105
1.42410719394684 118.544853210449
1.43010711669922 123.480545043945
1.43610715866089 128.616317749023
1.44210720062256 133.959884643555
1.44810712337494 139.519317626953
1.45410716533661 145.302932739258
1.46010720729828 151.3193359375
1.46610713005066 157.57746887207
1.47210717201233 164.08659362793
1.478107213974 170.85627746582
1.48410713672638 177.896453857422
1.49010717868805 185.217407226562
1.49610722064972 192.82975769043
1.5021071434021 200.744552612305
1.50810718536377 208.973175048828
1.51410722732544 217.527450561523
1.52010715007782 226.419570922852
1.52610719203949 235.662200927734
1.53210711479187 245.268432617188
1.53810715675354 255.25178527832
1.54410719871521 265.626281738281
1.55010712146759 276.406372070312
1.55610716342926 287.607116699219
1.56210720539093 299.243927001953
1.56810712814331 311.332916259766
1.57410717010498 323.890625
1.58010721206665 336.934173583984
1.58610713481903 350.481292724609
1.5921071767807 364.55029296875
1.59810721874237 379.160125732422
1.60410714149475 394.330352783203
1.61010718345642 410.081207275391
1.61610722541809 426.433532714844
1.62210714817047 443.408935546875
1.62810719013214 461.029754638672
1.63410711288452 479.319000244141
1.64010715484619 498.300476074219
1.64610719680786 517.998779296875
1.65210711956024 538.439208984375
1.65810716152191 559.648071289062
1.66410720348358 581.652404785156
1.66610717773438 589.168762207031
};
\addlegendentry{$\eps_{\Integers^{24}}(\tau)$}

\addplot [semithick, red]
table {%
1.14810717105865 5.02252721786499
1.15410721302032 5.35688972473145
1.16010713577271 5.71122646331787
1.16610717773438 6.08660221099854
1.17210721969604 6.48413133621216
1.17810714244843 6.90498018264771
1.1841071844101 7.35037136077881
1.19010722637177 7.82158327102661
1.19610714912415 8.31995391845703
1.20210719108582 8.84688282012939
1.2081071138382 9.40383529663086
1.21410715579987 9.99234294891357
1.22010719776154 10.6140060424805
1.22610712051392 11.2704992294312
1.23210716247559 11.9635705947876
1.23810720443726 12.6950483322144
1.24410712718964 13.4668426513672
1.25010716915131 14.2809476852417
1.25610721111298 15.1394453048706
1.26210713386536 16.0445098876953
1.26810717582703 16.9984111785889
1.2741072177887 18.0035190582275
1.28010714054108 19.0623035430908
1.28610718250275 20.1773414611816
1.29210722446442 21.3513240814209
1.2981071472168 22.5870552062988
1.30410718917847 23.8874588012695
1.31010711193085 25.2555809020996
1.31610715389252 26.69460105896
1.32210719585419 28.2078266143799
1.32810711860657 29.7987060546875
1.33410716056824 31.470832824707
1.34010720252991 33.2279472351074
1.34610712528229 35.0739479064941
1.35210716724396 37.012882232666
1.35810720920563 39.0489807128906
1.36410713195801 41.1866302490234
1.37010717391968 43.4304084777832
1.37610721588135 45.7850646972656
1.38210713863373 48.2555465698242
1.3881071805954 50.8470039367676
1.39410722255707 53.5647850036621
1.40010714530945 56.4144515991211
1.40610718727112 59.401782989502
1.41210722923279 62.532787322998
1.41810715198517 65.8137130737305
1.42410719394684 69.2510452270508
1.43010711669922 72.8515319824219
1.43610715866089 76.6221542358398
1.44210720062256 80.570198059082
1.44810712337494 84.7032089233398
1.45410716533661 89.0290145874023
1.46010720729828 93.5557556152344
1.46610713005066 98.2918701171875
1.47210717201233 103.246116638184
1.478107213974 108.427581787109
1.48410713672638 113.845695495605
1.49010717868805 119.510238647461
1.49610722064972 125.431350708008
1.5021071434021 131.619552612305
1.50810718536377 138.085723876953
1.51410722732544 144.841186523438
1.52010715007782 151.897644042969
1.52610719203949 159.267242431641
1.53210711479187 166.962554931641
1.53810715675354 174.996597290039
1.54410719871521 183.382888793945
1.55010712146759 192.135406494141
1.55610716342926 201.268600463867
1.56210720539093 210.797500610352
1.56810712814331 220.737609863281
1.57410717010498 231.10498046875
1.58010721206665 241.916259765625
1.58610713481903 253.188659667969
1.5921071767807 264.939971923828
1.59810721874237 277.188629150391
1.60410714149475 289.953704833984
1.61010718345642 303.2548828125
1.61610722541809 317.112579345703
1.62210714817047 331.547882080078
1.62810719013214 346.582611083984
1.63410711288452 362.2392578125
1.64010715484619 378.541137695312
1.64610719680786 395.512359619141
1.65210711956024 413.177795410156
1.65810716152191 431.563171386719
1.66410720348358 450.695068359375
1.66610717773438 457.242980957031
};
\addlegendentry{$\eps_{\Lambda_{24}}(\tau)$}

\addplot[thick, black] plot coordinates {
    (1.1,300)
    (1.2,300)
    (1.3,300)
    (1.4,300)
    (1.5,300)
    (1.6,300)
    (1.609,300)
};

\addplot[thick, blue, densely dotted] plot coordinates {    
  (1.562,300)
  (1.562,200)
  (1.562,200)
  (1.562,100)
  (1.562,50)
  (1.562,0)
};

\addplot[thick, red, densely dotted] plot coordinates {    
  (1.609,300)
  (1.609,200)
  (1.609,200)
  (1.609,100)
  (1.609,50)
  (1.609,0)
};
\end{axis}
\draw [->,>=stealth,thick,color=red] (0.0,2.62)  [bend right=30] to (-1.0,2.62);
\node at (-1.25,2.62) {$\veps$};
\draw [->,>=stealth,thick,color=blue] (5.07,0.0)  [bend right=35] to (4.65,-0.7);
\node at (4.65,-0.95) {$\tau_\veps(\Integers^{24})$};
\draw [->,>=stealth,thick,color=red] (5.65,0.0)  [bend left=35] to (6.3,-0.7);
\node at (6.3,-0.95) {$\tau_\veps(\Lambda_{24})$};

\end{tikzpicture}


==> figs/flatness-factor_theta3-approximations_n32.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
width=8.50cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.10cm}, at={(axis cs: 0.6,-11)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0, xmax=1.0,
xtick style={color=black},
xlabel = {$\tau$},
y grid style={darkgray176},
ymajorgrids,
ymin=-35, ymax=5,
ytick style={color=black},
ylabel= {$\log{[\eps_{\Lambda}(\tau)]}$},
ylabel style = {yshift=-1mm},
]
\addplot [semithick, black]
table {%
0.100000023841858 -27.2570743560791
0.105999946594238 -25.4787883758545
0.111999988555908 -23.8910522460938
0.118000030517578 -22.4647846221924
0.123999953269958 -21.1765422821045
0.129999995231628 -20.0072135925293
0.136000037193298 -18.9410629272461
0.141999959945679 -17.9650096893311
0.148000001907349 -17.06809425354
0.154000043869019 -16.2410697937012
0.159999966621399 -15.4760713577271
0.166000008583069 -14.7663736343384
0.172000050544739 -14.1061897277832
0.177999973297119 -13.4905128479004
0.184000015258789 -12.9149885177612
0.192000031471252 -12.2035760879517
0.200000047683716 -11.5490751266479
0.20799994468689 -10.9449195861816
0.215999960899353 -10.3855123519897
0.223999977111816 -9.86605930328369
0.23199999332428 -9.38242340087891
0.240000009536743 -8.93102264404297
0.248000025749207 -8.50873184204102
0.25600004196167 -8.11281776428223
0.263999938964844 -7.74087858200073
0.272000074386597 -7.39079093933105
0.279999971389771 -7.06067514419556
0.287999987602234 -6.74885702133179
0.296000003814697 -6.45384359359741
0.304000020027161 -6.17429542541504
0.314000010490417 -5.84478855133057
0.324000000953674 -5.53548336029053
0.333999991416931 -5.24453258514404
0.343999981880188 -4.97030115127563
0.353999972343445 -4.71133279800415
0.363999962806702 -4.46632719039917
0.374000072479248 -4.2341194152832
0.384000062942505 -4.01366138458252
0.394000053405762 -3.80400800704956
0.404000043869019 -3.60430431365967
0.414000034332275 -3.41377401351929
0.424000024795532 -3.2317111492157
0.435999989509583 -3.02351045608521
0.447999954223633 -2.82556986808777
0.460000038146973 -2.63698172569275
0.472000002861023 -2.45692539215088
0.483999967575073 -2.2846577167511
0.496000051498413 -2.11950469017029
0.508000016212463 -1.96085238456726
0.522000074386597 -1.78322982788086
0.53600001335144 -1.6128888130188
0.549999952316284 -1.4491012096405
0.564000010490417 -1.29120826721191
0.578000068664551 -1.13861286640167
0.593999981880188 -0.970010995864868
0.610000014305115 -0.806888103485107
0.628000020980835 -0.629105448722839
0.646000027656555 -0.456581711769104
0.666000008583069 -0.270145177841187
0.687999963760376 -0.0704030990600586
0.712000012397766 0.142335534095764
0.73799991607666 0.368083000183105
0.769999980926514 0.641074061393738
0.812000036239624 0.994428396224976
0.944000005722046 2.10160231590271
0.98799991607666 2.47669577598572
0.998000025749207 2.56258606910706
};
\addlegendentry{$\eps_{\Integers^{32}}(\tau)$}

\addplot [semithick, blue]
table {%
0.100000023841858 -19.1014842987061
0.105999946594238 -17.8601264953613
0.111999988555908 -16.7502555847168
0.118000030517578 -15.7518892288208
0.123999953269958 -14.8489093780518
0.129999995231628 -14.0281639099121
0.136000037193298 -13.2788181304932
0.141999959945679 -12.5918645858765
0.148000001907349 -11.959753036499
0.154000043869019 -11.3761053085327
0.159999966621399 -10.8354997634888
0.166000008583069 -10.3332929611206
0.172000050544739 -9.86548900604248
0.177999973297119 -9.42863082885742
0.185999989509583 -8.88914108276367
0.194000005722046 -8.39323997497559
0.202000021934509 -7.93577861785889
0.210000038146973 -7.51238346099854
0.217999935150146 -7.11932182312012
0.22599995136261 -6.75338315963745
0.233999967575073 -6.41179180145264
0.241999983787537 -6.09213542938232
0.25 -5.7923059463501
0.258000016212463 -5.51045322418213
0.266000032424927 -5.24494457244873
0.273999929428101 -4.99433612823486
0.282000064849854 -4.75734329223633
0.289999961853027 -4.53281927108765
0.299999952316284 -4.26814651489258
0.309999942779541 -4.01958322525024
0.319999933242798 -3.78556680679321
0.330000042915344 -3.56471800804138
0.340000033378601 -3.3558144569397
0.350000023841858 -3.15776920318604
0.360000014305115 -2.96961116790771
0.370000004768372 -2.79047083854675
0.379999995231628 -2.61956691741943
0.389999985694885 -2.45619511604309
0.401999950408936 -2.26919913291931
0.414000034332275 -2.09114861488342
0.425999999046326 -1.92116367816925
0.437999963760376 -1.7584570646286
0.450000047683716 -1.60232329368591
0.462000012397766 -1.45212733745575
0.476000070571899 -1.28364288806915
0.490000009536743 -1.12164843082428
0.503999948501587 -0.965416431427002
0.519999980926514 -0.793090343475342
0.53600001335144 -0.62657904624939
0.552000045776367 -0.465116024017334
0.569999933242798 -0.288660049438477
0.589999914169312 -0.0980433225631714
0.611999988555908 0.10619580745697
0.635999917984009 0.323846697807312
0.664000034332275 0.572667837142944
0.697999954223633 0.869792580604553
0.748000025749207 1.30163931846619
0.829999923706055 2.00992655754089
0.874000072479248 2.39463806152344
0.916000008583069 2.7664749622345
0.955999970436096 3.12521743774414
0.996000051498413 3.48848843574524
0.998000025749207 3.5067675113678
};
\addlegendentry{$\widebar{\eps}_{\Integers^{32}}(\tau)$}

% \addplot [semithick, orange]
% table {%
% 0.120000004768372 -35.0528945922852
% 0.121999979019165 -34.8256530761719
% 0.123999953269958 -34.6593894958496
% 0.126000046730042 -34.3075752258301
% 0.128000020980835 -34.0432205200195
% 0.129999995231628 -33.7269973754883
% 0.141999959945679 -32.2469520568848
% 0.157999992370605 -30.461576461792
% 0.166000008583069 -29.6329135894775
% 0.175999999046326 -28.6527843475342
% 0.185999989509583 -27.7272300720215
% 0.195999979972839 -26.8512916564941
% 0.205999970436096 -26.0193939208984
% 0.215999960899353 -25.2275543212891
% 0.22599995136261 -24.472095489502
% 0.236000061035156 -23.7498779296875
% 0.248000025749207 -22.9232120513916
% 0.259999990463257 -22.1362838745117
% 0.272000074386597 -21.3854904174805
% 0.284000039100647 -20.66770362854
% 0.296000003814697 -19.9801807403564
% 0.307999968528748 -19.3205070495605
% 0.319999933242798 -18.6865463256836
% 0.332000017166138 -18.0763969421387
% 0.345999956130981 -17.392391204834
% 0.360000014305115 -16.7360897064209
% 0.374000072479248 -16.1053657531738
% 0.388000011444092 -15.4983282089233
% 0.401999950408936 -14.9132890701294
% 0.416000008583069 -14.3487319946289
% 0.430000066757202 -13.8032903671265
% 0.444000005722046 -13.2757320404053
% 0.460000038146973 -12.6932754516602
% 0.476000070571899 -12.1312074661255
% 0.491999983787537 -11.5881690979004
% 0.508000016212463 -11.062931060791
% 0.523999929428101 -10.5543794631958
% 0.539999961853027 -10.0615005493164
% 0.555999994277954 -9.58336925506592
% 0.572000026702881 -9.11913967132568
% 0.589999914169312 -8.61253452301025
% 0.608000040054321 -8.12153434753418
% 0.625999927520752 -7.64521598815918
% 0.644000053405762 -7.18273782730103
% 0.661999940872192 -6.73332500457764
% 0.680000066757202 -6.29626846313477
% 0.697999954223633 -5.87091255187988
% 0.716000080108643 -5.45665264129639
% 0.736000061035156 -5.0086989402771
% 0.75600004196167 -4.57304668426514
% 0.776000022888184 -4.14904308319092
% 0.796000003814697 -3.73608469963074
% 0.815999984741211 -3.33361506462097
% 0.835999965667725 -2.94111728668213
% 0.855999946594238 -2.5581111907959
% 0.875999927520752 -2.18415093421936
% 0.898000001907349 -1.7827467918396
% 0.920000076293945 -1.39127051830292
% 0.941999912261963 -1.00924372673035
% 0.96399998664856 -0.636222124099731
% 0.986000061035156 -0.271791219711304
% 0.998000025749207 -0.0764923095703125
% };
% \addlegendentry{$\widetilde{\eps}_{\Integers^{32}}(\tau)$}
\end{axis}

\end{tikzpicture}


==> figs/flatness-factor_theta3-approximations_n8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
width=8.50cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=0.10cm}, at={(axis cs: 0.5,-13)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0, xmax=1.0,
xtick style={color=black},
xlabel = {$\tau$},
y grid style={darkgray176},
ymajorgrids,
ymin=-30.0931757092245, ymax=1.80092104241401,
ytick style={color=black},
ylabel= {$\log{[\eps_{\Lambda}(\tau)]}$},
ylabel style = {yshift=-1mm},
]
\addplot [semithick, black]
table {%
0.100000023841858 -28.6434440612793
0.105999946594238 -26.8650817871094
0.111999988555908 -25.2773399353027
0.118000030517578 -23.8510780334473
0.123999953269958 -22.5628356933594
0.129999995231628 -21.3935089111328
0.136000037193298 -20.327356338501
0.141999959945679 -19.3513031005859
0.148000001907349 -18.4543895721436
0.154000043869019 -17.6273632049561
0.159999966621399 -16.8623657226562
0.166000008583069 -16.1526679992676
0.172000050544739 -15.4924850463867
0.177999973297119 -14.8768081665039
0.184000015258789 -14.3012838363647
0.192000031471252 -13.5898723602295
0.200000047683716 -12.9353733062744
0.20799994468689 -12.3312206268311
0.215999960899353 -11.7718181610107
0.223999977111816 -11.2523727416992
0.23199999332428 -10.7687501907349
0.240000009536743 -10.3173666000366
0.248000025749207 -9.89510154724121
0.25600004196167 -9.49922466278076
0.263999938964844 -9.12733554840088
0.272000074386597 -8.77731704711914
0.279999971389771 -8.44729137420654
0.287999987602234 -8.13559055328369
0.296000003814697 -7.84072780609131
0.304000020027161 -7.56136989593506
0.314000010490417 -7.23216724395752
0.324000000953674 -6.92325448989868
0.333999991416931 -6.63280153274536
0.343999981880188 -6.35919141769409
0.353999972343445 -6.10098743438721
0.363999962806702 -5.85691070556641
0.374000072479248 -5.62581729888916
0.384000062942505 -5.40668296813965
0.394000053405762 -5.19858503341675
0.404000043869019 -5.00069284439087
0.414000034332275 -4.81225442886353
0.424000024795532 -4.63258790969849
0.434000015258789 -4.4610743522644
0.444000005722046 -4.29714965820312
0.455999970436096 -4.10973596572876
0.467999935150146 -3.93170428276062
0.480000019073486 -3.76232767105103
0.491999983787537 -3.60094976425171
0.503999948501587 -3.44697618484497
0.516000032424927 -3.2998673915863
0.527999997138977 -3.15913271903992
0.539999961853027 -3.02432513237
0.552000045776367 -2.89503622055054
0.564000010490417 -2.77089285850525
0.575999975204468 -2.65155243873596
0.588000059127808 -2.53670120239258
0.601999998092651 -2.40799808502197
0.615999937057495 -2.2845938205719
0.629999995231628 -2.16610717773438
0.644000053405762 -2.05219054222107
0.657999992370605 -1.94252645969391
0.671999931335449 -1.83682513237
0.685999989509583 -1.7348210811615
0.700000047683716 -1.63627076148987
0.716000080108643 -1.52758502960205
0.73199999332428 -1.4228138923645
0.748000025749207 -1.32167983055115
0.763999938964844 -1.22393000125885
0.779999971389771 -1.12933373451233
0.796000003814697 -1.03768002986908
0.812000036239624 -0.948776006698608
0.829999923706055 -0.851826310157776
0.848000049591064 -0.757903814315796
0.865999937057495 -0.666799783706665
0.884000062942505 -0.578324198722839
0.901999950408936 -0.49230420589447
0.920000076293945 -0.408581733703613
0.940000057220459 -0.318076491355896
0.960000038146973 -0.230049848556519
0.980000019073486 -0.144338488578796
0.998000025749207 -0.0690547227859497
};
\addlegendentry{$\eps_{\Integers^{8}}(\tau)$}

\addplot [semithick, blue]
table {%
0.100000023841858 -20.4877777099609
0.105999946594238 -19.2464218139648
0.111999988555908 -18.1365489959717
0.118000030517578 -17.13818359375
0.123999953269958 -16.2352046966553
0.129999995231628 -15.4144582748413
0.136000037193298 -14.6651134490967
0.141999959945679 -13.9781608581543
0.148000001907349 -13.3460502624512
0.154000043869019 -12.7624044418335
0.159999966621399 -12.2218008041382
0.166000008583069 -11.7195987701416
0.172000050544739 -11.2518033981323
0.177999973297119 -10.8149547576904
0.185999989509583 -10.275486946106
0.194000005722046 -9.77961921691895
0.202000021934509 -9.32220649719238
0.210000038146973 -8.89888286590576
0.217999935150146 -8.50591945648193
0.22599995136261 -8.14011478424072
0.233999967575073 -7.79870128631592
0.241999983787537 -7.47927665710449
0.25 -7.17974281311035
0.258000016212463 -6.89826154708862
0.266000032424927 -6.63321256637573
0.273999929428101 -6.38316488265991
0.282000064849854 -6.14684724807739
0.289999961853027 -5.92312812805176
0.299999952316284 -5.65966510772705
0.309999942779541 -5.4125657081604
0.319999933242798 -5.18029689788818
0.330000042915344 -4.96150970458984
0.340000033378601 -4.75501203536987
0.350000023841858 -4.55974674224854
0.360000014305115 -4.37477207183838
0.370000004768372 -4.19924688339233
0.379999995231628 -4.0324182510376
0.389999985694885 -3.87360906600952
0.399999976158142 -3.72220897674561
0.409999966621399 -3.57766652107239
0.419999957084656 -3.43948292732239
0.432000041007996 -3.28142023086548
0.444000005722046 -3.13115668296814
0.455999970436096 -2.98805952072144
0.467999935150146 -2.85156059265137
0.480000019073486 -2.72114825248718
0.491999983787537 -2.59636044502258
0.503999948501587 -2.47677969932556
0.516000032424927 -2.36202669143677
0.527999997138977 -2.25175714492798
0.539999961853027 -2.14565753936768
0.554000020027161 -2.02676463127136
0.568000078201294 -1.91274690628052
0.582000017166138 -1.80323195457458
0.595999956130981 -1.69788360595703
0.610000014305115 -1.59639656543732
0.624000072479248 -1.4984940290451
0.638000011444092 -1.40392374992371
0.654000043869019 -1.29963028430939
0.670000076293945 -1.19907867908478
0.685999989509583 -1.1019880771637
0.702000021934509 -1.00810384750366
0.717999935150146 -0.917195320129395
0.733999967575073 -0.829053163528442
0.751999974250793 -0.732963085174561
0.769999980926514 -0.639886856079102
0.787999987602234 -0.549602508544922
0.805999994277954 -0.46190881729126
0.824000000953674 -0.376623630523682
0.843999981880188 -0.284486651420593
0.864000082015991 -0.194914102554321
0.884000062942505 -0.107720851898193
0.904000043869019 -0.0227400064468384
0.925999999046326 0.0683637857437134
0.947999954223633 0.15715491771698
0.970000028610229 0.243796586990356
0.991999983787537 0.328435659408569
0.998000025749207 0.351189374923706
};
\addlegendentry{$\widebar{\eps}_{\Integers^{8}}(\tau)$}

% \addplot [semithick, orange]
% table {%
% 0.100000023841858 -11.8259344100952
% 0.108000040054321 -11.4295024871826
% 0.115999937057495 -11.0611715316772
% 0.123999953269958 -10.7172384262085
% 0.131999969482422 -10.3946924209595
% 0.139999985694885 -10.0910530090332
% 0.148000001907349 -9.80424976348877
% 0.156000018119812 -9.53253650665283
% 0.166000008583069 -9.21187400817871
% 0.175999999046326 -8.91003608703613
% 0.185999989509583 -8.62497806549072
% 0.195999979972839 -8.35497283935547
% 0.205999970436096 -8.09854793548584
% 0.215999960899353 -7.85444021224976
% 0.22599995136261 -7.62155437469482
% 0.236000061035156 -7.39893674850464
% 0.248000025749207 -7.14417886734009
% 0.259999990463257 -6.90174770355225
% 0.272000074386597 -6.67055082321167
% 0.284000039100647 -6.44963598251343
% 0.296000003814697 -6.23816680908203
% 0.307999968528748 -6.03540658950806
% 0.319999933242798 -5.84070014953613
% 0.332000017166138 -5.65346479415894
% 0.345999956130981 -5.44377279281616
% 0.360000014305115 -5.24280309677124
% 0.374000072479248 -5.04989957809448
% 0.388000011444092 -4.86447763442993
% 0.401999950408936 -4.68601417541504
% 0.416000008583069 -4.51403856277466
% 0.430000066757202 -4.34812641143799
% 0.444000005722046 -4.18789339065552
% 0.45799994468689 -4.03298902511597
% 0.473999977111816 -3.86207509040833
% 0.490000009536743 -3.69727563858032
% 0.50600004196167 -3.53819990158081
% 0.522000074386597 -3.38449311256409
% 0.537999987602234 -3.23583197593689
% 0.554000020027161 -3.09192132949829
% 0.569999933242798 -2.95249032974243
% 0.585999965667725 -2.81729030609131
% 0.601999998092651 -2.68609309196472
% 0.620000004768372 -2.54301810264587
% 0.638000011444092 -2.404465675354
% 0.656000018119812 -2.27018141746521
% 0.674000024795532 -2.13993239402771
% 0.691999912261963 -2.01350259780884
% 0.710000038146973 -1.89069318771362
% 0.727999925613403 -1.77131986618042
% 0.746000051498413 -1.65521156787872
% 0.763999938964844 -1.54220914840698
% 0.782000064849854 -1.43216466903687
% 0.802000045776367 -1.3131947517395
% 0.822000026702881 -1.19753003120422
% 0.842000007629395 -1.08500683307648
% 0.861999988555908 -0.975472927093506
% 0.881999969482422 -0.868786334991455
% 0.901999950408936 -0.764814615249634
% 0.921999931335449 -0.663433790206909
% 0.941999912261963 -0.564528226852417
% 0.96399998664856 -0.458461046218872
% 0.986000061035156 -0.355122089385986
% 0.998000025749207 -0.299859762191772
% };
% \addlegendentry{$\widetilde{\eps}_{\Integers^{8}}(\tau)$}
\end{axis}

\end{tikzpicture}


==> figs/theta-series_ConstrA_unimodular_n168.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
width=8.50cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=-0.15cm}, at={(axis cs: -2.1,0.88)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-5.0, xmax=5.0,
xtick style={color=black},
xlabel = {$\tau$ (in dB)},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
ylabel= {$\Delta_{\Lambda}(\tau)$},
ylabel style = {yshift=-1mm},
]
\addplot [thick, black]
table {%
-5.000000000000000000e+00   1.000000000000000000e+00
-4.972619299634410517e+00   1.000000000000000000e+00
-4.945410143745648135e+00   1.000000000000000000e+00
-4.918370396202681682e+00   1.000000000000000000e+00
-4.891497960527482647e+00   1.000000000000000000e+00
-4.864790778919617864e+00   1.000000000000000000e+00
-4.838246831310653917e+00   1.000000000000000000e+00
-4.811864134447281671e+00   1.000000000000000000e+00
-4.785640741002121779e+00   1.000000000000000000e+00
-4.759574738711217279e+00   1.000000000000000000e+00
-4.733664249537255841e+00   1.000000000000000000e+00
-4.707907428857602383e+00   1.000000000000000000e+00
-4.682302464676268983e+00   1.000000000000000000e+00
-4.656847576858983651e+00   1.000000000000000000e+00
-4.631541016390540833e+00   1.000000000000000000e+00
-4.606381064653663593e+00   1.000000000000000000e+00
-4.581366032728641180e+00   1.000000000000000000e+00
-4.556494260713013666e+00   1.000000000000000000e+00
-4.531764117060629538e+00   1.000000000000000000e+00
-4.507173997939418086e+00   1.000000000000000000e+00
-4.482722326607238017e+00   1.000000000000000000e+00
-4.458407552805198293e+00   1.000000000000000000e+00
-4.434228152167870363e+00   1.000000000000000000e+00
-4.410182625649822441e+00   1.000000000000000000e+00
-4.386269498967950042e+00   1.000000000000000000e+00
-4.362487322059071637e+00   1.000000000000000000e+00
-4.338834668552291163e+00   1.000000000000000000e+00
-4.315310135255655766e+00   1.000000000000000000e+00
-4.291912341656645147e+00   1.000000000000000000e+00
-4.268639929436034208e+00   1.000000000000000000e+00
-4.245491561994721330e+00   1.000000000000000000e+00
-4.222465923993096837e+00   1.000000000000000000e+00
-4.199561720902557305e+00   1.000000000000000000e+00
-4.176777678568783791e+00   1.000000000000000000e+00
-4.154112542786419837e+00   1.000000000000000000e+00
-4.131565078884785969e+00   1.000000000000000000e+00
-4.109134071324295867e+00   1.000000000000000000e+00
-4.086818323303242906e+00   1.000000000000000000e+00
-4.064616656374629322e+00   1.000000000000000000e+00
-4.042527910072753805e+00   1.000000000000000000e+00
-4.020550941549232427e+00   1.000000000000000000e+00
-3.998684625218192679e+00   1.000000000000000000e+00
-3.976927852410352848e+00   1.000000000000000000e+00
-3.955279531035718499e+00   1.000000000000000000e+00
-3.933738585254651365e+00   1.000000000000000000e+00
-3.912303955157049096e+00   1.000000000000000000e+00
-3.890974596449406686e+00   1.000000000000000000e+00
-3.869749480149525578e+00   1.000000000000000000e+00
-3.848627592288643040e+00   1.000000000000000000e+00
-3.827607933620774450e+00   1.000000000000000000e+00
-3.806689519339053529e+00   1.000000000000000000e+00
-3.785871378798869369e+00   1.000000000000000000e+00
-3.765152555247612831e+00   1.000000000000000000e+00
-3.744532105560832491e+00   1.000000000000000000e+00
-3.724009099984631366e+00   1.000000000000000000e+00
-3.703582621884114801e+00   1.000000000000000000e+00
-3.683251767497732754e+00   1.000000000000000000e+00
-3.663015645697341061e+00   1.000000000000000000e+00
-3.642873377753830244e+00   1.000000000000000000e+00
-3.622824097108159336e+00   1.000000000000000000e+00
-3.602866949147656594e+00   1.000000000000000000e+00
-3.583001090987432136e+00   1.000000000000000000e+00
-3.563225691256769689e+00   1.000000000000000000e+00
-3.543539929890357154e+00   1.000000000000000000e+00
-3.523942997924231602e+00   1.000000000000000000e+00
-3.504434097296301953e+00   1.000000000000000000e+00
-3.485012440651336973e+00   1.000000000000000000e+00
-3.465677251150291127e+00   1.000000000000000000e+00
-3.446427762283857721e+00   1.000000000000000000e+00
-3.427263217690136088e+00   1.000000000000000000e+00
-3.408182870976302681e+00   1.000000000000000000e+00
-3.389185985544182600e+00   1.000000000000000000e+00
-3.370271834419622081e+00   1.000000000000000000e+00
-3.351439700085556694e+00   1.000000000000000000e+00
-3.332688874318685546e+00   1.000000000000000000e+00
-3.314018658029655118e+00   1.000000000000000000e+00
-3.295428361106665704e+00   1.000000000000000000e+00
-3.276917302262407183e+00   1.000000000000000000e+00
-3.258484808884246853e+00   1.000000000000000000e+00
-3.240130216887580517e+00   1.000000000000000000e+00
-3.221852870572270433e+00   1.000000000000000000e+00
-3.203652122482091968e+00   1.000000000000000000e+00
-3.185527333267111683e+00   1.000000000000000000e+00
-3.167477871548926238e+00   1.000000000000000000e+00
-3.149503113788691522e+00   1.000000000000000000e+00
-3.131602444157868703e+00   1.000000000000000000e+00
-3.113775254411624172e+00   1.000000000000000000e+00
-3.096020943764819400e+00   1.000000000000000000e+00
-3.078338918770521904e+00   1.000000000000000000e+00
-3.060728593200981784e+00   1.000000000000000000e+00
-3.043189387931010792e+00   1.000000000000000000e+00
-3.025720730823707072e+00   1.000000000000000000e+00
-3.008322056618468743e+00   1.000000000000000000e+00
-2.990992806821242134e+00   1.000000000000000000e+00
-2.973732429596950055e+00   1.000000000000000000e+00
-2.956540379664050366e+00   1.000000000000000000e+00
-2.939416118191173322e+00   1.000000000000000000e+00
-2.922359112695787076e+00   1.000000000000000000e+00
-2.905368836944848265e+00   1.000000000000000000e+00
-2.888444770857385269e+00   1.000000000000000000e+00
-2.871586400408974615e+00   1.000000000000000000e+00
-2.854793217538062144e+00   1.000000000000000000e+00
-2.838064720054092049e+00   1.000000000000000000e+00
-2.821400411547393183e+00   1.000000000000000000e+00
-2.804799801300791096e+00   1.000000000000000000e+00
-2.788262404202904055e+00   1.000000000000000000e+00
-2.771787740663079980e+00   1.000000000000000000e+00
-2.755375336527944086e+00   1.000000000000000000e+00
-2.739024722999513717e+00   1.000000000000000000e+00
-2.722735436554854171e+00   1.000000000000000000e+00
-2.706507018867229775e+00   1.000000000000000000e+00
-2.690339016728727550e+00   1.000000000000000000e+00
-2.674230981974311305e+00   1.000000000000000000e+00
-2.658182471407284808e+00   1.000000000000000000e+00
-2.642193046726120986e+00   1.000000000000000000e+00
-2.626262274452636269e+00   1.000000000000000000e+00
-2.610389725861478105e+00   1.000000000000000000e+00
-2.594574976910894115e+00   1.000000000000000000e+00
-2.578817608174759801e+00   1.000000000000000000e+00
-2.563117204775831048e+00   1.000000000000000000e+00
-2.547473356320204108e+00   1.000000000000000000e+00
-2.531885656832947085e+00   1.000000000000000000e+00
-2.516353704694884730e+00   1.000000000000000000e+00
-2.500877102580508549e+00   1.000000000000000000e+00
-2.485455457396990919e+00   1.000000000000000000e+00
-2.470088380224277014e+00   1.000000000000000000e+00
-2.454775486256231876e+00   1.000000000000000000e+00
-2.439516394742824001e+00   1.000000000000000000e+00
-2.424310728933319226e+00   1.000000000000000000e+00
-2.409158116020464924e+00   1.000000000000000000e+00
-2.394058187085647660e+00   1.000000000000000000e+00
-2.379010577044996744e+00   1.000000000000000000e+00
-2.364014924596422151e+00   1.000000000000000000e+00
-2.349070872167560609e+00   1.000000000000000000e+00
-2.334178065864617402e+00   1.000000000000000000e+00
-2.319336155422078161e+00   1.000000000000000000e+00
-2.304544794153280840e+00   1.000000000000000000e+00
-2.289803638901824812e+00   1.000000000000000000e+00
-2.275112349993801963e+00   1.000000000000000000e+00
-2.260470591190833822e+00   1.000000000000000000e+00
-2.245878029643895157e+00   1.000000000000000000e+00
-2.231334335847915185e+00   1.000000000000000000e+00
-2.216839183597131058e+00   1.000000000000000000e+00
-2.202392249941189650e+00   1.000000000000000000e+00
-2.187993215141971426e+00   1.000000000000000000e+00
-2.173641762631133290e+00   1.000000000000000000e+00
-2.159337578968344218e+00   1.000000000000000000e+00
-2.145080353800213224e+00   1.000000000000000000e+00
-2.130869779819884346e+00   1.000000000000000000e+00
-2.116705552727292883e+00   1.000000000000000000e+00
-2.102587371190065557e+00   1.000000000000000000e+00
-2.088514936805058397e+00   1.000000000000000000e+00
-2.074487954060509232e+00   1.000000000000000000e+00
-2.060506130298807470e+00   1.000000000000000000e+00
-2.046569175679852304e+00   1.000000000000000000e+00
-2.032676803145004651e+00   1.000000000000000000e+00
-2.018828728381610649e+00   1.000000000000000000e+00
-2.005024669788087355e+00   1.000000000000000000e+00
-1.991264348439564014e+00   1.000000000000000000e+00
-1.977547488054066216e+00   1.000000000000000000e+00
-1.963873814959230080e+00   1.000000000000000000e+00
-1.950243058059540679e+00   1.000000000000000000e+00
-1.936654948804081844e+00   1.000000000000000000e+00
-1.923109221154790438e+00   1.000000000000000000e+00
-1.909605611555202032e+00   1.000000000000000000e+00
-1.896143858899682844e+00   1.000000000000000000e+00
-1.882723704503136641e+00   1.000000000000000000e+00
-1.869344892071176600e+00   1.000000000000000000e+00
-1.856007167670758129e+00   1.000000000000000000e+00
-1.842710279701258891e+00   1.000000000000000000e+00
-1.829453978866000918e+00   1.000000000000000000e+00
-1.816238018144206379e+00   1.000000000000000000e+00
-1.803062152763378556e+00   1.000000000000000000e+00
-1.789926140172099833e+00   1.000000000000000000e+00
-1.776829740013241565e+00   1.000000000000000000e+00
-1.763772714097574301e+00   1.000000000000000000e+00
-1.750754826377775908e+00   1.000000000000000000e+00
-1.737775842922825831e+00   1.000000000000000000e+00
-1.724835531892783269e+00   1.000000000000000000e+00
-1.711933663513937054e+00   1.000000000000000000e+00
-1.699070010054326785e+00   1.000000000000000000e+00
-1.686244345799622568e+00   1.000000000000000000e+00
-1.673456447029362248e+00   1.000000000000000000e+00
-1.660706091993535027e+00   1.000000000000000000e+00
-1.647993060889510364e+00   1.000000000000000000e+00
-1.635317135839301494e+00   1.000000000000000000e+00
-1.622678100867160689e+00   1.000000000000000000e+00
-1.610075741877500244e+00   1.000000000000000000e+00
-1.597509846633131225e+00   1.000000000000000000e+00
-1.584980204733817732e+00   1.000000000000000000e+00
-1.572486607595138919e+00   1.000000000000000000e+00
-1.560028848427653214e+00   1.000000000000000000e+00
-1.547606722216363417e+00   1.000000000000000000e+00
-1.535220025700471114e+00   1.000000000000000000e+00
-1.522868557353421526e+00   1.000000000000000000e+00
-1.510552117363229918e+00   1.000000000000000000e+00
-1.498270507613087110e+00   1.000000000000000000e+00
-1.486023531662238106e+00   1.000000000000000000e+00
-1.473810994727128953e+00   1.000000000000000000e+00
-1.461632703662819166e+00   1.000000000000000000e+00
-1.449488466944652609e+00   1.000000000000000000e+00
-1.437378094650185734e+00   1.000000000000000000e+00
-1.425301398441365164e+00   1.000000000000000000e+00
-1.413258191546953313e+00   1.000000000000000000e+00
-1.401248288745197579e+00   1.000000000000000000e+00
-1.389271506346737350e+00   1.000000000000000000e+00
-1.377327662177747047e+00   1.000000000000000000e+00
-1.365416575563308976e+00   1.000000000000000000e+00
-1.353538067311015558e+00   1.000000000000000000e+00
-1.341691959694793823e+00   1.000000000000000000e+00
-1.329878076438949730e+00   1.000000000000000000e+00
-1.318096242702429421e+00   1.000000000000000000e+00
-1.306346285063294088e+00   1.000000000000000000e+00
-1.294628031503403109e+00   1.000000000000000000e+00
-1.282941311393303252e+00   1.000000000000000000e+00
-1.271285955477321705e+00   1.000000000000000000e+00
-1.259661795858857847e+00   1.000000000000000000e+00
-1.248068665985871961e+00   1.000000000000000000e+00
-1.236506400636565361e+00   1.000000000000000000e+00
-1.224974835905253023e+00   1.000000000000000000e+00
-1.213473809188422514e+00   1.000000000000000000e+00
-1.202003159170974778e+00   1.000000000000000000e+00
-1.190562725812650546e+00   1.000000000000000000e+00
-1.179152350334630839e+00   1.000000000000000000e+00
-1.167771875206315313e+00   1.000000000000000000e+00
-1.156421144132272705e+00   1.000000000000000000e+00
-1.145100002039362019e+00   1.000000000000000000e+00
-1.133808295064019589e+00   1.000000000000000000e+00
-1.122545870539713109e+00   1.000000000000000000e+00
-1.111312576984556433e+00   1.000000000000000000e+00
-1.100108264089084242e+00   1.000000000000000000e+00
-1.088932782704184365e+00   1.000000000000000000e+00
-1.077785984829185306e+00   1.000000000000000000e+00
-1.066667723600095208e+00   1.000000000000000000e+00
-1.055577853277992473e+00   1.000000000000000000e+00
-1.044516229237562710e+00   1.000000000000000000e+00
-1.033482707955781787e+00   1.000000000000000000e+00
-1.022477147000742992e+00   1.000000000000000000e+00
-1.011499405020624964e+00   1.000000000000000000e+00
-1.000549341732797526e+00   1.000000000000000000e+00
-9.896268179130672804e-01   1.000000000000000000e+00
-9.787316953850546675e-01   1.000000000000000000e+00
-9.678638370097069066e-01   1.000000000000000000e+00
-9.570231066749399496e-01   1.000000000000000000e+00
-9.462093692854104399e-01   1.000000000000000000e+00
-9.354224907524139043e-01   1.000000000000000000e+00
-9.246623379839086221e-01   1.000000000000000000e+00
-9.139287788746630614e-01   1.000000000000000000e+00
-9.032216822965233316e-01   1.000000000000000000e+00
-8.925409180888025373e-01   1.000000000000000000e+00
-8.818863570487857073e-01   1.000000000000000000e+00
-8.712578709223526285e-01   1.000000000000000000e+00
-8.606553323947144785e-01   1.000000000000000000e+00
-8.500786150812629227e-01   1.000000000000000000e+00
-8.395275935185311234e-01   1.000000000000000000e+00
-8.290021431552638820e-01   1.000000000000000000e+00
-8.185021403435953635e-01   1.000000000000000000e+00
-8.080274623303342896e-01   1.000000000000000000e+00
-7.975779872483523825e-01   1.000000000000000000e+00
-7.871535941080778365e-01   1.000000000000000000e+00
-7.767541627890895972e-01   1.000000000000000000e+00
-7.663795740318121164e-01   1.000000000000000000e+00
-7.560297094293095821e-01   1.000000000000000000e+00
-7.457044514191770723e-01   1.000000000000000000e+00
-7.354036832755286301e-01   1.000000000000000000e+00
-7.251272891010789312e-01   1.000000000000000000e+00
-7.148751538193198751e-01   1.000000000000000000e+00
-7.046471631667881041e-01   1.000000000000000000e+00
-6.944432036854243373e-01   1.000000000000000000e+00
-6.842631627150211893e-01   1.000000000000000000e+00
-6.741069283857600292e-01   1.000000000000000000e+00
-6.639743896108351029e-01   1.000000000000000000e+00
-6.538654360791625875e-01   1.000000000000000000e+00
-6.437799582481752436e-01   1.000000000000000000e+00
-6.337178473367000020e-01   1.000000000000000000e+00
-6.236789953179178170e-01   1.000000000000000000e+00
-6.136632949124054548e-01   1.000000000000000000e+00
-6.036706395812558856e-01   1.000000000000000000e+00
-5.937009235192793888e-01   1.000000000000000000e+00
-5.837540416482812633e-01   1.000000000000000000e+00
-5.738298896104164770e-01   1.000000000000000000e+00
-5.639283637616208100e-01   1.000000000000000000e+00
-5.540493611651160499e-01   1.000000000000000000e+00
-5.441927795849887950e-01   1.000000000000000000e+00
-5.343585174798428650e-01   1.000000000000000000e+00
-5.245464739965217671e-01   1.000000000000000000e+00
-5.147565489639042147e-01   1.000000000000000000e+00
-5.049886428867668142e-01   1.000000000000000000e+00
-4.952426569397180844e-01   1.000000000000000000e+00
-4.855184929611984779e-01   1.000000000000000000e+00
-4.758160534475485148e-01   1.000000000000000000e+00
-4.661352415471425314e-01   1.000000000000000000e+00
-4.564759610545880419e-01   1.000000000000000000e+00
-4.468381164049891052e-01   1.000000000000000000e+00
-4.372216126682734183e-01   1.000000000000000000e+00
-4.276263555435819153e-01   1.000000000000000000e+00
-4.180522513537204277e-01   1.000000000000000000e+00
-4.084992070396722963e-01   1.000000000000000000e+00
-3.989671301551709348e-01   1.000000000000000000e+00
-3.894559288613322900e-01   1.000000000000000000e+00
-3.799655119213454224e-01   1.000000000000000000e+00
-3.704957886952215951e-01   1.000000000000000000e+00
-3.610466691345998735e-01   1.000000000000000000e+00
-3.516180637776095685e-01   1.000000000000000000e+00
-3.422098837437879126e-01   1.000000000000000000e+00
-3.328220407290531924e-01   1.000000000000000000e+00
-3.234544470007315597e-01   1.000000000000000000e+00
-3.141070153926376896e-01   1.000000000000000000e+00
-3.047796593002081167e-01   1.000000000000000000e+00
-2.954722926756869206e-01   1.000000000000000000e+00
-2.861848300233626463e-01   1.000000000000000000e+00
-2.769171863948561296e-01   1.000000000000000000e+00
-2.676692773844585038e-01   1.000000000000000000e+00
-2.584410191245189448e-01   1.000000000000000000e+00
-2.492323282808807383e-01   1.000000000000000000e+00
-2.400431220483663919e-01   1.000000000000000000e+00
-2.308733181463097639e-01   1.000000000000000000e+00
-2.217228348141356831e-01   1.000000000000000000e+00
-2.125915908069857529e-01   1.000000000000000000e+00
-2.034795053913902863e-01   1.000000000000000000e+00
-1.943864983409853697e-01   1.000000000000000000e+00
-1.853124899322747543e-01   1.000000000000000000e+00
-1.762574009404358488e-01   1.000000000000000000e+00
-1.672211526351695676e-01   1.000000000000000000e+00
-1.582036667765928939e-01   1.000000000000000000e+00
-1.492048656111744087e-01   1.000000000000000000e+00
-1.402246718677114257e-01   1.000000000000000000e+00
-1.312630087533490919e-01   1.000000000000000000e+00
-1.223197999496399846e-01   1.000000000000000000e+00
-1.133949696086446468e-01   1.000000000000000000e+00
-1.044884423490717862e-01   1.000000000000000000e+00
-9.560014325245809463e-02   1.000000000000000000e+00
-8.672999785938712014e-02   1.000000000000000000e+00
-7.787793216574662170e-02   1.000000000000000000e+00
-6.904387261902396322e-02   1.000000000000000000e+00
-6.022774611463914407e-02   1.000000000000000000e+00
-5.142947999231502199e-02   1.000000000000000000e+00
-4.264900203248410404e-02   1.000000000000000000e+00
-3.388624045273173208e-02   1.000000000000000000e+00
-2.514112390427495139e-02   1.000000000000000000e+00
-1.641358146847684413e-02   1.000000000000000000e+00
-7.703542653395794790e-03   1.000000000000000000e+00
9.890626096307323679e-04   1.000000000000000000e+00
9.664303969368270505e-03   1.000000000000000000e+00
1.832225065803372646e-02   1.000000000000000000e+00
2.696297149461044512e-02   1.000000000000000000e+00
3.558653488813035698e-02   1.000000000000000000e+00
4.419300884092361437e-02   1.000000000000000000e+00
5.278246095183607850e-02   1.000000000000000000e+00
6.135495841941506628e-02   1.000000000000000000e+00
6.991056804506369515e-02   1.000000000000000000e+00
7.844935623616428044e-02   1.000000000000000000e+00
8.697138900917093796e-02   1.000000000000000000e+00
9.547673199267216193e-02   1.000000000000000000e+00
1.039654504304231425e-01   1.000000000000000000e+00
1.124376091843488218e-01   1.000000000000000000e+00
1.208932727375175015e-01   1.000000000000000000e+00
1.293325051970856399e-01   1.000000000000000000e+00
1.377553702972141303e-01   1.000000000000000000e+00
1.461619314019561855e-01   1.000000000000000000e+00
1.545522515081176329e-01   1.000000000000000000e+00
1.629263932480893018e-01   1.000000000000000000e+00
1.712844188926523348e-01   1.000000000000000000e+00
1.796263903537565765e-01   1.000000000000000000e+00
1.879523691872722335e-01   1.000000000000000000e+00
1.962624165957152222e-01   1.000000000000000000e+00
2.045565934309466205e-01   1.000000000000000000e+00
2.128349601968462235e-01   1.000000000000000000e+00
2.210975770519607309e-01   1.000000000000000000e+00
2.293445038121268154e-01   1.000000000000000000e+00
2.375757999530693221e-01   1.000000000000000000e+00
2.457915246129749043e-01   1.000000000000000000e+00
2.539917365950412620e-01   1.000000000000000000e+00
2.621764943700025663e-01   1.000000000000000000e+00
2.703458560786308196e-01   1.000000000000000000e+00
2.784998795342141786e-01   1.000000000000000000e+00
2.866386222250115745e-01   1.000000000000000000e+00
2.947621413166846005e-01   1.000000000000000000e+00
3.028704936547068627e-01   1.000000000000000000e+00
3.109637357667505708e-01   1.000000000000000000e+00
3.190419238650511469e-01   1.000000000000000000e+00
3.271051138487497401e-01   1.000000000000000000e+00
3.351533613062142036e-01   1.000000000000000000e+00
3.431867215173383112e-01   1.000000000000000000e+00
3.512052494558202675e-01   1.000000000000000000e+00
3.592089997914196253e-01   1.000000000000000000e+00
3.671980268921937740e-01   1.000000000000000000e+00
3.751723848267140005e-01   1.000000000000000000e+00
3.831321273662608440e-01   1.000000000000000000e+00
3.910773079869996893e-01   1.000000000000000000e+00
3.990079798721366533e-01   1.000000000000000000e+00
4.069241959140541542e-01   1.000000000000000000e+00
4.148260087164278853e-01   1.000000000000000000e+00
4.227134705963238037e-01   1.000000000000000000e+00
4.305866335862767458e-01   1.000000000000000000e+00
4.384455494363498906e-01   1.000000000000000000e+00
4.462902696161756277e-01   1.000000000000000000e+00
4.541208453169781611e-01   1.000000000000000000e+00
4.619373274535776841e-01   1.000000000000000000e+00
4.697397666663769566e-01   1.000000000000000000e+00
4.775282133233296200e-01   1.000000000000000000e+00
4.853027175218912470e-01   1.000000000000000000e+00
4.930633290909526290e-01   1.000000000000000000e+00
5.008100975927560761e-01   1.000000000000000000e+00
5.085430723247947871e-01   1.000000000000000000e+00
5.162623023216946772e-01   1.000000000000000000e+00
5.239678363570803299e-01   1.000000000000000000e+00
5.316597229454240736e-01   1.000000000000000000e+00
5.393380103438784046e-01   1.000000000000000000e+00
5.470027465540928668e-01   1.000000000000000000e+00
5.546539793240143901e-01   1.000000000000000000e+00
5.622917561496718619e-01   1.000000000000000000e+00
5.699161242769456015e-01   1.000000000000000000e+00
5.775271307033206236e-01   1.000000000000000000e+00
5.851248221796249149e-01   1.000000000000000000e+00
5.927092452117521670e-01   1.000000000000000000e+00
6.002804460623702987e-01   1.000000000000000000e+00
6.078384707526144348e-01   1.000000000000000000e+00
6.153833650637650088e-01   1.000000000000000000e+00
6.229151745389120975e-01   1.000000000000000000e+00
6.304339444846045470e-01   1.000000000000000000e+00
6.379397199724854417e-01   1.000000000000000000e+00
6.454325458409132521e-01   1.000000000000000000e+00
6.529124666965685497e-01   1.000000000000000000e+00
6.603795269160481762e-01   1.000000000000000000e+00
6.678337706474439806e-01   1.000000000000000000e+00
6.752752418119096767e-01   1.000000000000000000e+00
6.827039841052132685e-01   1.000000000000000000e+00
6.901200409992763740e-01   1.000000000000000000e+00
6.975234557437011151e-01   1.000000000000000000e+00
7.049142713672829075e-01   1.000000000000000000e+00
7.122925306795113709e-01   1.000000000000000000e+00
7.196582762720580284e-01   1.000000000000000000e+00
7.270115505202512374e-01   1.000000000000000000e+00
7.343523955845395745e-01   1.000000000000000000e+00
7.416808534119414542e-01   1.000000000000000000e+00
7.489969657374838663e-01   1.000000000000000000e+00
7.563007740856280137e-01   1.000000000000000000e+00
7.635923197716839583e-01   1.000000000000000000e+00
7.708716439032122780e-01   1.000000000000000000e+00
7.781387873814152867e-01   1.000000000000000000e+00
7.853937909025150432e-01   1.000000000000000000e+00
7.926366949591218125e-01   1.000000000000000000e+00
7.998675398415890925e-01   1.000000000000000000e+00
8.070863656393592045e-01   1.000000000000000000e+00
8.142932122422962271e-01   1.000000000000000000e+00
8.214881193420090488e-01   1.000000000000000000e+00
8.286711264331627635e-01   1.000000000000000000e+00
8.358422728147794079e-01   1.000000000000000000e+00
8.430015975915282622e-01   1.000000000000000000e+00
8.501491396750050500e-01   1.000000000000000000e+00
8.572849377850008112e-01   1.000000000000000000e+00
8.644090304507610067e-01   1.000000000000000000e+00
8.715214560122328535e-01   1.000000000000000000e+00
8.786222526213042228e-01   1.000000000000000000e+00
8.857114582430309913e-01   1.000000000000000000e+00
8.927891106568551782e-01   1.000000000000000000e+00
8.998552474578129790e-01   1.000000000000000000e+00
9.069099060577325844e-01   1.000000000000000000e+00
9.139531236864232300e-01   1.000000000000000000e+00
9.209849373928538085e-01   1.000000000000000000e+00
9.280053840463220460e-01   1.000000000000000000e+00
9.350145003376144626e-01   1.000000000000000000e+00
9.420123227801571186e-01   1.000000000000000000e+00
9.489988877111567023e-01   1.000000000000000000e+00
9.559742312927325125e-01   1.000000000000000000e+00
9.629383895130401161e-01   1.000000000000000000e+00
9.698913981873846790e-01   1.000000000000000000e+00
9.768332929593266378e-01   1.000000000000000000e+00
9.837641093017776006e-01   1.000000000000000000e+00
9.906838825180884767e-01   1.000000000000000000e+00
9.975926477431279471e-01   1.000000000000000000e+00
1.004490439944353053e+00   1.000000000000000000e+00
1.011377293922871345e+00   1.000000000000000000e+00
1.018253244314494044e+00   1.000000000000000000e+00
1.025118325590780755e+00   1.000000000000000000e+00
1.031972572060077420e+00   1.000000000000000000e+00
1.038816017868544606e+00   1.000000000000000000e+00
1.045648697001178018e+00   1.000000000000000000e+00
1.052470643282821028e+00   1.000000000000000000e+00
1.059281890379169866e+00   1.000000000000000000e+00
1.066082471797769715e+00   1.000000000000000000e+00
1.072872420889004808e+00   1.000000000000000000e+00
1.079651770847078529e+00   1.000000000000000000e+00
1.086420554710988196e+00   1.000000000000000000e+00
1.093178805365490502e+00   1.000000000000000000e+00
1.099926555542059869e+00   1.000000000000000000e+00
1.106663837819840346e+00   1.000000000000000000e+00
1.113390684626589300e+00   1.000000000000000000e+00
1.120107128239613115e+00   1.000000000000000000e+00
1.126813200786697111e+00   1.000000000000000000e+00
1.133508934247027922e+00   1.000000000000000000e+00
1.140194360452107425e+00   1.000000000000000000e+00
1.146869511086662241e+00   1.000000000000000000e+00
1.153534417689542790e+00   1.000000000000000000e+00
1.160189111654619687e+00   1.000000000000000000e+00
1.166833624231668587e+00   1.000000000000000000e+00
1.173467986527252593e+00   1.000000000000000000e+00
1.180092229505595336e+00   1.000000000000000000e+00
1.186706383989447611e+00   1.000000000000000000e+00
1.193310480660948913e+00   1.000000000000000000e+00
1.199904550062479869e+00   1.000000000000000000e+00
1.206488622597511995e+00   1.000000000000000000e+00
1.213062728531446588e+00   1.000000000000000000e+00
1.219626897992450498e+00   1.000000000000000000e+00
1.226181160972285245e+00   1.000000000000000000e+00
1.232725547327127469e+00   1.000000000000000000e+00
1.239260086778386505e+00   1.000000000000000000e+00
1.245784808913513508e+00   1.000000000000000000e+00
1.252299743186805703e+00   1.000000000000000000e+00
1.258804918920203519e+00   1.000000000000000000e+00
1.265300365304083297e+00   1.000000000000000000e+00
1.271786111398042429e+00   1.000000000000000000e+00
1.278262186131679634e+00   1.000000000000000000e+00
1.284728618305369885e+00   1.000000000000000000e+00
1.291185436591031355e+00   1.000000000000000000e+00
1.297632669532889915e+00   1.000000000000000000e+00
1.304070345548235421e+00   1.000000000000000000e+00
1.310498492928172887e+00   1.000000000000000000e+00
1.316917139838369444e+00   1.000000000000000000e+00
1.323326314319793973e+00   1.000000000000000000e+00
1.329726044289452291e+00   1.000000000000000000e+00
1.336116357541117239e+00   1.000000000000000000e+00
1.342497281746052318e+00   1.000000000000000000e+00
1.348868844453731120e+00   1.000000000000000000e+00
1.355231073092550531e+00   1.000000000000000000e+00
1.361583994970539724e+00   1.000000000000000000e+00
1.367927637276062702e+00   1.000000000000000000e+00
1.374262027078517079e+00   1.000000000000000000e+00
1.380587191329026853e+00   1.000000000000000000e+00
1.386903156861130970e+00   1.000000000000000000e+00
1.393209950391465224e+00   1.000000000000000000e+00
1.399507598520441487e+00   1.000000000000000000e+00
1.405796127732920064e+00   1.000000000000000000e+00
1.412075564398878713e+00   1.000000000000000000e+00
1.418345934774075001e+00   1.000000000000000000e+00
1.424607265000706668e+00   1.000000000000000000e+00
1.430859581108063994e+00   1.000000000000000000e+00
1.437102909013179941e+00   1.000000000000000000e+00
1.443337274521474090e+00   1.000000000000000000e+00
1.449562703327393676e+00   1.000000000000000000e+00
1.455779221015047975e+00   1.000000000000000000e+00
1.461986853058839131e+00   1.000000000000000000e+00
1.468185624824089652e+00   1.000000000000000000e+00
1.474375561567662585e+00   1.000000000000000000e+00
1.480556688438580792e+00   1.000000000000000000e+00
1.486729030478638691e+00   1.000000000000000000e+00
1.492892612623011095e+00   1.000000000000000000e+00
1.499047459700858731e+00   1.000000000000000000e+00
1.505193596435926651e+00   1.000000000000000000e+00
1.511331047447141529e+00   1.000000000000000000e+00
1.517459837249203192e+00   1.000000000000000000e+00
1.523579990253171035e+00   1.000000000000000000e+00
1.529691530767048668e+00   1.000000000000000000e+00
1.535794482996362786e+00   1.000000000000000000e+00
1.541888871044737819e+00   1.000000000000000000e+00
1.547974718914467918e+00   1.000000000000000000e+00
1.554052050507083838e+00   1.000000000000000000e+00
1.560120889623916263e+00   1.000000000000000000e+00
1.566181259966654471e+00   1.000000000000000000e+00
1.572233185137902778e+00   1.000000000000000000e+00
1.578276688641731651e+00   1.000000000000000000e+00
1.584311793884224828e+00   1.000000000000000000e+00
1.590338524174023993e+00   1.000000000000000000e+00
1.596356902722868565e+00   1.000000000000000000e+00
1.602366952646132159e+00   1.000000000000000000e+00
1.608368696963355715e+00   1.000000000000000000e+00
1.614362158598775077e+00   1.000000000000000000e+00
1.620347360381848567e+00   1.000000000000000000e+00
1.626324325047776576e+00   1.000000000000000000e+00
1.632293075238021363e+00   1.000000000000000000e+00
1.638253633500820650e+00   1.000000000000000000e+00
1.644206022291699210e+00   1.000000000000000000e+00
1.650150263973976017e+00   1.000000000000000000e+00
1.656086380819269399e+00   1.000000000000000000e+00
1.662014395007996193e+00   1.000000000000000000e+00
1.667934328629870011e+00   1.000000000000000000e+00
1.673846203684395517e+00   1.000000000000000000e+00
1.679750042081357586e+00   1.000000000000000000e+00
1.685645865641309582e+00   1.000000000000000000e+00
1.691533696096056971e+00   1.000000000000000000e+00
1.697413555089137827e+00   1.000000000000000000e+00
1.703285464176300668e+00   1.000000000000000000e+00
1.709149444825977415e+00   1.000000000000000000e+00
1.715005518419756125e+00   1.000000000000000000e+00
1.720853706252847060e+00   1.000000000000000000e+00
1.726694029534548314e+00   1.000000000000000000e+00
1.732526509388707003e+00   1.000000000000000000e+00
1.738351166854178009e+00   1.000000000000000000e+00
1.744168022885278946e+00   1.000000000000000000e+00
1.749977098352242466e+00   1.000000000000000000e+00
1.755778414041665680e+00   1.000000000000000000e+00
1.761571990656956466e+00   1.000000000000000000e+00
1.767357848818776889e+00   1.000000000000000000e+00
1.773136009065483076e+00   1.000000000000000000e+00
1.778906491853563754e+00   1.000000000000000000e+00
1.784669317558073010e+00   1.000000000000000000e+00
1.790424506473063726e+00   1.000000000000000000e+00
1.796172078812015460e+00   1.000000000000000000e+00
1.801912054708260325e+00   1.000000000000000000e+00
1.807644454215406871e+00   1.000000000000000000e+00
1.813369297307759531e+00   1.000000000000000000e+00
1.819086603880736952e+00   1.000000000000000000e+00
1.824796393751286328e+00   1.000000000000000000e+00
1.830498686658296181e+00   1.000000000000000000e+00
1.836193502263004929e+00   1.000000000000000000e+00
1.841880860149408328e+00   1.000000000000000000e+00
1.847560779824663380e+00   1.000000000000000000e+00
1.853233280719489562e+00   1.000000000000000000e+00
1.858898382188567844e+00   1.000000000000000000e+00
1.864556103510937257e+00   1.000000000000000000e+00
1.870206463890387694e+00   1.000000000000000000e+00
1.875849482455851591e+00   1.000000000000000000e+00
1.881485178261792512e+00   1.000000000000000000e+00
1.887113570288591502e+00   1.000000000000000000e+00
1.892734677442929225e+00   1.000000000000000000e+00
1.898348518558168996e+00   1.000000000000000000e+00
1.903955112394734028e+00   1.000000000000000000e+00
1.909554477640483805e+00   1.000000000000000000e+00
1.915146632911087998e+00   1.000000000000000000e+00
1.920731596750398396e+00   1.000000000000000000e+00
1.926309387630816383e+00   1.000000000000000000e+00
1.931880023953661318e+00   1.000000000000000000e+00
1.937443524049533128e+00   1.000000000000000000e+00
1.942999906178675351e+00   1.000000000000000000e+00
1.948549188531334186e+00   1.000000000000000000e+00
1.954091389228116205e+00   1.000000000000000000e+00
1.959626526320342954e+00   1.000000000000000000e+00
1.965154617790403790e+00   1.000000000000000000e+00
1.970675681552106706e+00   1.000000000000000000e+00
1.976189735451026719e+00   1.000000000000000000e+00
1.981696797264850929e+00   1.000000000000000000e+00
1.987196884703723798e+00   1.000000000000000000e+00
1.992690015410588211e+00   1.000000000000000000e+00
1.998176206961524759e+00   1.000000000000000000e+00
2.003655476866089913e+00   1.000000000000000000e+00
2.009127842567650646e+00   1.000000000000000000e+00
2.014593321443717944e+00   1.000000000000000000e+00
2.020051930806277873e+00   1.000000000000000000e+00
2.025503687902120653e+00   1.000000000000000000e+00
2.030948609913166614e+00   1.000000000000000000e+00
2.036386713956793937e+00   1.000000000000000000e+00
2.041818017086157955e+00   1.000000000000000000e+00
2.047242536290514447e+00   1.000000000000000000e+00
2.052660288495536722e+00   1.000000000000000000e+00
2.058071290563635358e+00   1.000000000000000000e+00
2.063475559294269068e+00   1.000000000000000000e+00
2.068873111424261335e+00   1.000000000000000000e+00
2.074263963628109497e+00   1.000000000000000000e+00
2.079648132518293835e+00   1.000000000000000000e+00
2.085025634645585768e+00   1.000000000000000000e+00
2.090396486499351614e+00   1.000000000000000000e+00
2.095760704507857231e+00   1.000000000000000000e+00
2.101118305038569556e+00   1.000000000000000000e+00
2.106469304398455034e+00   1.000000000000000000e+00
2.111813718834278486e+00   1.000000000000000000e+00
2.117151564532898878e+00   1.000000000000000000e+00
2.122482857621563745e+00   1.000000000000000000e+00
2.127807614168199635e+00   1.000000000000000000e+00
2.133125850181706085e+00   1.000000000000000000e+00
2.138437581612241623e+00   1.000000000000000000e+00
2.143742824351511977e+00   1.000000000000000000e+00
2.149041594233054742e+00   1.000000000000000000e+00
2.154333907032522699e+00   1.000000000000000000e+00
2.159619778467968043e+00   1.000000000000000000e+00
2.164899224200119043e+00   1.000000000000000000e+00
2.170172259832659822e+00   1.000000000000000000e+00
2.175438900912508355e+00   1.000000000000000000e+00
2.180699162930090029e+00   1.000000000000000000e+00
2.185953061319610313e+00   1.000000000000000000e+00
2.191200611459329206e+00   1.000000000000000000e+00
2.196441828671828578e+00   1.000000000000000000e+00
2.201676728224281288e+00   1.000000000000000000e+00
2.206905325328719858e+00   1.000000000000000000e+00
2.212127635142298487e+00   1.000000000000000000e+00
2.217343672767559948e+00   1.000000000000000000e+00
2.222553453252695821e+00   1.000000000000000000e+00
2.227756991591805846e+00   1.000000000000000000e+00
2.232954302725160378e+00   1.000000000000000000e+00
2.238145401539454404e+00   1.000000000000000000e+00
2.243330302868065118e+00   1.000000000000000000e+00
2.248509021491305049e+00   1.000000000000000000e+00
2.253681572136676969e+00   1.000000000000000000e+00
2.258847969479123030e+00   1.000000000000000000e+00
2.264008228141274781e+00   1.000000000000000000e+00
2.269162362693702750e+00   1.000000000000000000e+00
2.274310387655162469e+00   1.000000000000000000e+00
2.279452317492840496e+00   1.000000000000000000e+00
2.284588166622597338e+00   1.000000000000000000e+00
2.289717949409209918e+00   1.000000000000000000e+00
2.294841680166614495e+00   1.000000000000000000e+00
2.299959373158143805e+00   1.000000000000000000e+00
2.305071042596767317e+00   1.000000000000000000e+00
2.310176702645326596e+00   1.000000000000000000e+00
2.315276367416772452e+00   1.000000000000000000e+00
2.320370050974397191e+00   1.000000000000000000e+00
2.325457767332067327e+00   1.000000000000000000e+00
2.330539530454457608e+00   1.000000000000000000e+00
2.335615354257277509e+00   1.000000000000000000e+00
2.340685252607502154e+00   1.000000000000000000e+00
2.345749239323598356e+00   1.000000000000000000e+00
2.350807328175751110e+00   1.000000000000000000e+00
2.355859532886089180e+00   1.000000000000000000e+00
2.360905867128906710e+00   1.000000000000000000e+00
2.365946344530886591e+00   1.000000000000000000e+00
2.370980978671320738e+00   1.000000000000000000e+00
2.376009783082329019e+00   1.000000000000000000e+00
2.381032771249078639e+00   1.000000000000000000e+00
2.386049956610000855e+00   1.000000000000000000e+00
2.391061352557006359e+00   1.000000000000000000e+00
2.396066972435698883e+00   1.000000000000000000e+00
2.401066829545590586e+00   1.000000000000000000e+00
2.406060937140312550e+00   1.000000000000000000e+00
2.411049308427824833e+00   1.000000000000000000e+00
2.416031956570628747e+00   1.000000000000000000e+00
2.421008894685972912e+00   1.000000000000000000e+00
2.425980135846060204e+00   1.000000000000000000e+00
2.430945693078256475e+00   1.000000000000000000e+00
2.435905579365291729e+00   1.000000000000000000e+00
2.440859807645467949e+00   1.000000000000000000e+00
2.445808390812857169e+00   1.000000000000000000e+00
2.450751341717505749e+00   1.000000000000000000e+00
2.455688673165634661e+00   1.000000000000000000e+00
2.460620397919836222e+00   1.000000000000000000e+00
2.465546528699275264e+00   1.000000000000000000e+00
2.470467078179882314e+00   1.000000000000000000e+00
2.475382058994552548e+00   1.000000000000000000e+00
2.480291483733338964e+00   1.000000000000000000e+00
2.485195364943645568e+00   1.000000000000000000e+00
2.490093715130420104e+00   1.000000000000000000e+00
2.494986546756345902e+00   1.000000000000000000e+00
2.499873872242031503e+00   1.000000000000000000e+00
2.504755703966200286e+00   1.000000000000000000e+00
2.509632054265877432e+00   1.000000000000000000e+00
2.514502935436579545e+00   1.000000000000000000e+00
2.519368359732497176e+00   1.000000000000000000e+00
2.524228339366682672e+00   1.000000000000000000e+00
2.529082886511233585e+00   1.000000000000000000e+00
2.533932013297473418e+00   1.000000000000000000e+00
2.538775731816137249e+00   1.000000000000000000e+00
2.543614054117548484e+00   1.000000000000000000e+00
2.548446992211802709e+00   1.000000000000000000e+00
2.553274558068943545e+00   1.000000000000000000e+00
2.558096763619141623e+00   1.000000000000000000e+00
2.562913620752872212e+00   1.000000000000000000e+00
2.567725141321089755e+00   1.000000000000000000e+00
2.572531337135403273e+00   1.000000000000000000e+00
2.577332219968251792e+00   1.000000000000000000e+00
2.582127801553074864e+00   1.000000000000000000e+00
2.586918093584486655e+00   1.000000000000000000e+00
2.591703107718445587e+00   1.000000000000000000e+00
2.596482855572425752e+00   1.000000000000000000e+00
2.601257348725585672e+00   1.000000000000000000e+00
2.606026598718935716e+00   1.000000000000000000e+00
2.610790617055507745e+00   1.000000000000000000e+00
2.615549415200518979e+00   1.000000000000000000e+00
2.620303004581538531e+00   1.000000000000000000e+00
2.625051396588653496e+00   1.000000000000000000e+00
2.629794602574630158e+00   1.000000000000000000e+00
2.634532633855078743e+00   1.000000000000000000e+00
2.639265501708615069e+00   1.000000000000000000e+00
2.643993217377020866e+00   1.000000000000000000e+00
2.648715792065404084e+00   1.000000000000000000e+00
2.653433236942360107e+00   1.000000000000000000e+00
2.658145563140126733e+00   1.000000000000000000e+00
2.662852781754745823e+00   1.000000000000000000e+00
2.667554903846216519e+00   1.000000000000000000e+00
2.672251940438653328e+00   1.000000000000000000e+00
2.676943902520440677e+00   1.000000000000000000e+00
2.681630801044387002e+00   1.000000000000000000e+00
2.686312646927877523e+00   1.000000000000000000e+00
2.690989451053029224e+00   1.000000000000000000e+00
2.695661224266838296e+00   1.000000000000000000e+00
2.700327977381336453e+00   1.000000000000000000e+00
2.704989721173736150e+00   1.000000000000000000e+00
2.709646466386583352e+00   1.000000000000000000e+00
2.714298223727903636e+00   1.000000000000000000e+00
2.718945003871352739e+00   1.000000000000000000e+00
2.723586817456359999e+00   1.000000000000000000e+00
2.728223675088277567e+00   1.000000000000000000e+00
2.732855587338524295e+00   1.000000000000000000e+00
2.737482564744730507e+00   1.000000000000000000e+00
2.742104617810881884e+00   1.000000000000000000e+00
2.746721757007462461e+00   1.000000000000000000e+00
2.751333992771598069e+00   1.000000000000000000e+00
2.755941335507195777e+00   1.000000000000000000e+00
2.760543795585086002e+00   1.000000000000000000e+00
2.765141383343163284e+00   1.000000000000000000e+00
2.769734109086523954e+00   1.000000000000000000e+00
2.774321983087605581e+00   1.000000000000000000e+00
2.778905015586324634e+00   1.000000000000000000e+00
2.783483216790214598e+00   1.000000000000000000e+00
2.788056596874560977e+00   1.000000000000000000e+00
2.792625165982537183e+00   1.000000000000000000e+00
2.797188934225339985e+00   1.000000000000000000e+00
2.801747911682324066e+00   1.000000000000000000e+00
2.806302108401135254e+00   1.000000000000000000e+00
2.810851534397842411e+00   1.000000000000000000e+00
2.815396199657071552e+00   1.000000000000000000e+00
2.819936114132135963e+00   1.000000000000000000e+00
2.824471287745166759e+00   1.000000000000000000e+00
2.829001730387243896e+00   1.000000000000000000e+00
2.833527451918526285e+00   1.000000000000000000e+00
2.838048462168377473e+00   1.000000000000000000e+00
2.842564770935497531e+00   1.000000000000000000e+00
2.847076387988047852e+00   1.000000000000000000e+00
2.851583323063779041e+00   1.000000000000000000e+00
2.856085585870157040e+00   1.000000000000000000e+00
2.860583186084487917e+00   1.000000000000000000e+00
2.865076133354043098e+00   1.000000000000000000e+00
2.869564437296183712e+00   1.000000000000000000e+00
2.874048107498483162e+00   1.000000000000000000e+00
2.878527153518852355e+00   1.000000000000000000e+00
2.883001584885659163e+00   1.000000000000000000e+00
2.887471411097850549e+00   1.000000000000000000e+00
2.891936641625076021e+00   1.000000000000000000e+00
2.896397285907804875e+00   1.000000000000000000e+00
2.900853353357447872e+00   1.000000000000000000e+00
2.905304853356475370e+00   1.000000000000000000e+00
2.909751795258536777e+00   1.000000000000000000e+00
2.914194188388577800e+00   1.000000000000000000e+00
2.918632042042957231e+00   1.000000000000000000e+00
2.923065365489565526e+00   1.000000000000000000e+00
2.927494167967939820e+00   1.000000000000000000e+00
2.931918458689378060e+00   1.000000000000000000e+00
2.936338246837056687e+00   1.000000000000000000e+00
2.940753541566142992e+00   1.000000000000000000e+00
2.945164352003910135e+00   1.000000000000000000e+00
2.949570687249849055e+00   1.000000000000000000e+00
2.953972556375782599e+00   1.000000000000000000e+00
2.958369968425975660e+00   1.000000000000000000e+00
2.962762932417249306e+00   1.000000000000000000e+00
2.967151457339089138e+00   1.000000000000000000e+00
2.971535552153757198e+00   1.000000000000000000e+00
2.975915225796401220e+00   1.000000000000000000e+00
2.980290487175164316e+00   1.000000000000000000e+00
2.984661345171292890e+00   1.000000000000000000e+00
2.989027808639245887e+00   1.000000000000000000e+00
2.993389886406800926e+00   1.000000000000000000e+00
2.997747587275163550e+00   1.000000000000000000e+00
3.002100920019072028e+00   1.000000000000000000e+00
3.006449893386903049e+00   1.000000000000000000e+00
3.010794516100779195e+00   1.000000000000000000e+00
3.015134796856671517e+00   1.000000000000000000e+00
3.019470744324507461e+00   1.000000000000000000e+00
3.023802367148269443e+00   1.000000000000000000e+00
3.028129673946103662e+00   1.000000000000000000e+00
3.032452673310418678e+00   1.000000000000000000e+00
3.036771373807992891e+00   1.000000000000000000e+00
3.041085783980068236e+00   1.000000000000000000e+00
3.045395912342462097e+00   1.000000000000000000e+00
3.049701767385657458e+00   1.000000000000000000e+00
3.054003357574913480e+00   1.000000000000000000e+00
3.058300691350354761e+00   1.000000000000000000e+00
3.062593777127081918e+00   1.000000000000000000e+00
3.066882623295259069e+00   1.000000000000000000e+00
3.071167238220223084e+00   1.000000000000000000e+00
3.075447630242571950e+00   1.000000000000000000e+00
3.079723807678270475e+00   1.000000000000000000e+00
3.083995778818739097e+00   1.000000000000000000e+00
3.088263551930959139e+00   1.000000000000000000e+00
3.092527135257558957e+00   1.000000000000000000e+00
3.096786537016920526e+00   1.000000000000000000e+00
3.101041765403262485e+00   1.000000000000000000e+00
3.105292828586746712e+00   1.000000000000000000e+00
3.109539734713561820e+00   1.000000000000000000e+00
3.113782491906025740e+00   1.000000000000000000e+00
3.118021108262670538e+00   1.000000000000000000e+00
3.122255591858343671e+00   1.000000000000000000e+00
3.126485950744292364e+00   1.000000000000000000e+00
3.130712192948262640e+00   1.000000000000000000e+00
3.134934326474583699e+00   1.000000000000000000e+00
3.139152359304265616e+00   1.000000000000000000e+00
3.143366299395083274e+00   1.000000000000000000e+00
3.147576154681674065e+00   1.000000000000000000e+00
3.151781933075618714e+00   1.000000000000000000e+00
3.155983642465538974e+00   1.000000000000000000e+00
3.160181290717179348e+00   1.000000000000000000e+00
3.164374885673501669e+00   1.000000000000000000e+00
3.168564435154766379e+00   1.000000000000000000e+00
3.172749946958627554e+00   1.000000000000000000e+00
3.176931428860211515e+00   1.000000000000000000e+00
3.181108888612213192e+00   1.000000000000000000e+00
3.185282333944972066e+00   1.000000000000000000e+00
3.189451772566567200e+00   1.000000000000000000e+00
3.193617212162894958e+00   1.000000000000000000e+00
3.197778660397761819e+00   1.000000000000000000e+00
3.201936124912959869e+00   1.000000000000000000e+00
3.206089613328360510e+00   1.000000000000000000e+00
3.210239133241989951e+00   1.000000000000000000e+00
3.214384692230119800e+00   1.000000000000000000e+00
3.218526297847342565e+00   1.000000000000000000e+00
3.222663957626662246e+00   1.000000000000000000e+00
3.226797679079568937e+00   1.000000000000000000e+00
3.230927469696127652e+00   1.000000000000000000e+00
3.235053336945053370e+00   1.000000000000000000e+00
3.239175288273797637e+00   1.000000000000000000e+00
3.243293331108623612e+00   1.000000000000000000e+00
3.247407472854693555e+00   1.000000000000000000e+00
3.251517720896139885e+00   1.000000000000000000e+00
3.255624082596153546e+00   1.000000000000000000e+00
3.259726565297055068e+00   1.000000000000000000e+00
3.263825176320382049e+00   1.000000000000000000e+00
3.267919922966957103e+00   1.000000000000000000e+00
3.272010812516976674e+00   1.000000000000000000e+00
3.276097852230079432e+00   1.000000000000000000e+00
3.280181049345431532e+00   1.000000000000000000e+00
3.284260411081795894e+00   1.000000000000000000e+00
3.288335944637616137e+00   1.000000000000000000e+00
3.292407657191085857e+00   1.000000000000000000e+00
3.296475555900231225e+00   1.000000000000000000e+00
3.300539647902979823e+00   1.000000000000000000e+00
3.304599940317242357e+00   1.000000000000000000e+00
3.308656440240981489e+00   1.000000000000000000e+00
3.312709154752291774e+00   1.000000000000000000e+00
3.316758090909467604e+00   1.000000000000000000e+00
3.320803255751083594e+00   1.000000000000000000e+00
3.324844656296061629e+00   1.000000000000000000e+00
3.328882299543751255e+00   1.000000000000000000e+00
3.332916192473993178e+00   1.000000000000000000e+00
3.336946342047201863e+00   1.000000000000000000e+00
3.340972755204427269e+00   1.000000000000000000e+00
3.344995438867436999e+00   1.000000000000000000e+00
3.349014399938777586e+00   1.000000000000000000e+00
3.353029645301854433e+00   1.000000000000000000e+00
3.357041181820994868e+00   1.000000000000000000e+00
3.361049016341526308e+00   1.000000000000000000e+00
3.365053155689837983e+00   1.000000000000000000e+00
3.369053606673458656e+00   1.000000000000000000e+00
3.373050376081119683e+00   1.000000000000000000e+00
3.377043470682829174e+00   1.000000000000000000e+00
3.381032897229935941e+00   1.000000000000000000e+00
3.385018662455202776e+00   1.000000000000000000e+00
3.389000773072870398e+00   1.000000000000000000e+00
3.392979235778729397e+00   1.000000000000000000e+00
3.396954057250183290e+00   1.000000000000000000e+00
3.400925244146320914e+00   1.000000000000000000e+00
3.404892803107977706e+00   1.000000000000000000e+00
3.408856740757807646e+00   1.000000000000000000e+00
3.412817063700344544e+00   1.000000000000000000e+00
3.416773778522074423e+00   1.000000000000000000e+00
3.420726891791493252e+00   1.000000000000000000e+00
3.424676410059180220e+00   1.000000000000000000e+00
3.428622339857855916e+00   1.000000000000000000e+00
3.432564687702454709e+00   1.000000000000000000e+00
3.436503460090180262e+00   1.000000000000000000e+00
3.440438663500579253e+00   1.000000000000000000e+00
3.444370304395596438e+00   1.000000000000000000e+00
3.448298389219646154e+00   1.000000000000000000e+00
3.452222924399669157e+00   1.000000000000000000e+00
3.456143916345201461e+00   1.000000000000000000e+00
3.460061371448431622e+00   1.000000000000000000e+00
3.463975296084268685e+00   1.000000000000000000e+00
3.467885696610398583e+00   1.000000000000000000e+00
3.471792579367352971e+00   1.000000000000000000e+00
3.475695950678563406e+00   1.000000000000000000e+00
3.479595816850430179e+00   1.000000000000000000e+00
3.483492184172376049e+00   1.000000000000000000e+00
3.487385058916914637e+00   1.000000000000000000e+00
3.491274447339704157e+00   1.000000000000000000e+00
3.495160355679613140e+00   1.000000000000000000e+00
3.499042790158775507e+00   1.000000000000000000e+00
3.502921756982656287e+00   1.000000000000000000e+00
3.506797262340104471e+00   1.000000000000000000e+00
3.510669312403419173e+00   1.000000000000000000e+00
3.514537913328401597e+00   1.000000000000000000e+00
3.518403071254419867e+00   1.000000000000000000e+00
3.522264792304462322e+00   1.000000000000000000e+00
3.526123082585201463e+00   1.000000000000000000e+00
3.529977948187045023e+00   1.000000000000000000e+00
3.533829395184200806e+00   1.000000000000000000e+00
3.537677429634727311e+00   1.000000000000000000e+00
3.541522057580597682e+00   1.000000000000000000e+00
3.545363285047749002e+00   1.000000000000000000e+00
3.549201118046147574e+00   1.000000000000000000e+00
3.553035562569836436e+00   1.000000000000000000e+00
3.556866624596999760e+00   1.000000000000000000e+00
3.560694310090012138e+00   1.000000000000000000e+00
3.564518624995499874e+00   1.000000000000000000e+00
3.568339575244390716e+00   1.000000000000000000e+00
3.572157166751974255e+00   1.000000000000000000e+00
3.575971405417952109e+00   1.000000000000000000e+00
3.579782297126498758e+00   1.000000000000000000e+00
3.583589847746308177e+00   1.000000000000000000e+00
3.587394063130656008e+00   1.000000000000000000e+00
3.591194949117446633e+00   1.000000000000000000e+00
3.594992511529272683e+00   1.000000000000000000e+00
3.598786756173463441e+00   1.000000000000000000e+00
3.602577688842143466e+00   1.000000000000000000e+00
3.606365315312279662e+00   1.000000000000000000e+00
3.610149641345740346e+00   1.000000000000000000e+00
3.613930672689341872e+00   1.000000000000000000e+00
3.617708415074906370e+00   1.000000000000000000e+00
3.621482874219308812e+00   1.000000000000000000e+00
3.625254055824534749e+00   1.000000000000000000e+00
3.629021965577725162e+00   1.000000000000000000e+00
3.632786609151234192e+00   1.000000000000000000e+00
3.636547992202675772e+00   1.000000000000000000e+00
3.640306120374978693e+00   1.000000000000000000e+00
3.644060999296431902e+00   1.000000000000000000e+00
3.647812634580743119e+00   1.000000000000000000e+00
3.651561031827079251e+00   1.000000000000000000e+00
3.655306196620126347e+00   1.000000000000000000e+00
3.659048134530131335e+00   1.000000000000000000e+00
3.662786851112958431e+00   1.000000000000000000e+00
3.666522351910132649e+00   1.000000000000000000e+00
3.670254642448894433e+00   1.000000000000000000e+00
3.673983728242244506e+00   1.000000000000000000e+00
3.677709614788996273e+00   1.000000000000000000e+00
3.681432307573820228e+00   1.000000000000000000e+00
3.685151812067297250e+00   1.000000000000000000e+00
3.688868133725963006e+00   1.000000000000000000e+00
3.692581277992358579e+00   1.000000000000000000e+00
3.696291250295074882e+00   1.000000000000000000e+00
3.699998056048805939e+00   1.000000000000000000e+00
3.703701700654389306e+00   1.000000000000000000e+00
3.707402189498860245e+00   1.000000000000000000e+00
3.711099527955492139e+00   1.000000000000000000e+00
3.714793721383849778e+00   1.000000000000000000e+00
3.718484775129829778e+00   1.000000000000000000e+00
3.722172694525712089e+00   1.000000000000000000e+00
3.725857484890201743e+00   1.000000000000000000e+00
3.729539151528480811e+00   1.000000000000000000e+00
3.733217699732246597e+00   1.000000000000000000e+00
3.736893134779764480e+00   1.000000000000000000e+00
3.740565461935907887e+00   1.000000000000000000e+00
3.744234686452208027e+00   1.000000000000000000e+00
3.747900813566894307e+00   1.000000000000000000e+00
3.751563848504944509e+00   1.000000000000000000e+00
3.755223796478122988e+00   1.000000000000000000e+00
3.758880662685033069e+00   1.000000000000000000e+00
3.762534452311153021e+00   1.000000000000000000e+00
3.766185170528887127e+00   1.000000000000000000e+00
3.769832822497604763e+00   1.000000000000000000e+00
3.773477413363688360e+00   1.000000000000000000e+00
3.777118948260571596e+00   1.000000000000000000e+00
3.780757432308789134e+00   1.000000000000000000e+00
3.784392870616013926e+00   1.000000000000000000e+00
3.788025268277105617e+00   1.000000000000000000e+00
3.791654630374146961e+00   1.000000000000000000e+00
3.795280961976494005e+00   1.000000000000000000e+00
3.798904268140812057e+00   1.000000000000000000e+00
3.802524553911122762e+00   1.000000000000000000e+00
3.806141824318841849e+00   1.000000000000000000e+00
3.809756084382826202e+00   1.000000000000000000e+00
3.813367339109408949e+00   1.000000000000000000e+00
3.816975593492450081e+00   1.000000000000000000e+00
3.820580852513367098e+00   1.000000000000000000e+00
3.824183121141187414e+00   1.000000000000000000e+00
3.827782404332578992e+00   1.000000000000000000e+00
3.831378707031900976e+00   1.000000000000000000e+00
3.834972034171235222e+00   1.000000000000000000e+00
3.838562390670435143e+00   1.000000000000000000e+00
3.842149781437159017e+00   1.000000000000000000e+00
3.845734211366917066e+00   1.000000000000000000e+00
3.849315685343104754e+00   1.000000000000000000e+00
3.852894208237048534e+00   1.000000000000000000e+00
3.856469784908040932e+00   1.000000000000000000e+00
3.860042420203384950e+00   1.000000000000000000e+00
3.863612118958427377e+00   1.000000000000000000e+00
3.867178885996604976e+00   1.000000000000000000e+00
3.870742726129477340e+00   1.000000000000000000e+00
3.874303644156770865e+00   1.000000000000000000e+00
3.877861644866412938e+00   1.000000000000000000e+00
3.881416733034575017e+00   1.000000000000000000e+00
3.884968913425707271e+00   1.000000000000000000e+00
3.888518190792580764e+00   1.000000000000000000e+00
3.892064569876320768e+00   1.000000000000000000e+00
3.895608055406449832e+00   1.000000000000000000e+00
3.899148652100921097e+00   1.000000000000000000e+00
3.902686364666160479e+00   1.000000000000000000e+00
3.906221197797099087e+00   1.000000000000000000e+00
3.909753156177217193e+00   1.000000000000000000e+00
3.913282244478572647e+00   1.000000000000000000e+00
3.916808467361847956e+00   1.000000000000000000e+00
3.920331829476378260e+00   1.000000000000000000e+00
3.923852335460195295e+00   1.000000000000000000e+00
3.927369989940058037e+00   1.000000000000000000e+00
3.930884797531494002e+00   1.000000000000000000e+00
3.934396762838831219e+00   1.000000000000000000e+00
3.937905890455240421e+00   1.000000000000000000e+00
3.941412184962763021e+00   1.000000000000000000e+00
3.944915650932355522e+00   1.000000000000000000e+00
3.948416292923917492e+00   1.000000000000000000e+00
3.951914115486333756e+00   1.000000000000000000e+00
3.955409123157504592e+00   1.000000000000000000e+00
3.958901320464385254e+00   1.000000000000000000e+00
3.962390711923017506e+00   1.000000000000000000e+00
3.965877302038569141e+00   1.000000000000000000e+00
3.969361095305362408e+00   1.000000000000000000e+00
3.972842096206916640e+00   1.000000000000000000e+00
3.976320309215974458e+00   1.000000000000000000e+00
3.979795738794544846e+00   1.000000000000000000e+00
3.983268389393930242e+00   1.000000000000000000e+00
3.986738265454765173e+00   1.000000000000000000e+00
3.990205371407047785e+00   1.000000000000000000e+00
3.993669711670176259e+00   1.000000000000000000e+00
3.997131290652979896e+00   1.000000000000000000e+00
4.000590112753755534e+00   1.000000000000000000e+00
4.004046182360297301e+00   1.000000000000000000e+00
4.007499503849936140e+00   1.000000000000000000e+00
4.010950081589563787e+00   1.000000000000000000e+00
4.014397919935678516e+00   1.000000000000000000e+00
4.017843023234404676e+00   1.000000000000000000e+00
4.021285395821535325e+00   1.000000000000000000e+00
4.024725042022559762e+00   1.000000000000000000e+00
4.028161966152700835e+00   1.000000000000000000e+00
4.031596172516940690e+00   1.000000000000000000e+00
4.035027665410059861e+00   1.000000000000000000e+00
4.038456449116665681e+00   1.000000000000000000e+00
4.041882527911225154e+00   1.000000000000000000e+00
4.045305906058096035e+00   1.000000000000000000e+00
4.048726587811563249e+00   1.000000000000000000e+00
4.052144577415862869e+00   1.000000000000000000e+00
4.055559879105221199e+00   1.000000000000000000e+00
4.058972497103879640e+00   1.000000000000000000e+00
4.062382435626132882e+00   1.000000000000000000e+00
4.065789698876354663e+00   1.000000000000000000e+00
4.069194291049031520e+00   1.000000000000000000e+00
4.072596216328791208e+00   1.000000000000000000e+00
4.075995478890439117e+00   1.000000000000000000e+00
4.079392082898982252e+00   1.000000000000000000e+00
4.082786032509664764e+00   1.000000000000000000e+00
4.086177331867993701e+00   1.000000000000000000e+00
4.089565985109776314e+00   1.000000000000000000e+00
4.092951996361144040e+00   1.000000000000000000e+00
4.096335369738585364e+00   1.000000000000000000e+00
4.099716109348973347e+00   1.000000000000000000e+00
4.103094219289602940e+00   1.000000000000000000e+00
4.106469703648208736e+00   1.000000000000000000e+00
4.109842566503007610e+00   1.000000000000000000e+00
4.113212811922716483e+00   1.000000000000000000e+00
4.116580443966591396e+00   1.000000000000000000e+00
4.119945466684450608e+00   1.000000000000000000e+00
4.123307884116706568e+00   1.000000000000000000e+00
4.126667700294394336e+00   1.000000000000000000e+00
4.130024919239201786e+00   1.000000000000000000e+00
4.133379544963495356e+00   1.000000000000000000e+00
4.136731581470352026e+00   1.000000000000000000e+00
4.140081032753585077e+00   1.000000000000000000e+00
4.143427902797778728e+00   1.000000000000000000e+00
4.146772195578306786e+00   1.000000000000000000e+00
4.150113915061370840e+00   1.000000000000000000e+00
4.153453065204019801e+00   1.000000000000000000e+00
4.156789649954187205e+00   1.000000000000000000e+00
4.160123673250708976e+00   1.000000000000000000e+00
4.163455139023360729e+00   1.000000000000000000e+00
4.166784051192879090e+00   1.000000000000000000e+00
4.170110413670993665e+00   1.000000000000000000e+00
4.173434230360449249e+00   1.000000000000000000e+00
4.176755505155042236e+00   1.000000000000000000e+00
4.180074241939637503e+00   1.000000000000000000e+00
4.183390444590202151e+00   1.000000000000000000e+00
4.186704116973832157e+00   1.000000000000000000e+00
4.190015262948778130e+00   1.000000000000000000e+00
4.193323886364471065e+00   1.000000000000000000e+00
4.196629991061553433e+00   1.000000000000000000e+00
4.199933580871899608e+00   1.000000000000000000e+00
4.203234659618649616e+00   1.000000000000000000e+00
4.206533231116230453e+00   1.000000000000000000e+00
4.209829299170385397e+00   1.000000000000000000e+00
4.213122867578197095e+00   1.000000000000000000e+00
4.216413940128117765e+00   1.000000000000000000e+00
4.219702520599992290e+00   1.000000000000000000e+00
4.222988612765087524e+00   1.000000000000000000e+00
4.226272220386113609e+00   1.000000000000000000e+00
4.229553347217254178e+00   1.000000000000000000e+00
4.232831997004188551e+00   1.000000000000000000e+00
4.236108173484122830e+00   1.000000000000000000e+00
4.239381880385807655e+00   1.000000000000000000e+00
4.242653121429570184e+00   1.000000000000000000e+00
4.245921900327336296e+00   1.000000000000000000e+00
4.249188220782657233e+00   1.000000000000000000e+00
4.252452086490732697e+00   1.000000000000000000e+00
4.255713501138440158e+00   1.000000000000000000e+00
4.258972468404354395e+00   1.000000000000000000e+00
4.262228991958777691e+00   1.000000000000000000e+00
4.265483075463759377e+00   1.000000000000000000e+00
4.268734722573126028e+00   1.000000000000000000e+00
4.271983936932500114e+00   1.000000000000000000e+00
4.275230722179331089e+00   1.000000000000000000e+00
4.278475081942912261e+00   1.000000000000000000e+00
4.281717019844415439e+00   1.000000000000000000e+00
4.284956539496902472e+00   1.000000000000000000e+00
4.288193644505359892e+00   1.000000000000000000e+00
4.291428338466718451e+00   1.000000000000000000e+00
4.294660624969877105e+00   1.000000000000000000e+00
4.297890507595727883e+00   1.000000000000000000e+00
4.301117989917179862e+00   1.000000000000000000e+00
4.304343075499179605e+00   1.000000000000000000e+00
4.307565767898743125e+00   1.000000000000000000e+00
4.310786070664967440e+00   1.000000000000000000e+00
4.314003987339065205e+00   1.000000000000000000e+00
4.317219521454379816e+00   1.000000000000000000e+00
4.320432676536415606e+00   1.000000000000000000e+00
4.323643456102855609e+00   1.000000000000000000e+00
4.326851863663585540e+00   1.000000000000000000e+00
4.330057902720720442e+00   1.000000000000000000e+00
4.333261576768623335e+00   1.000000000000000000e+00
4.336462889293930978e+00   1.000000000000000000e+00
4.339661843775575178e+00   1.000000000000000000e+00
4.342858443684804115e+00   1.000000000000000000e+00
4.346052692485209867e+00   1.000000000000000000e+00
4.349244593632744404e+00   1.000000000000000000e+00
4.352434150575748006e+00   1.000000000000000000e+00
4.355621366754967028e+00   1.000000000000000000e+00
4.358806245603578766e+00   1.000000000000000000e+00
4.361988790547213668e+00   1.000000000000000000e+00
4.365169005003974867e+00   1.000000000000000000e+00
4.368346892384463942e+00   1.000000000000000000e+00
4.371522456091800457e+00   1.000000000000000000e+00
4.374695699521642389e+00   1.000000000000000000e+00
4.377866626062213662e+00   1.000000000000000000e+00
4.381035239094318356e+00   1.000000000000000000e+00
4.384201541991368245e+00   1.000000000000000000e+00
4.387365538119401442e+00   1.000000000000000000e+00
4.390527230837104611e+00   1.000000000000000000e+00
4.393686623495834276e+00   1.000000000000000000e+00
4.396843719439638143e+00   1.000000000000000000e+00
4.399998522005276413e+00   1.000000000000000000e+00
4.403151034522243101e+00   1.000000000000000000e+00
4.406301260312787349e+00   1.000000000000000000e+00
4.409449202691932079e+00   1.000000000000000000e+00
4.412594864967498864e+00   1.000000000000000000e+00
4.415738250440126578e+00   1.000000000000000000e+00
4.418879362403290045e+00   1.000000000000000000e+00
4.422018204143327580e+00   1.000000000000000000e+00
4.425154778939450750e+00   1.000000000000000000e+00
4.428289090063779021e+00   1.000000000000000000e+00
4.431421140781345080e+00   1.000000000000000000e+00
4.434550934350127704e+00   1.000000000000000000e+00
4.437678474021063302e+00   1.000000000000000000e+00
4.440803763038074337e+00   1.000000000000000000e+00
4.443926804638081762e+00   1.000000000000000000e+00
4.447047602051029003e+00   1.000000000000000000e+00
4.450166158499900604e+00   1.000000000000000000e+00
4.453282477200747103e+00   1.000000000000000000e+00
4.456396561362695685e+00   1.000000000000000000e+00
4.459508414187979497e+00   1.000000000000000000e+00
4.462618038871949189e+00   1.000000000000000000e+00
4.465725438603099562e+00   1.000000000000000000e+00
4.468830616563084668e+00   1.000000000000000000e+00
4.471933575926740900e+00   1.000000000000000000e+00
4.475034319862101206e+00   1.000000000000000000e+00
4.478132851530419956e+00   1.000000000000000000e+00
4.481229174086188927e+00   1.000000000000000000e+00
4.484323290677158624e+00   1.000000000000000000e+00
4.487415204444356043e+00   1.000000000000000000e+00
4.490504918522104205e+00   1.000000000000000000e+00
4.493592436038041704e+00   1.000000000000000000e+00
4.496677760113141353e+00   1.000000000000000000e+00
4.499760893861727062e+00   1.000000000000000000e+00
4.502841840391497819e+00   1.000000000000000000e+00
4.505920602803541009e+00   1.000000000000000000e+00
4.508997184192355512e+00   1.000000000000000000e+00
4.512071587645866799e+00   1.000000000000000000e+00
4.515143816245447361e+00   1.000000000000000000e+00
4.518213873065934472e+00   1.000000000000000000e+00
4.521281761175650615e+00   1.000000000000000000e+00
4.524347483636419476e+00   1.000000000000000000e+00
4.527411043503585475e+00   1.000000000000000000e+00
4.530472443826030648e+00   1.000000000000000000e+00
4.533531687646195962e+00   1.000000000000000000e+00
4.536588778000095523e+00   1.000000000000000000e+00
4.539643717917339671e+00   1.000000000000000000e+00
4.542696510421144751e+00   1.000000000000000000e+00
4.545747158528361531e+00   1.000000000000000000e+00
4.548795665249484088e+00   1.000000000000000000e+00
4.551842033588673786e+00   1.000000000000000000e+00
4.554886266543772599e+00   1.000000000000000000e+00
4.557928367106325318e+00   1.000000000000000000e+00
4.560968338261591981e+00   1.000000000000000000e+00
4.564006182988569194e+00   1.000000000000000000e+00
4.567041904260007001e+00   1.000000000000000000e+00
4.570075505042426656e+00   1.000000000000000000e+00
4.573106988296134823e+00   1.000000000000000000e+00
4.576136356975245789e+00   1.000000000000000000e+00
4.579163614027694784e+00   1.000000000000000000e+00
4.582188762395258408e+00   1.000000000000000000e+00
4.585211805013567066e+00   1.000000000000000000e+00
4.588232744812129837e+00   1.000000000000000000e+00
4.591251584714341583e+00   1.000000000000000000e+00
4.594268327637509586e+00   1.000000000000000000e+00
4.597282976492862439e+00   1.000000000000000000e+00
4.600295534185573132e+00   1.000000000000000000e+00
4.603306003614771491e+00   1.000000000000000000e+00
4.606314387673562827e+00   1.000000000000000000e+00
4.609320689249045699e+00   1.000000000000000000e+00
4.612324911222326129e+00   1.000000000000000000e+00
4.615327056468534472e+00   1.000000000000000000e+00
4.618327127856845848e+00   1.000000000000000000e+00
4.621325128250488135e+00   1.000000000000000000e+00
4.624321060506770387e+00   1.000000000000000000e+00
4.627314927477086393e+00   1.000000000000000000e+00
4.630306732006941317e+00   1.000000000000000000e+00
4.633296476935959696e+00   1.000000000000000000e+00
4.636284165097911192e+00   1.000000000000000000e+00
4.639269799320715926e+00   1.000000000000000000e+00
4.642253382426467567e+00   1.000000000000000000e+00
4.645234917231447547e+00   1.000000000000000000e+00
4.648214406546141930e+00   1.000000000000000000e+00
4.651191853175253854e+00   1.000000000000000000e+00
4.654167259917723953e+00   1.000000000000000000e+00
4.657140629566743684e+00   1.000000000000000000e+00
4.660111964909771309e+00   1.000000000000000000e+00
4.663081268728546114e+00   1.000000000000000000e+00
4.666048543799107939e+00   1.000000000000000000e+00
4.669013792891809622e+00   1.000000000000000000e+00
4.671977018771332979e+00   1.000000000000000000e+00
4.674938224196703018e+00   1.000000000000000000e+00
4.677897411921309256e+00   1.000000000000000000e+00
4.680854584692911935e+00   1.000000000000000000e+00
4.683809745253666001e+00   1.000000000000000000e+00
4.686762896340129991e+00   1.000000000000000000e+00
4.689714040683284679e+00   1.000000000000000000e+00
4.692663181008545514e+00   1.000000000000000000e+00
4.695610320035783936e+00   1.000000000000000000e+00
4.698555460479333590e+00   1.000000000000000000e+00
4.701498605048012536e+00   1.000000000000000000e+00
4.704439756445133014e+00   1.000000000000000000e+00
4.707378917368520099e+00   1.000000000000000000e+00
4.710316090510525910e+00   1.000000000000000000e+00
4.713251278558042046e+00   1.000000000000000000e+00
4.716184484192516457e+00   1.000000000000000000e+00
4.719115710089969440e+00   1.000000000000000000e+00
4.722044958921002511e+00   1.000000000000000000e+00
4.724972233350822393e+00   1.000000000000000000e+00
4.727897536039244564e+00   1.000000000000000000e+00
4.730820869640717241e+00   1.000000000000000000e+00
4.733742236804330261e+00   1.000000000000000000e+00
4.736661640173831955e+00   1.000000000000000000e+00
4.739579082387641584e+00   1.000000000000000000e+00
4.742494566078866214e+00   1.000000000000000000e+00
4.745408093875313149e+00   1.000000000000000000e+00
4.748319668399504145e+00   1.000000000000000000e+00
4.751229292268688731e+00   1.000000000000000000e+00
4.754136968094861970e+00   1.000000000000000000e+00
4.757042698484775123e+00   1.000000000000000000e+00
4.759946486039950742e+00   1.000000000000000000e+00
4.762848333356695107e+00   1.000000000000000000e+00
4.765748243026116882e+00   1.000000000000000000e+00
4.768646217634133322e+00   1.000000000000000000e+00
4.771542259761492488e+00   1.000000000000000000e+00
4.774436371983781235e+00   1.000000000000000000e+00
4.777328556871441201e+00   1.000000000000000000e+00
4.780218816989780350e+00   1.000000000000000000e+00
4.783107154898992519e+00   1.000000000000000000e+00
4.785993573154161851e+00   1.000000000000000000e+00
4.788878074305285892e+00   1.000000000000000000e+00
4.791760660897280033e+00   1.000000000000000000e+00
4.794641335470000598e+00   1.000000000000000000e+00
4.797520100558247513e+00   1.000000000000000000e+00
4.800396958691790061e+00   1.000000000000000000e+00
4.803271912395366883e+00   1.000000000000000000e+00
4.806144964188709956e+00   1.000000000000000000e+00
4.809016116586553480e+00   1.000000000000000000e+00
4.811885372098646307e+00   1.000000000000000000e+00
4.814752733229766157e+00   1.000000000000000000e+00
4.817618202479734713e+00   1.000000000000000000e+00
4.820481782343425614e+00   1.000000000000000000e+00
4.823343475310784001e+00   1.000000000000000000e+00
4.826203283866833615e+00   1.000000000000000000e+00
4.829061210491693679e+00   1.000000000000000000e+00
4.831917257660589549e+00   1.000000000000000000e+00
4.834771427843868707e+00   1.000000000000000000e+00
4.837623723507006979e+00   1.000000000000000000e+00
4.840474147110630732e+00   1.000000000000000000e+00
4.843322701110519546e+00   1.000000000000000000e+00
4.846169387957629304e+00   1.000000000000000000e+00
4.849014210098093081e+00   1.000000000000000000e+00
4.851857169973246897e+00   1.000000000000000000e+00
4.854698270019628836e+00   1.000000000000000000e+00
4.857537512669004798e+00   1.000000000000000000e+00
4.860374900348369387e+00   1.000000000000000000e+00
4.863210435479965454e+00   1.000000000000000000e+00
4.866044120481293866e+00   1.000000000000000000e+00
4.868875957765128604e+00   1.000000000000000000e+00
4.871705949739522978e+00   1.000000000000000000e+00
4.874534098807829174e+00   1.000000000000000000e+00
4.877360407368705353e+00   1.000000000000000000e+00
4.880184877816131639e+00   1.000000000000000000e+00
4.883007512539417228e+00   1.000000000000000000e+00
4.885828313923219923e+00   1.000000000000000000e+00
4.888647284347549693e+00   1.000000000000000000e+00
4.891464426187789094e+00   1.000000000000000000e+00
4.894279741814695939e+00   1.000000000000000000e+00
4.897093233594426387e+00   1.000000000000000000e+00
4.899904903888536722e+00   1.000000000000000000e+00
4.902714755054000229e+00   1.000000000000000000e+00
4.905522789443220510e+00   1.000000000000000000e+00
4.908329009404038601e+00   1.000000000000000000e+00
4.911133417279748059e+00   1.000000000000000000e+00
4.913936015409106517e+00   1.000000000000000000e+00
4.916736806126346337e+00   1.000000000000000000e+00
4.919535791761186161e+00   1.000000000000000000e+00
4.922332974638844227e+00   1.000000000000000000e+00
4.925128357080049035e+00   1.000000000000000000e+00
4.927921941401047334e+00   1.000000000000000000e+00
4.930713729913623666e+00   1.000000000000000000e+00
4.933503724925103917e+00   1.000000000000000000e+00
4.936291928738372192e+00   1.000000000000000000e+00
4.939078343651877923e+00   1.000000000000000000e+00
4.941862971959650963e+00   1.000000000000000000e+00
4.944645815951310475e+00   1.000000000000000000e+00
4.947426877912077359e+00   1.000000000000000000e+00
4.950206160122784915e+00   1.000000000000000000e+00
4.952983664859890389e+00   1.000000000000000000e+00
4.955759394395487405e+00   1.000000000000000000e+00
4.958533350997313960e+00   1.000000000000000000e+00
4.961305536928766635e+00   1.000000000000000000e+00
4.964075954448910366e+00   1.000000000000000000e+00
4.966844605812487323e+00   1.000000000000000000e+00
4.969611493269934677e+00   1.000000000000000000e+00
4.972376619067387260e+00   1.000000000000000000e+00
4.975139985446694446e+00   1.000000000000000000e+00
4.977901594645427252e+00   1.000000000000000000e+00
4.980661448896892551e+00   1.000000000000000000e+00
4.983419550430141065e+00   1.000000000000000000e+00
4.986175901469979799e+00   1.000000000000000000e+00
4.988930504236981811e+00   1.000000000000000000e+00
4.991683360947499537e+00   1.000000000000000000e+00
4.994434473813670117e+00   1.000000000000000000e+00
4.997183845043433159e+00   1.000000000000000000e+00
4.999931476840534295e+00   1.000000000000000000e+00
};
\addlegendentry{$\Delta_{\Integers^{168}}(\tau)$}

\addplot [thick, color=red]
table {%
-5.000000000000000000e+00   9.838478963678138900e-01
-4.972619299634410517e+00   9.828163564450393963e-01
-4.945410143745648135e+00   9.817336785175552194e-01
-4.918370396202681682e+00   9.805981780232462253e-01
-4.891497960527482647e+00   9.794081556137140820e-01
-4.864790778919617864e+00   9.781618988600483400e-01
-4.838246831310653917e+00   9.768576840315039700e-01
-4.811864134447281671e+00   9.754937779462216074e-01
-4.785640741002121779e+00   9.740684398929717602e-01
-4.759574738711217279e+00   9.725799236227401501e-01
-4.733664249537255841e+00   9.710264794088038220e-01
-4.707907428857602383e+00   9.694063561737759072e-01
-4.682302464676268983e+00   9.677178036819193974e-01
-4.656847576858983651e+00   9.659590747948498812e-01
-4.631541016390540833e+00   9.641284277885594500e-01
-4.606381064653663593e+00   9.622241287295085765e-01
-4.581366032728641180e+00   9.602444539073375918e-01
-4.556494260713013666e+00   9.581876923215552067e-01
-4.531764117060629538e+00   9.560521482193645726e-01
-4.507173997939418086e+00   9.538361436815865346e-01
-4.482722326607238017e+00   9.515380212534420012e-01
-4.458407552805198293e+00   9.491561466167500738e-01
-4.434228152167870363e+00   9.466889112999009592e-01
-4.410182625649822441e+00   9.441347354217595189e-01
-4.386269498967950042e+00   9.414920704654571315e-01
-4.362487322059071637e+00   9.387594020778317061e-01
-4.338834668552291163e+00   9.359352528900815038e-01
-4.315310135255655766e+00   9.330181853550082449e-01
-4.291912341656645147e+00   9.300068045960354635e-01
-4.268639929436034208e+00   9.268997612630134331e-01
-4.245491561994721330e+00   9.236957543896391343e-01
-4.222465923993096837e+00   9.203935342471590841e-01
-4.199561720902557305e+00   9.169919051888585360e-01
-4.176777678568783791e+00   9.134897284796915651e-01
-4.154112542786419837e+00   9.098859251052653363e-01
-4.131565078884785969e+00   9.061794785542605091e-01
-4.109134071324295867e+00   9.023694375682522750e-01
-4.086818323303242906e+00   8.984549188527884978e-01
-4.064616656374629322e+00   8.944351097434901643e-01
-4.042527910072753805e+00   8.903092708208595329e-01
-4.020550941549232427e+00   8.860767384674173019e-01
-3.998684625218192679e+00   8.817369273607439384e-01
-3.976927852410352848e+00   8.772893328959668890e-01
-3.955279531035718499e+00   8.727335335312242925e-01
-3.933738585254651365e+00   8.680691930496370334e-01
-3.912303955157049096e+00   8.632960627313460700e-01
-3.890974596449406686e+00   8.584139834292140447e-01
-3.869749480149525578e+00   8.534228875418520266e-01
-3.848627592288643040e+00   8.483228008777127238e-01
-3.827607933620774450e+00   8.431138444040995328e-01
-3.806689519339053529e+00   8.377962358750582483e-01
-3.785871378798869369e+00   8.323702913322696961e-01
-3.765152555247612831e+00   8.268364264732239732e-01
-3.744532105560832491e+00   8.211951578811480523e-01
-3.724009099984631366e+00   8.154471041113663388e-01
-3.703582621884114801e+00   8.095929866290055843e-01
-3.683251767497732754e+00   8.036336305932082480e-01
-3.663015645697341061e+00   7.975699654832919538e-01
-3.642873377753830244e+00   7.914030255625834620e-01
-3.622824097108159336e+00   7.851339501759755368e-01
-3.602866949147656594e+00   7.787639838775805012e-01
-3.583001090987432136e+00   7.722944763852133132e-01
-3.563225691256769689e+00   7.657268823588033735e-01
-3.543539929890357154e+00   7.590627610002219638e-01
-3.523942997924231602e+00   7.523037754724162252e-01
-3.504434097296301953e+00   7.454516921361599158e-01
-3.485012440651336973e+00   7.385083796031611802e-01
-3.465677251150291127e+00   7.314758076047155333e-01
-3.446427762283857721e+00   7.243560456755474553e-01
-3.427263217690136088e+00   7.171512616529500672e-01
-3.408182870976302681e+00   7.098637199918100826e-01
-3.389185985544182600e+00   7.024957798965829614e-01
-3.370271834419622081e+00   6.950498932717759093e-01
-3.351439700085556694e+00   6.875286024929825324e-01
-3.332688874318685546e+00   6.799345380010094475e-01
-3.314018658029655118e+00   6.722704157221266463e-01
-3.295428361106665704e+00   6.645390343179660153e-01
-3.276917302262407183e+00   6.567432722690800251e-01
-3.258484808884246853e+00   6.488860847966558820e-01
-3.240130216887580517e+00   6.409705006273552774e-01
-3.221852870572270433e+00   6.329996186067191610e-01
-3.203652122482091968e+00   6.249766041670297145e-01
-3.185527333267111683e+00   6.169046856559670111e-01
-3.167477871548926238e+00   6.087871505328268373e-01
-3.149503113788691522e+00   6.006273414394764920e-01
-3.131602444157868703e+00   5.924286521536233918e-01
-3.113775254411624172e+00   5.841945234323419056e-01
-3.096020943764819400e+00   5.759284387541616645e-01
-3.078338918770521904e+00   5.676339199683486658e-01
-3.060728593200981784e+00   5.593145228603165764e-01
-3.043189387931010792e+00   5.509738326423897492e-01
-3.025720730823707072e+00   5.426154593793889314e-01
-3.008322056618468743e+00   5.342430333587396829e-01
-2.990992806821242134e+00   5.258602004149988129e-01
-2.973732429596950055e+00   5.174706172188592301e-01
-2.956540379664050366e+00   5.090779465408327153e-01
-2.939416118191173322e+00   5.006858524999094895e-01
-2.922359112695787076e+00   4.922979958075667795e-01
-2.905368836944848265e+00   4.839180290175395527e-01
-2.888444770857385269e+00   4.755495917917673121e-01
-2.871586400408974615e+00   4.671963061929084171e-01
-2.854793217538062144e+00   4.588617720137501133e-01
-2.838064720054092049e+00   4.505495621537491946e-01
-2.821400411547393183e+00   4.422632180528122126e-01
-2.804799801300791096e+00   4.340062451922656606e-01
-2.788262404202904055e+00   4.257821086727748838e-01
-2.771787740663079980e+00   4.175942288787498624e-01
-2.755375336527944086e+00   4.094459772385231622e-01
-2.739024722999513717e+00   4.013406720893046842e-01
-2.722735436554854171e+00   3.932815746556072023e-01
-2.706507018867229775e+00   3.852718851495010588e-01
-2.690339016728727550e+00   3.773147390006929558e-01
-2.674230981974311305e+00   3.694132032240370900e-01
-2.658182471407284808e+00   3.615702729316785380e-01
-2.642193046726120986e+00   3.537888679965952021e-01
-2.626262274452636269e+00   3.460718298738579279e-01
-2.610389725861478105e+00   3.384219185854568934e-01
-2.594574976910894115e+00   3.308418098740616431e-01
-2.578817608174759801e+00   3.233340925305822622e-01
-2.563117204775831048e+00   3.159012658998902601e-01
-2.547473356320204108e+00   3.085457375685389803e-01
-2.531885656832947085e+00   3.012698212377936113e-01
-2.516353704694884730e+00   2.940757347847500203e-01
-2.500877102580508549e+00   2.869655985137823939e-01
-2.485455457396990919e+00   2.799414336000210501e-01
-2.470088380224277014e+00   2.730051607260238766e-01
-2.454775486256231876e+00   2.661585989122670082e-01
-2.439516394742824001e+00   2.594034645415488893e-01
-2.424310728933319226e+00   2.527413705768757901e-01
-2.409158116020464924e+00   2.461738259718783683e-01
-2.394058187085647660e+00   2.397022352723016392e-01
-2.379010577044996744e+00   2.333278984066136374e-01
-2.364014924596422151e+00   2.270520106632963053e-01
-2.349070872167560609e+00   2.208756628519127629e-01
-2.334178065864617402e+00   2.147998416445959236e-01
-2.319336155422078161e+00   2.088254300941680686e-01
-2.304544794153280840e+00   2.029532083246889662e-01
-2.289803638901824812e+00   1.971838543898355445e-01
-2.275112349993801963e+00   1.915179452941448701e-01
-2.260470591190833822e+00   1.859559581718038535e-01
-2.245878029643895157e+00   1.804982716173425816e-01
-2.231334335847915185e+00   1.751451671622880624e-01
-2.216839183597131058e+00   1.698968308915589365e-01
-2.202392249941189650e+00   1.647533551931310569e-01
-2.187993215141971426e+00   1.597147406342795950e-01
-2.173641762631133290e+00   1.547808979575047150e-01
-2.159337578968344218e+00   1.499516501890765519e-01
-2.145080353800213224e+00   1.452267348529890922e-01
-2.130869779819884346e+00   1.406058062829944610e-01
-2.116705552727292883e+00   1.360884380252954384e-01
-2.102587371190065557e+00   1.316741253244083920e-01
-2.088514936805058397e+00   1.273622876846665086e-01
-2.074487954060509232e+00   1.231522714998179308e-01
-2.060506130298807470e+00   1.190433527431817989e-01
-2.046569175679852304e+00   1.150347397108568981e-01
-2.032676803145004651e+00   1.111255758105339636e-01
-2.018828728381610649e+00   1.073149423885396553e-01
-2.005024669788087355e+00   1.036018615878397942e-01
-1.991264348439564014e+00   9.998529922984865370e-02
-1.977547488054066216e+00   9.646416771303022164e-02
-1.963873814959230080e+00   9.303732892143436184e-02
-1.950243058059540679e+00   8.970359713648543010e-02
-1.936654948804081844e+00   8.646174194553112036e-02
-1.923109221154790438e+00   8.331049114086457041e-02
-1.909605611555202032e+00   8.024853360315178930e-02
-1.896143858899682844e+00   7.727452216342758917e-02
-1.882723704503136641e+00   7.438707643806541370e-02
-1.869344892071176600e+00   7.158478563137896100e-02
-1.856007167670758129e+00   6.886621130077402730e-02
-1.842710279701258891e+00   6.622989007963739350e-02
-1.829453978866000918e+00   6.367433635342374665e-02
-1.816238018144206379e+00   6.119804488468074538e-02
-1.803062152763378556e+00   5.879949338303557677e-02
-1.789926140172099833e+00   5.647714501645126339e-02
-1.776829740013241565e+00   5.422945086034825640e-02
-1.763772714097574301e+00   5.205485228147375965e-02
-1.750754826377775908e+00   4.995178325368754974e-02
-1.737775842922825831e+00   4.791867260311775262e-02
-1.724835531892783269e+00   4.595394618042167312e-02
-1.711933663513937054e+00   4.405602895816522480e-02
-1.699070010054326785e+00   4.222334705160758067e-02
-1.686244345799622568e+00   4.045432966144654058e-02
-1.673456447029362248e+00   3.874741093734164477e-02
-1.660706091993535027e+00   3.710103176128774077e-02
-1.647993060889510364e+00   3.551364145015932505e-02
-1.635317135839301494e+00   3.398369937698593468e-02
-1.622678100867160689e+00   3.250967651074983950e-02
-1.610075741877500244e+00   3.109005687471954466e-02
-1.597509846633131225e+00   2.972333892354534976e-02
-1.584980204733817732e+00   2.840803683954588529e-02
-1.572486607595138919e+00   2.714268174880738599e-02
-1.560028848427653214e+00   2.592582285789981830e-02
-1.547606722216363417e+00   2.475602851218577580e-02
-1.535220025700471114e+00   2.363188717685912182e-02
-1.522868557353421526e+00   2.255200834200081841e-02
-1.510552117363229918e+00   2.151502335307878266e-02
-1.498270507613087110e+00   2.051958616844738736e-02
-1.486023531662238106e+00   1.956437404552014217e-02
-1.473810994727128953e+00   1.864808815739642245e-02
-1.461632703662819166e+00   1.776945414181978905e-02
-1.449488466944652609e+00   1.692722258443184538e-02
-1.437378094650185734e+00   1.612016943836183658e-02
-1.425301398441365164e+00   1.534709638225836663e-02
-1.413258191546953313e+00   1.460683111892630698e-02
-1.401248288745197579e+00   1.389822761677910086e-02
-1.389271506346737350e+00   1.322016629635487314e-02
-1.377327662177747047e+00   1.257155416417406711e-02
-1.365416575563308976e+00   1.195132489623738394e-02
-1.353538067311015558e+00   1.135843887347571385e-02
-1.341691959694793823e+00   1.079188317146905288e-02
-1.329878076438949730e+00   1.025067150674943348e-02
-1.318096242702429421e+00   9.733844141994033028e-03
-1.306346285063294088e+00   9.240467752399308260e-03
-1.294628031503403109e+00   8.769635255505583288e-03
-1.282941311393303252e+00   8.320465606714512810e-03
-1.271285955477321705e+00   7.892103562709459896e-03
-1.259661795858857847e+00   7.483719414951689984e-03
-1.248068665985871961e+00   7.094508695383682298e-03
-1.236506400636565361e+00   6.723691856425121315e-03
-1.224974835905253023e+00   6.370513927297836998e-03
-1.213473809188422514e+00   6.034244148663285047e-03
-1.202003159170974778e+00   5.714175587500634236e-03
-1.190562725812650546e+00   5.409624734095370459e-03
-1.179152350334630839e+00   5.119931082948054983e-03
-1.167771875206315313e+00   4.844456699350632549e-03
-1.156421144132272705e+00   4.582585773313982425e-03
-1.145100002039362019e+00   4.333724162465393305e-03
-1.133808295064019589e+00   4.097298925468747730e-03
-1.122545870539713109e+00   3.872757847453603929e-03
-1.111312576984556433e+00   3.659568958872409187e-03
-1.100108264089084242e+00   3.457220049137947181e-03
-1.088932782704184365e+00   3.265218176326115020e-03
-1.077785984829185306e+00   3.083089174162430366e-03
-1.066667723600095208e+00   2.910377157444471972e-03
-1.055577853277992473e+00   2.746644026987020166e-03
-1.044516229237562710e+00   2.591468975112063127e-03
-1.033482707955781787e+00   2.444447992642326175e-03
-1.022477147000742992e+00   2.305193378294648297e-03
-1.011499405020624964e+00   2.173333251308530358e-03
-1.000549341732797526e+00   2.048511068085628970e-03
-9.896268179130672804e-01   1.930385143557964952e-03
-9.787316953850546675e-01   1.818628177946278240e-03
-9.678638370097069066e-01   1.712926789515303860e-03
-9.570231066749399496e-01   1.612981053879932077e-03
-9.462093692854104399e-01   1.518504050365211081e-03
-9.354224907524139043e-01   1.429221415874060933e-03
-9.246623379839086221e-01   1.344870906669407484e-03
-9.139287788746630614e-01   1.265201968432226641e-03
-9.032216822965233316e-01   1.189975314913761751e-03
-8.925409180888025373e-01   1.118962515458915173e-03
-8.818863570487857073e-01   1.051945591638538818e-03
-8.712578709223526285e-01   9.887166231910442856e-04
-8.606553323947144785e-01   9.290773634384089747e-04
-8.500786150812629227e-01   8.728388643082419683e-04
-8.395275935185311234e-01   8.198211110620816063e-04
-8.290021431552638820e-01   7.698526668004756351e-04
-8.185021403435953635e-01   7.227703267876229697e-04
-8.080274623303342896e-01   6.784187826123863228e-04
-7.975779872483523825e-01   6.366502961782719017e-04
-7.871535941080778365e-01   5.973243834924763700e-04
-7.767541627890895972e-01   5.603075082032586782e-04
-7.663795740318121164e-01   5.254727848156689682e-04
-7.560297094293095821e-01   4.926996914979893828e-04
-7.457044514191770723e-01   4.618737923750646651e-04
-7.354036832755286301e-01   4.328864691899648770e-04
-7.251272891010789312e-01   4.056346622020641111e-04
-7.148751538193198751e-01   3.800206201775907164e-04
-7.046471631667881041e-01   3.559516593179319231e-04
-6.944432036854243373e-01   3.333399309614123855e-04
-6.842631627150211893e-01   3.121021978858440783e-04
-6.741069283857600292e-01   2.921596190318104637e-04
-6.639743896108351029e-01   2.734375424603389276e-04
-6.538654360791625875e-01   2.558653063532770875e-04
-6.437799582481752436e-01   2.393760478602643558e-04
-6.337178473367000020e-01   2.239065195926206455e-04
-6.236789953179178170e-01   2.093969135617127820e-04
-6.136632949124054548e-01   1.957906923573445729e-04
-6.036706395812558856e-01   1.830344273604035449e-04
-5.937009235192793888e-01   1.710776437833352100e-04
-5.837540416482812633e-01   1.598726723319521866e-04
-5.738298896104164770e-01   1.493745072825811181e-04
-5.639283637616208100e-01   1.395406707695541406e-04
-5.540493611651160499e-01   1.303310830795239694e-04
-5.441927795849887950e-01   1.217079387509810895e-04
-5.343585174798428650e-01   1.136355882796389428e-04
-5.245464739965217671e-01   1.060804252329884028e-04
-5.147565489639042147e-01   9.901077858027562510e-05
-5.049886428867668142e-01   9.239681004738833914e-05
-4.952426569397180844e-01   8.621041630961639459e-05
-4.855184929611984779e-01   8.042513583895132380e-05
-4.758160534475485148e-01   7.501606022647808940e-05
-4.661352415471425314e-01   6.995974980446379647e-05
-4.564759610545880419e-01   6.523415339693762775e-05
-4.468381164049891052e-01   6.081853203185923483e-05
-4.372216126682734183e-01   5.669338645236929238e-05
-4.276263555435819153e-01   5.284038826908253692e-05
-4.180522513537204277e-01   4.924231459990439615e-05
-4.084992070396722963e-01   4.588298604840725125e-05
-3.989671301551709348e-01   4.274720787637667111e-05
-3.894559288613322900e-01   3.982071423071625182e-05
-3.799655119213454224e-01   3.709011528946805505e-05
-3.704957886952215951e-01   3.454284719625220698e-05
-3.610466691345998735e-01   3.216712465694193998e-05
-3.516180637776095685e-01   2.995189607685967752e-05
-3.422098837437879126e-01   2.788680112119589470e-05
-3.328220407290531924e-01   2.596213058570733380e-05
-3.234544470007315597e-01   2.416878846903771006e-05
-3.141070153926376896e-01   2.249825614221520625e-05
-3.047796593002081167e-01   2.094255851501159376e-05
-2.954722926756869206e-01   1.949423210289274926e-05
-2.861848300233626463e-01   1.814629490224529878e-05
-2.769171863948561296e-01   1.689221798542560880e-05
-2.676692773844585038e-01   1.572589873094267982e-05
-2.584410191245189448e-01   1.464163560775275291e-05
-2.492323282808807383e-01   1.363410443620948060e-05
-2.400431220483663919e-01   1.269833605167740237e-05
-2.308733181463097639e-01   1.182969530017753207e-05
-2.217228348141356831e-01   1.102386129869177904e-05
-2.125915908069857529e-01   1.027680889590712590e-05
-2.034795053913902863e-01   9.584791272231695495e-06
-1.943864983409853697e-01   8.944323620863157688e-06
-1.853124899322747543e-01   8.352167854536404699e-06
-1.762574009404358488e-01   7.805318285323021720e-06
-1.672211526351695676e-01   7.300988227501073165e-06
-1.582036667765928939e-01   6.836597476061512019e-06
-1.492048656111744087e-01   6.409760615868895700e-06
-1.402246718677114257e-01   6.018276118850633283e-06
-1.312630087533490919e-01   5.660116188852759829e-06
-1.223197999496399846e-01   5.333417315973167870e-06
-1.133949696086446468e-01   5.036471504267459067e-06
-1.044884423490717862e-01   4.767718138720280020e-06
-9.560014325245809463e-02   4.525736459288435833e-06
-8.672999785938712014e-02   4.309238611653473799e-06
-7.787793216574662170e-02   4.117063246073147877e-06
-6.904387261902396322e-02   3.948169637395531805e-06
-6.022774611463914407e-02   3.801632300898894671e-06
-5.142947999231502199e-02   3.676636080147106006e-06
-4.264900203248410404e-02   3.572471684506645433e-06
-3.388624045273173208e-02   3.488531655359581036e-06
-2.514112390427495139e-02   3.424306741369399723e-06
-1.641358146847684413e-02   3.379382664415620007e-06
-7.703542653395794790e-03   3.353437259010870927e-06
9.890626096307323679e-04   3.346237969152813449e-06
9.664303969368270505e-03   3.357639687644971455e-06
1.832225065803372646e-02   3.387582923947386836e-06
2.696297149461044512e-02   3.436092287591994811e-06
3.558653488813035698e-02   3.503275275120729909e-06
4.419300884092361437e-02   3.589321349378534291e-06
5.278246095183607850e-02   3.694501300820514046e-06
6.135495841941506628e-02   3.819166881274268667e-06
6.991056804506369515e-02   3.963750701336659024e-06
7.844935623616428044e-02   4.128766383280632068e-06
8.697138900917093796e-02   4.314808962003864875e-06
9.547673199267216193e-02   4.522555527168396761e-06
1.039654504304231425e-01   4.752766100260700544e-06
1.124376091843488218e-01   5.006284740846107936e-06
1.208932727375175015e-01   5.284040876801694008e-06
1.293325051970856399e-01   5.587050853788779701e-06
1.377553702972141303e-01   5.916419699671588921e-06
1.461619314019561855e-01   6.273343100003362509e-06
1.545522515081176329e-01   6.659109581086628004e-06
1.629263932480893018e-01   7.075102897471443350e-06
1.712844188926523348e-01   7.522804621085332565e-06
1.796263903537565765e-01   8.003796929492309637e-06
1.879523691872722335e-01   8.519765591056861697e-06
1.962624165957152222e-01   9.072503145042884256e-06
2.045565934309466205e-01   9.663912274908277003e-06
2.128349601968462235e-01   1.029600937326402376e-05
2.210975770519607309e-01   1.097092829715291731e-05
2.293445038121268154e-01   1.169092431246835781e-05
2.375757999530693221e-01   1.245837822647874007e-05
2.457915246129749043e-01   1.327580070754831761e-05
2.539917365950412620e-01   1.414583679125197652e-05
2.621764943700025663e-01   1.507127057216961623e-05
2.703458560786308196e-01   1.605503008071640551e-05
2.784998795342141786e-01   1.710019234441872518e-05
2.866386222250115745e-01   1.820998863308269486e-05
2.947621413166846005e-01   1.938780988732319990e-05
3.028704936547068627e-01   2.063721232992718566e-05
3.109637357667505708e-01   2.196192325951563845e-05
3.190419238650511469e-01   2.336584702594521993e-05
3.271051138487497401e-01   2.485307118685299986e-05
3.351533613062142036e-01   2.642787284469676423e-05
3.431867215173383112e-01   2.809472516357961155e-05
3.512052494558202675e-01   2.985830406507104562e-05
3.592089997914196253e-01   3.172349510214833308e-05
3.671980268921937740e-01   3.369540051028188291e-05
3.751723848267140005e-01   3.577934643457696611e-05
3.831321273662608440e-01   3.798089033176217189e-05
3.910773079869996893e-01   4.030582854568253077e-05
3.990079798721366533e-01   4.276020405481292022e-05
4.069241959140541542e-01   4.535031439015554239e-05
4.148260087164278853e-01   4.808271972172450400e-05
4.227134705963238037e-01   5.096425111165076217e-05
4.305866335862767458e-01   5.400201893176318261e-05
4.384455494363498906e-01   5.720342144331567156e-05
4.462902696161756277e-01   6.057615353633761921e-05
4.541208453169781611e-01   6.412821562588476212e-05
4.619373274535776841e-01   6.786792270226132311e-05
4.697397666663769566e-01   7.180391353207176992e-05
4.775282133233296200e-01   7.594516000674233125e-05
4.853027175218912470e-01   8.030097663492916516e-05
4.930633290909526290e-01   8.488103017500179572e-05
5.008100975927560761e-01   8.969534940355840106e-05
5.085430723247947871e-01   9.475433501569287525e-05
5.162623023216946772e-01   1.000687696524941940e-04
5.239678363570803299e-01   1.056498280510160788e-04
5.316597229454240736e-01   1.115090873117097480e-04
5.393380103438784046e-01   1.176585372780657374e-04
5.470027465540928668e-01   1.241105910229621002e-04
5.546539793240143901e-01   1.308780954359666817e-04
5.622917561496718619e-01   1.379743419055913674e-04
5.699161242769456015e-01   1.454130770902454270e-04
5.775271307033206236e-01   1.532085137713857061e-04
5.851248221796249149e-01   1.613753417821122750e-04
5.927092452117521670e-01   1.699287390042108158e-04
6.002804460623702987e-01   1.788843824263968145e-04
6.078384707526144348e-01   1.882584592562737023e-04
6.153833650637650088e-01   1.980676780782765652e-04
6.229151745389120975e-01   2.083292800496354359e-04
6.304339444846045470e-01   2.190610501261586716e-04
6.379397199724854417e-01   2.302813283094086168e-04
6.454325458409132521e-01   2.420090209066157465e-04
6.529124666965685497e-01   2.542636117944597801e-04
6.603795269160481762e-01   2.670651736776314994e-04
6.678337706474439806e-01   2.804343793328820328e-04
6.752752418119096767e-01   2.943925128290654373e-04
6.827039841052132685e-01   3.089614807134864988e-04
6.901200409992763740e-01   3.241638231546790016e-04
6.975234557437011151e-01   3.400227250315612554e-04
7.049142713672829075e-01   3.565620269587458833e-04
7.122925306795113709e-01   3.738062362376185161e-04
7.196582762720580284e-01   3.917805377226476517e-04
7.270115505202512374e-01   4.105108045922463422e-04
7.343523955845395745e-01   4.300236090133705761e-04
7.416808534119414542e-01   4.503462326889190372e-04
7.489969657374838663e-01   4.715066772768847030e-04
7.563007740856280137e-01   4.935336746701082930e-04
7.635923197716839583e-01   5.164566971253917995e-04
7.708716439032122780e-01   5.403059672306543323e-04
7.781387873814152867e-01   5.651124676987412734e-04
7.853937909025150432e-01   5.909079509764467858e-04
7.926366949591218125e-01   6.177249486572655322e-04
7.998675398415890925e-01   6.455967806863560730e-04
8.070863656393592045e-01   6.745575643461877279e-04
8.142932122422962271e-01   7.046422230113303297e-04
8.214881193420090488e-01   7.358864946608611492e-04
8.286711264331627635e-01   7.683269401368794270e-04
8.358422728147794079e-01   8.020009511376600389e-04
8.430015975915282622e-01   8.369467579340193449e-04
8.501491396750050500e-01   8.732034367975343618e-04
8.572849377850008112e-01   9.108109171293280642e-04
8.644090304507610067e-01   9.498099882782255581e-04
8.715214560122328535e-01   9.902423060371855126e-04
8.786222526213042228e-01   1.032150398807032228e-03
8.857114582430309913e-01   1.075577673416640029e-03
8.927891106568551782e-01   1.120568420588867724e-03
8.998552474578129790e-01   1.167167820041697945e-03
9.069099060577325844e-01   1.215421945214207634e-03
9.139531236864232300e-01   1.265377767607179030e-03
9.209849373928538085e-01   1.317083160728358066e-03
9.280053840463220460e-01   1.370586903632581115e-03
9.350145003376144626e-01   1.425938684047208926e-03
9.420123227801571186e-01   1.483189101073549695e-03
9.489988877111567023e-01   1.542389667455194759e-03
9.559742312927325125e-01   1.603592811404457984e-03
9.629383895130401161e-01   1.666851877978381196e-03
9.698913981873846790e-01   1.732221129996050534e-03
9.768332929593266378e-01   1.799755748489267849e-03
9.837641093017776006e-01   1.869511832678931581e-03
9.906838825180884767e-01   1.941546399469792038e-03
9.975926477431279471e-01   2.015917382456584514e-03
1.004490439944353053e+00   2.092683630434879344e-03
1.011377293922871345e+00   2.171904905410331453e-03
1.018253244314494044e+00   2.253641880100385603e-03
1.025118325590780755e+00   2.337956134922844140e-03
1.031972572060077420e+00   2.424910154466090699e-03
1.038816017868544606e+00   2.514567323436146026e-03
1.045648697001178018e+00   2.606991922076127167e-03
1.052470643282821028e+00   2.702249121054069864e-03
1.059281890379169866e+00   2.800404975815496376e-03
1.066082471797769715e+00   2.901526420397512566e-03
1.072872420889004808e+00   3.005681260701638727e-03
1.079651770847078529e+00   3.112938167223009735e-03
1.086420554710988196e+00   3.223366667233996865e-03
1.093178805365490502e+00   3.337037136420752462e-03
1.099926555542059869e+00   3.454020789971599774e-03
1.106663837819840346e+00   3.574389673116648222e-03
1.113390684626589300e+00   3.698216651118440678e-03
1.120107128239613115e+00   3.825575398713899466e-03
1.126813200786697111e+00   3.956540389008282761e-03
1.133508934247027922e+00   4.091186881822301939e-03
1.140194360452107425e+00   4.229590911494014033e-03
1.146869511086662241e+00   4.371829274137551888e-03
1.153534417689542790e+00   4.517979514361190017e-03
1.160189111654619687e+00   4.668119911447716867e-03
1.166833624231668587e+00   4.822329465000513120e-03
1.173467986527252593e+00   4.980687880059182782e-03
1.180092229505595336e+00   5.143275551689047848e-03
1.186706383989447611e+00   5.310173549049231924e-03
1.193310480660948913e+00   5.481463598944510095e-03
1.199904550062479869e+00   5.657228068866529923e-03
1.206488622597511995e+00   5.837549949530452566e-03
1.213062728531446588e+00   6.022512836913463709e-03
1.219626897992450498e+00   6.212200913802034229e-03
1.226181160972285245e+00   6.406698930855245049e-03
1.232725547327127469e+00   6.606092187191848000e-03
1.239260086778386505e+00   6.810466510509193341e-03
1.245784808913513508e+00   7.019908236742499787e-03
1.252299743186805703e+00   7.234504189273358379e-03
1.258804918920203519e+00   7.454341657696731890e-03
1.265300365304083297e+00   7.679508376156070522e-03
1.271786111398042429e+00   7.910092501256541994e-03
1.278262186131679634e+00   8.146182589566711499e-03
1.284728618305369885e+00   8.387867574719374761e-03
1.291185436591031355e+00   8.635236744122525010e-03
1.297632669532889915e+00   8.888379715291836250e-03
1.304070345548235421e+00   9.147386411816286339e-03
1.310498492928172887e+00   9.412347038968881668e-03
1.316917139838369444e+00   9.683352058974734056e-03
1.323326314319793973e+00   9.960492165949004148e-03
1.329726044289452291e+00   1.024385826051749625e-02
1.336116357541117239e+00   1.053354142413298437e-02
1.342497281746052318e+00   1.082963289310050550e-02
1.348868844453731120e+00   1.113222403232519593e-02
1.355231073092550531e+00   1.144140630879637507e-02
1.361583994970539724e+00   1.175727126482184991e-02
1.367927637276062702e+00   1.207991049102656242e-02
1.374262027078517079e+00   1.240941559912992279e-02
1.380587191329026853e+00   1.274587819451630105e-02
1.386903156861130970e+00   1.308938984861334094e-02
1.393209950391465224e+00   1.344004207109288258e-02
1.399507598520441487e+00   1.379792628190941103e-02
1.405796127732920064e+00   1.416313378319105157e-02
1.412075564398878713e+00   1.453575573099828711e-02
1.418345934774075001e+00   1.491588310696558353e-02
1.424607265000706668e+00   1.530360668984124053e-02
1.430859581108063994e+00   1.569901702694085494e-02
1.437102909013179941e+00   1.610220440552976792e-02
1.443337274521474090e+00   1.651325882414999419e-02
1.449562703327393676e+00   1.693226996390707895e-02
1.455779221015047975e+00   1.735932715973234966e-02
1.461986853058839131e+00   1.779451937163612635e-02
1.468185624824089652e+00   1.823793515596722897e-02
1.474375561567662585e+00   1.868966263669434580e-02
1.480556688438580792e+00   1.914978947672456647e-02
1.486729030478638691e+00   1.961840284927448066e-02
1.492892612623011095e+00   2.009558940930908019e-02
1.499047459700858731e+00   2.058143526506370224e-02
1.505193596435926651e+00   2.107602594966405743e-02
1.511331047447141529e+00   2.157944639285944155e-02
1.517459837249203192e+00   2.209178089288394223e-02
1.523579990253171035e+00   2.261311308846044449e-02
1.529691530767048668e+00   2.314352593096206598e-02
1.535794482996362786e+00   2.368310165674551368e-02
1.541888871044737819e+00   2.423192175967064932e-02
1.547974718914467918e+00   2.479006696382049860e-02
1.554052050507083838e+00   2.535761719643559592e-02
1.560120889623916263e+00   2.593465156107653546e-02
1.566181259966654471e+00   2.652124831102826638e-02
1.572233185137902778e+00   2.711748482295957274e-02
1.578276688641731651e+00   2.772343757085085625e-02
1.584311793884224828e+00   2.833918210020320780e-02
1.590338524174023993e+00   2.896479300254148001e-02
1.596356902722868565e+00   2.960034389022381598e-02
1.602366952646132159e+00   3.024590737156986064e-02
1.608368696963355715e+00   3.090155502631964854e-02
1.614362158598775077e+00   3.156735738143481851e-02
1.620347360381848567e+00   3.224338388725366683e-02
1.626324325047776576e+00   3.292970289401109252e-02
1.632293075238021363e+00   3.362638162873440167e-02
1.638253633500820650e+00   3.433348617252549723e-02
1.644206022291699210e+00   3.505108143823974787e-02
1.650150263973976017e+00   3.577923114857153170e-02
1.656086380819269399e+00   3.651799781455616900e-02
1.662014395007996193e+00   3.726744271449750762e-02
1.667934328629870011e+00   3.802762587333036182e-02
1.673846203684395517e+00   3.879860604242642980e-02
1.679750042081357586e+00   3.958044067985220377e-02
1.685645865641309582e+00   4.037318593108681075e-02
1.691533696096056971e+00   4.117689661020780545e-02
1.697413555089137827e+00   4.199162618155202753e-02
1.703285464176300668e+00   4.281742674185896880e-02
1.709149444825977415e+00   4.365434900290308950e-02
1.715005518419756125e+00   4.450244227462179375e-02
1.720853706252847060e+00   4.536175444874496893e-02
1.726694029534548314e+00   4.623233198293195956e-02
1.732526509388707003e+00   4.711421988542129069e-02
1.738351166854178009e+00   4.800746170019837278e-02
1.744168022885278946e+00   4.891209949268571222e-02
1.749977098352242466e+00   4.982817383596025579e-02
1.755778414041665680e+00   5.075572379750172003e-02
1.761571990656956466e+00   5.169478692647582613e-02
1.767357848818776889e+00   5.264539924155561129e-02
1.773136009065483076e+00   5.360759521928407795e-02
1.778906491853563754e+00   5.458140778298072038e-02
1.784669317558073010e+00   5.556686829219440599e-02
1.790424506473063726e+00   5.656400653270467205e-02
1.796172078812015460e+00   5.757285070707307550e-02
1.801912054708260325e+00   5.859342742574604607e-02
1.807644454215406871e+00   5.962576169871037363e-02
1.813369297307759531e+00   6.066987692770196144e-02
1.819086603880736952e+00   6.172579489896835858e-02
1.824796393751286328e+00   6.279353577658523811e-02
1.830498686658296181e+00   6.387311809632648107e-02
1.836193502263004929e+00   6.496455876008758179e-02
1.841880860149408328e+00   6.606787303086145147e-02
1.847560779824663380e+00   6.718307452826544068e-02
1.853233280719489562e+00   6.831017522461851899e-02
1.858898382188567844e+00   6.944918544156657159e-02
1.864556103510937257e+00   7.060011384725407846e-02
1.870206463890387694e+00   7.176296745403987209e-02
1.875849482455851591e+00   7.293775161675457308e-02
1.881485178261792512e+00   7.412447003149663649e-02
1.887113570288591502e+00   7.532312473496438621e-02
1.892734677442929225e+00   7.653371610432037342e-02
1.898348518558168996e+00   7.775624285758470089e-02
1.903955112394734028e+00   7.899070205455352434e-02
1.909554477640483805e+00   8.023708909823855373e-02
1.915146632911087998e+00   8.149539773682344668e-02
1.920731596750398396e+00   8.276562006613243094e-02
1.926309387630816383e+00   8.404774653260664585e-02
1.931880023953661318e+00   8.534176593678298450e-02
1.937443524049533128e+00   8.664766543727049630e-02
1.942999906178675351e+00   8.796543055521895138e-02
1.948549188531334186e+00   8.929504517927391860e-02
1.954091389228116205e+00   9.063649157101269505e-02
1.959626526320342954e+00   9.198975037085517503e-02
1.965154617790403790e+00   9.335480060444335815e-02
1.970675681552106706e+00   9.473161968948351497e-02
1.976189735451026719e+00   9.612018344304422424e-02
1.981696797264850929e+00   9.752046608930398097e-02
1.987196884703723798e+00   9.893244026774131172e-02
1.992690015410588211e+00   1.003560770417606385e-01
1.998176206961524759e+00   1.017913459077469801e-01
2.003655476866089913e+00   1.032382148045418169e-01
2.009127842567650646e+00   1.046966501233334429e-01
2.014593321443717944e+00   1.061666167179537851e-01
2.020051930806277873e+00   1.076480779155744999e-01
2.025503687902120653e+00   1.091409955277945487e-01
2.030948609913166614e+00   1.106453298621113690e-01
2.036386713956793937e+00   1.121610397337680920e-01
2.041818017086157955e+00   1.136880824779684801e-01
2.047242536290514447e+00   1.152264139624517986e-01
2.052660288495536722e+00   1.167759886004193781e-01
2.058071290563635358e+00   1.183367593638047499e-01
2.063475559294269068e+00   1.199086777968790263e-01
2.068873111424261335e+00   1.214916940301832560e-01
2.074263963628109497e+00   1.230857567947793579e-01
2.079648132518293835e+00   1.246908134368112792e-01
2.085025634645585768e+00   1.263068099323677307e-01
2.090396486499351614e+00   1.279336909026383418e-01
2.095760704507857231e+00   1.295713996293542392e-01
2.101118305038569556e+00   1.312198780705049195e-01
2.106469304398455034e+00   1.328790668763226435e-01
2.111813718834278486e+00   1.345489054055256373e-01
2.117151564532898878e+00   1.362293317418119265e-01
2.122482857621563745e+00   1.379202827105945051e-01
2.127807614168199635e+00   1.396216938959700948e-01
2.133125850181706085e+00   1.413334996579119762e-01
2.138437581612241623e+00   1.430556331496791178e-01
2.143742824351511977e+00   1.447880263354324459e-01
2.149041594233054742e+00   1.465306100080500107e-01
2.154333907032522699e+00   1.482833138071323886e-01
2.159619778467968043e+00   1.500460662371898568e-01
2.164899224200119043e+00   1.518187946860027615e-01
2.170172259832659822e+00   1.536014254431469495e-01
2.175438900912508355e+00   1.553938837186754074e-01
2.180699162930090029e+00   1.571960936619481719e-01
2.185953061319610313e+00   1.590079783806019054e-01
2.191200611459329206e+00   1.608294599596511998e-01
2.196441828671828578e+00   1.626604594807130322e-01
2.201676728224281288e+00   1.645008970413465998e-01
2.206905325328719858e+00   1.663506917745001812e-01
2.212127635142298487e+00   1.682097618680573614e-01
2.217343672767559948e+00   1.700780245844741856e-01
2.222553453252695821e+00   1.719553962804998559e-01
2.227756991591805846e+00   1.738417924269729797e-01
2.232954302725160378e+00   1.757371276286856521e-01
2.238145401539454404e+00   1.776413156443077401e-01
2.243330302868065118e+00   1.795542694063640143e-01
2.248509021491305049e+00   1.814759010412562434e-01
2.253681572136676969e+00   1.834061218893235645e-01
2.258847969479123030e+00   1.853448425249330789e-01
2.264008228141274781e+00   1.872919727765942344e-01
2.269162362693702750e+00   1.892474217470891673e-01
2.274310387655162469e+00   1.912110978336127587e-01
2.279452317492840496e+00   1.931829087479150220e-01
2.284588166622597338e+00   1.951627615364391610e-01
2.289717949409209918e+00   1.971505626004487199e-01
2.294841680166614495e+00   1.991462177161370806e-01
2.299959373158143805e+00   2.011496320547131456e-01
2.305071042596767317e+00   2.031607102024563238e-01
2.310176702645326596e+00   2.051793561807352395e-01
2.315276367416772452e+00   2.072054734659832531e-01
2.320370050974397191e+00   2.092389650096257436e-01
2.325457767332067327e+00   2.112797332579520182e-01
2.330539530454457608e+00   2.133276801719272975e-01
2.335615354257277509e+00   2.153827072469381432e-01
2.340685252607502154e+00   2.174447155324662206e-01
2.345749239323598356e+00   2.195136056516848733e-01
2.350807328175751110e+00   2.215892778209730130e-01
2.355859532886089180e+00   2.236716318693413863e-01
2.360905867128906710e+00   2.257605672577658873e-01
2.365946344530886591e+00   2.278559830984228096e-01
2.370980978671320738e+00   2.299577781738217086e-01
2.376009783082329019e+00   2.320658509558305160e-01
2.381032771249078639e+00   2.341800996245884670e-01
2.386049956610000855e+00   2.363004220873027583e-01
2.391061352557006359e+00   2.384267159969236938e-01
2.396066972435698883e+00   2.405588787706949006e-01
2.401066829545590586e+00   2.426968076085739279e-01
2.406060937140312550e+00   2.448403995115193688e-01
2.411049308427824833e+00   2.469895512996404807e-01
2.416031956570628747e+00   2.491441596302057526e-01
2.421008894685972912e+00   2.513041210155064209e-01
2.425980135846060204e+00   2.534693318405714657e-01
2.430945693078256475e+00   2.556396883807309783e-01
2.435905579365291729e+00   2.578150868190236533e-01
2.440859807645467949e+00   2.599954232634466011e-01
2.445808390812857169e+00   2.621805937640426243e-01
2.450751341717505749e+00   2.643704943298238463e-01
2.455688673165634661e+00   2.665650209455269759e-01
2.460620397919836222e+00   2.687640695881989283e-01
2.465546528699275264e+00   2.709675362436092527e-01
2.470467078179882314e+00   2.731753169224871991e-01
2.475382058994552548e+00   2.753873076765806505e-01
2.480291483733338964e+00   2.776034046145353096e-01
2.485195364943645568e+00   2.798235039175905881e-01
2.490093715130420104e+00   2.820475018550918089e-01
2.494986546756345902e+00   2.842752947998152813e-01
2.499873872242031503e+00   2.865067792431047478e-01
2.504755703966200286e+00   2.887418518098180398e-01
2.509632054265877432e+00   2.909804092730809422e-01
2.514502935436579545e+00   2.932223485688482678e-01
2.519368359732497176e+00   2.954675668102688668e-01
2.524228339366682672e+00   2.977159613018549034e-01
2.529082886511233585e+00   2.999674295534526802e-01
2.533932013297473418e+00   3.022218692940144003e-01
2.538775731816137249e+00   3.044791784851700878e-01
2.543614054117548484e+00   3.067392553345978379e-01
2.548446992211802709e+00   3.090019983091919498e-01
2.553274558068943545e+00   3.112673061480280556e-01
2.558096763619141623e+00   3.135350778751243572e-01
2.562913620752872212e+00   3.158052128119983037e-01
2.567725141321089755e+00   3.180776105900183226e-01
2.572531337135403273e+00   3.203521711625497148e-01
2.577332219968251792e+00   3.226287948168945485e-01
2.582127801553074864e+00   3.249073821860252176e-01
2.586918093584486655e+00   3.271878342601113321e-01
2.591703107718445587e+00   3.294700523978394413e-01
2.596482855572425752e+00   3.317539383375263662e-01
2.601257348725585672e+00   3.340393942080248091e-01
2.606026598718935716e+00   3.363263225394224620e-01
2.610790617055507745e+00   3.386146262735340029e-01
2.615549415200518979e+00   3.409042087741864790e-01
2.620303004581538531e+00   3.431949738372980785e-01
2.625051396588653496e+00   3.454868257007508436e-01
2.629794602574630158e+00   3.477796690540575497e-01
2.634532633855078743e+00   3.500734090478231919e-01
2.639265501708615069e+00   3.523679513030016364e-01
2.643993217377020866e+00   3.546632019199481567e-01
2.648715792065404084e+00   3.569590674872678560e-01
2.653433236942360107e+00   3.592554550904615285e-01
2.658145563140126733e+00   3.615522723203691835e-01
2.662852781754745823e+00   3.638494272814118968e-01
2.667554903846216519e+00   3.661468285996332117e-01
2.672251940438653328e+00   3.684443854305408106e-01
2.676943902520440677e+00   3.707420074667494014e-01
2.681630801044387002e+00   3.730396049454258178e-01
2.686312646927877523e+00   3.753370886555373320e-01
2.690989451053029224e+00   3.776343699449045133e-01
2.695661224266838296e+00   3.799313607270592974e-01
2.700327977381336453e+00   3.822279734879101554e-01
2.704989721173736150e+00   3.845241212922146379e-01
2.709646466386583352e+00   3.868197177898615169e-01
2.714298223727903636e+00   3.891146772219632455e-01
2.718945003871352739e+00   3.914089144267601794e-01
2.723586817456359999e+00   3.937023448453380592e-01
2.728223675088277567e+00   3.959948845271600293e-01
2.732855587338524295e+00   3.982864501354148601e-01
2.737482564744730507e+00   4.005769589521823715e-01
2.742104617810881884e+00   4.028663288834184453e-01
2.746721757007462461e+00   4.051544784637598484e-01
2.751333992771598069e+00   4.074413268611520311e-01
2.755941335507195777e+00   4.097267938813001220e-01
2.760543795585086002e+00   4.120107999719455072e-01
2.765141383343163284e+00   4.142932662269692701e-01
2.769734109086523954e+00   4.165741143903246568e-01
2.774321983087605581e+00   4.188532668597997333e-01
2.778905015586324634e+00   4.211306466906120094e-01
2.783483216790214598e+00   4.234061775988373078e-01
2.788056596874560977e+00   4.256797839646738191e-01
2.792625165982537183e+00   4.279513908355440099e-01
2.797188934225339985e+00   4.302209239290353260e-01
2.801747911682324066e+00   4.324883096356821888e-01
2.806302108401135254e+00   4.347534750215906185e-01
2.810851534397842411e+00   4.370163478309075922e-01
2.815396199657071552e+00   4.392768564881373017e-01
2.819936114132135963e+00   4.415349301003049787e-01
2.824471287745166759e+00   4.437904984589718937e-01
2.829001730387243896e+00   4.460434920421019744e-01
2.833527451918526285e+00   4.482938420157828174e-01
2.838048462168377473e+00   4.505414802358022608e-01
2.842564770935497531e+00   4.527863392490833472e-01
2.847076387988047852e+00   4.550283522949787884e-01
2.851583323063779041e+00   4.572674533064270963e-01
2.856085585870157040e+00   4.595035769109729329e-01
2.860583186084487917e+00   4.617366584316521805e-01
2.865076133354043098e+00   4.639666338877455609e-01
2.869564437296183712e+00   4.661934399954009156e-01
2.874048107498483162e+00   4.684170141681273658e-01
2.878527153518852355e+00   4.706372945171629074e-01
2.883001584885659163e+00   4.728542198517171058e-01
2.887471411097850549e+00   4.750677296790911108e-01
2.891936641625076021e+00   4.772777642046772684e-01
2.896397285907804875e+00   4.794842643318392161e-01
2.900853353357447872e+00   4.816871716616757393e-01
2.905304853356475370e+00   4.838864284926694959e-01
2.909751795258536777e+00   4.860819778202224994e-01
2.914194188388577800e+00   4.882737633360808571e-01
2.918632042042957231e+00   4.904617294276500394e-01
2.923065365489565526e+00   4.926458211772033469e-01
2.927494167967939820e+00   4.948259843609845166e-01
2.931918458689378060e+00   4.970021654482073559e-01
2.936338246837056687e+00   4.991743115999537350e-01
2.940753541566142992e+00   5.013423706679720482e-01
2.945164352003910135e+00   5.035062911933775309e-01
2.949570687249849055e+00   5.056660224052574870e-01
2.953972556375782599e+00   5.078215142191818687e-01
2.958369968425975660e+00   5.099727172356218752e-01
2.962762932417249306e+00   5.121195827382789556e-01
2.967151457339089138e+00   5.142620626923239957e-01
2.971535552153757198e+00   5.164001097425513498e-01
2.975915225796401220e+00   5.185336772114474968e-01
2.980290487175164316e+00   5.206627190971760966e-01
2.984661345171292890e+00   5.227871900714831099e-01
2.989027808639245887e+00   5.249070454775214278e-01
2.993389886406800926e+00   5.270222413275986728e-01
2.997747587275163550e+00   5.291327343008485062e-01
3.002100920019072028e+00   5.312384817408277726e-01
3.006449893386903049e+00   5.333394416530424786e-01
3.010794516100779195e+00   5.354355727024009415e-01
3.015134796856671517e+00   5.375268342105997688e-01
3.019470744324507461e+00   5.396131861534427809e-01
3.023802367148269443e+00   5.416945891580909889e-01
3.028129673946103662e+00   5.437710045002541737e-01
3.032452673310418678e+00   5.458423941013140768e-01
3.036771373807992891e+00   5.479087205253926340e-01
3.041085783980068236e+00   5.499699469763554838e-01
3.045395912342462097e+00   5.520260372947641825e-01
3.049701767385657458e+00   5.540769559547656931e-01
3.054003357574913480e+00   5.561226680609343553e-01
3.058300691350354761e+00   5.581631393450546819e-01
3.062593777127081918e+00   5.601983361628594116e-01
3.066882623295259069e+00   5.622282254907107202e-01
3.071167238220223084e+00   5.642527749222404632e-01
3.075447630242571950e+00   5.662719526649367952e-01
3.079723807678270475e+00   5.682857275366924865e-01
3.083995778818739097e+00   5.702940689623017256e-01
3.088263551930959139e+00   5.722969469699227263e-01
3.092527135257558957e+00   5.742943321874913742e-01
3.096786537016920526e+00   5.762861958391023443e-01
3.101041765403262485e+00   5.782725097413461413e-01
3.105292828586746712e+00   5.802532462996148332e-01
3.109539734713561820e+00   5.822283785043662618e-01
3.113782491906025740e+00   5.841978799273604972e-01
3.118021108262670538e+00   5.861617247178573242e-01
3.122255591858343671e+00   5.881198875987884156e-01
3.126485950744292364e+00   5.900723438628920903e-01
3.130712192948262640e+00   5.920190693688274219e-01
3.134934326474583699e+00   5.939600405372514880e-01
3.139152359304265616e+00   5.958952343468791879e-01
3.143366299395083274e+00   5.978246283305097553e-01
3.147576154681674065e+00   5.997482005710356168e-01
3.151781933075618714e+00   6.016659296974223858e-01
3.155983642465538974e+00   6.035777948806737569e-01
3.160181290717179348e+00   6.054837758297683115e-01
3.164374885673501669e+00   6.073838527875838889e-01
3.168564435154766379e+00   6.092780065267976441e-01
3.172749946958627554e+00   6.111662183457736708e-01
3.176931428860211515e+00   6.130484700644296403e-01
3.181108888612213192e+00   6.149247440200935610e-01
3.185282333944972066e+00   6.167950230633404418e-01
3.189451772566567200e+00   6.186592905538219611e-01
3.193617212162894958e+00   6.205175303560778177e-01
3.197778660397761819e+00   6.223697268353420853e-01
3.201936124912959869e+00   6.242158648533334686e-01
3.206089613328360510e+00   6.260559297640423404e-01
3.210239133241989951e+00   6.278899074095026789e-01
3.214384692230119800e+00   6.297177841155644495e-01
3.218526297847342565e+00   6.315395466876512209e-01
3.222663957626662246e+00   6.333551824065204450e-01
3.226797679079568937e+00   6.351646790240114138e-01
3.230927469696127652e+00   6.369680247587962141e-01
3.235053336945053370e+00   6.387652082921213559e-01
3.239175288273797637e+00   6.405562187635532867e-01
3.243293331108623612e+00   6.423410457667165785e-01
3.247407472854693555e+00   6.441196793450378877e-01
3.251517720896139885e+00   6.458921099874833649e-01
3.255624082596153546e+00   6.476583286243032811e-01
3.259726565297055068e+00   6.494183266227734341e-01
3.263825176320382049e+00   6.511720957829432166e-01
3.267919922966957103e+00   6.529196283333822404e-01
3.272010812516976674e+00   6.546609169269360651e-01
3.276097852230079432e+00   6.563959546364810382e-01
3.280181049345431532e+00   6.581247349506903488e-01
3.284260411081795894e+00   6.598472517697988593e-01
3.288335944637616137e+00   6.615634994013824821e-01
3.292407657191085857e+00   6.632734725561368894e-01
3.296475555900231225e+00   6.649771663436708780e-01
3.300539647902979823e+00   6.666745762683021770e-01
3.304599940317242357e+00   6.683656982248677991e-01
3.308656440240981489e+00   6.700505284945386109e-01
3.312709154752291774e+00   6.717290637406490017e-01
3.316758090909467604e+00   6.734013010045325487e-01
3.320803255751083594e+00   6.750672377013735570e-01
3.324844656296061629e+00   6.767268716160651509e-01
3.328882299543751255e+00   6.783802008990857946e-01
3.332916192473993178e+00   6.800272240623814746e-01
3.336946342047201863e+00   6.816679399752682000e-01
3.340972755204427269e+00   6.833023478603420520e-01
3.344995438867436999e+00   6.849304472894083284e-01
3.349014399938777586e+00   6.865522381794206819e-01
3.353029645301854433e+00   6.881677207884406844e-01
3.357041181820994868e+00   6.897768957116066080e-01
3.361049016341526308e+00   6.913797638771242982e-01
3.365053155689837983e+00   6.929763265422689278e-01
3.369053606673458656e+00   6.945665852894078451e-01
3.373050376081119683e+00   6.961505420220364115e-01
3.377043470682829174e+00   6.977281989608360435e-01
3.381032897229935941e+00   6.992995586397439123e-01
3.385018662455202776e+00   7.008646239020475122e-01
3.389000773072870398e+00   7.024233978964912195e-01
3.392979235778729397e+00   7.039758840734076095e-01
3.396954057250183290e+00   7.055220861808620958e-01
3.400925244146320914e+00   7.070620082608225498e-01
3.404892803107977706e+00   7.085956546453431315e-01
3.408856740757807646e+00   7.101230299527739875e-01
3.412817063700344544e+00   7.116441390839842729e-01
3.416773778522074423e+00   7.131589872186135937e-01
3.420726891791493252e+00   7.146675798113358846e-01
3.424676410059180220e+00   7.161699225881522635e-01
3.428622339857855916e+00   7.176660215426983180e-01
3.432564687702454709e+00   7.191558829325781499e-01
3.436503460090180262e+00   7.206395132757159594e-01
3.440438663500579253e+00   7.221169193467334990e-01
3.444370304395596438e+00   7.235881081733451792e-01
3.448298389219646154e+00   7.250530870327802635e-01
3.452222924399669157e+00   7.265118634482228277e-01
3.456143916345201461e+00   7.279644451852792519e-01
3.460061371448431622e+00   7.294108402484631437e-01
3.463975296084268685e+00   7.308510568777087935e-01
3.467885696610398583e+00   7.322851035449027268e-01
3.471792579367352971e+00   7.337129889504431235e-01
3.475695950678563406e+00   7.351347220198181098e-01
3.479595816850430179e+00   7.365503119002122512e-01
3.483492184172376049e+00   7.379597679571320290e-01
3.487385058916914637e+00   7.393630997710602948e-01
3.491274447339704157e+00   7.407603171341284876e-01
3.495160355679613140e+00   7.421514300468194936e-01
3.499042790158775507e+00   7.435364487146886026e-01
3.502921756982656287e+00   7.449153835451135519e-01
3.506797262340104471e+00   7.462882451440645548e-01
3.510669312403419173e+00   7.476550443129029722e-01
3.514537913328401597e+00   7.490157920452000795e-01
3.518403071254419867e+00   7.503704995235843667e-01
3.522264792304462322e+00   7.517191781166095987e-01
3.526123082585201463e+00   7.530618393756515205e-01
3.529977948187045023e+00   7.543984950318246563e-01
3.533829395184200806e+00   7.557291569929281971e-01
3.537677429634727311e+00   7.570538373404127608e-01
3.541522057580597682e+00   7.583725483263757949e-01
3.545363285047749002e+00   7.596853023705771868e-01
3.549201118046147574e+00   7.609921120574845155e-01
3.553035562569836436e+00   7.622929901333387326e-01
3.556866624596999760e+00   7.635879495032483755e-01
3.560694310090012138e+00   7.648770032283049858e-01
3.564518624995499874e+00   7.661601645227273938e-01
3.568339575244390716e+00   7.674374467510264308e-01
3.572157166751974255e+00   7.687088634251987296e-01
3.575971405417952109e+00   7.699744282019411745e-01
3.579782297126498758e+00   7.712341548798943291e-01
3.583589847746308177e+00   7.724880573969061803e-01
3.587394063130656008e+00   7.737361498273254146e-01
3.591194949117446633e+00   7.749784463793142342e-01
3.594992511529272683e+00   7.762149613921907054e-01
3.598786756173463441e+00   7.774457093337916458e-01
3.602577688842143466e+00   7.786707047978635998e-01
3.606365315312279662e+00   7.798899625014746873e-01
3.610149641345740346e+00   7.811034972824553169e-01
3.613930672689341872e+00   7.823113240968578852e-01
3.617708415074906370e+00   7.835134580164471174e-01
3.621482874219308812e+00   7.847099142262082827e-01
3.625254055824534749e+00   7.859007080218854968e-01
3.629021965577725162e+00   7.870858548075393424e-01
3.632786609151234192e+00   7.882653700931328000e-01
3.636547992202675772e+00   7.894392694921368303e-01
3.640306120374978693e+00   7.906075687191647106e-01
3.644060999296431902e+00   7.917702835876256895e-01
3.647812634580743119e+00   7.929274300074063975e-01
3.651561031827079251e+00   7.940790239825723518e-01
3.655306196620126347e+00   7.952250816090964403e-01
3.659048134530131335e+00   7.963656190726079442e-01
3.662786851112958431e+00   7.975006526461683176e-01
3.666522351910132649e+00   7.986301986880660619e-01
3.670254642448894433e+00   7.997542736396394680e-01
3.673983728242244506e+00   8.008728940231187865e-01
3.677709614788996273e+00   8.019860764394941555e-01
3.681432307573820228e+00   8.030938375664038453e-01
3.685151812067297250e+00   8.041961941560488158e-01
3.688868133725963006e+00   8.052931630331260360e-01
3.692581277992358579e+00   8.063847610927881160e-01
3.696291250295074882e+00   8.074710052986223685e-01
3.699998056048805939e+00   8.085519126806551826e-01
3.703701700654389306e+00   8.096275003333759379e-01
3.707402189498860245e+00   8.106977854137857875e-01
3.711099527955492139e+00   8.117627851394655369e-01
3.714793721383849778e+00   8.128225167866690581e-01
3.718484775129829778e+00   8.138769976884344670e-01
3.722172694525712089e+00   8.149262452327216133e-01
3.725857484890201743e+00   8.159702768605662238e-01
3.729539151528480811e+00   8.170091100642601356e-01
3.733217699732246597e+00   8.180427623855489605e-01
3.736893134779764480e+00   8.190712514138548395e-01
3.740565461935907887e+00   8.200945947845157402e-01
3.744234686452208027e+00   8.211128101770507337e-01
3.747900813566894307e+00   8.221259153134415909e-01
3.751563848504944509e+00   8.231339279564385825e-01
3.755223796478122988e+00   8.241368659078841530e-01
3.758880662685033069e+00   8.251347470070594659e-01
3.762534452311153021e+00   8.261275891290489337e-01
3.766185170528887127e+00   8.271154101831271754e-01
3.769832822497604763e+00   8.280982281111636256e-01
3.773477413363688360e+00   8.290760608860500147e-01
3.777118948260571596e+00   8.300489265101439473e-01
3.780757432308789134e+00   8.310168430137364615e-01
3.784392870616013926e+00   8.319798284535343535e-01
3.788025268277105617e+00   8.329379009111664844e-01
3.791654630374146961e+00   8.338910784917054064e-01
3.795280961976494005e+00   8.348393793222109727e-01
3.798904268140812057e+00   8.357828215502908220e-01
3.802524553911122762e+00   8.367214233426819581e-01
3.806141824318841849e+00   8.376552028838474273e-01
3.809756084382826202e+00   8.385841783745964229e-01
3.813367339109408949e+00   8.395083680307174889e-01
3.816975593492450081e+00   8.404277900816350400e-01
3.820580852513367098e+00   8.413424627690793134e-01
3.824183121141187414e+00   8.422524043457784160e-01
3.827782404332578992e+00   8.431576330741648029e-01
3.831378707031900976e+00   8.440581672251024070e-01
3.834972034171235222e+00   8.449540250766283123e-01
3.838562390670435143e+00   8.458452249127154099e-01
3.842149781437159017e+00   8.467317850220479336e-01
3.845734211366917066e+00   8.476137236968190880e-01
3.849315685343104754e+00   8.484910592315406674e-01
3.852894208237048534e+00   8.493638099218741022e-01
3.856469784908040932e+00   8.502319940634742723e-01
3.860042420203384950e+00   8.510956299508533052e-01
3.863612118958427377e+00   8.519547358762576961e-01
3.867178885996604976e+00   8.528093301285646355e-01
3.870742726129477340e+00   8.536594309921915480e-01
3.874303644156770865e+00   8.545050567460247271e-01
3.877861644866412938e+00   8.553462256623607374e-01
3.881416733034575017e+00   8.561829560058663580e-01
3.884968913425707271e+00   8.570152660325519589e-01
3.888518190792580764e+00   8.578431739887615315e-01
3.892064569876320768e+00   8.586666981101773732e-01
3.895608055406449832e+00   8.594858566208412043e-01
3.899148652100921097e+00   8.603006677321874962e-01
3.902686364666160479e+00   8.611111496420957856e-01
3.906221197797099087e+00   8.619173205339537569e-01
3.909753156177217193e+00   8.627191985757379777e-01
3.913282244478572647e+00   8.635168019191064026e-01
3.916808467361847956e+00   8.643101486985086401e-01
3.920331829476378260e+00   8.650992570303064344e-01
3.923852335460195295e+00   8.658841450119119099e-01
3.927369989940058037e+00   8.666648307209365854e-01
3.930884797531494002e+00   8.674413322143575966e-01
3.934396762838831219e+00   8.682136675276936888e-01
3.937905890455240421e+00   8.689818546741984173e-01
3.941412184962763021e+00   8.697459116440638960e-01
3.944915650932355522e+00   8.705058564036401991e-01
3.948416292923917492e+00   8.712617068946655330e-01
3.951914115486333756e+00   8.720134810335119502e-01
3.955409123157504592e+00   8.727611967104412782e-01
3.958901320464385254e+00   8.735048717888767023e-01
3.962390711923017506e+00   8.742445241046837845e-01
3.965877302038569141e+00   8.749801714654671381e-01
3.969361095305362408e+00   8.757118316498767596e-01
3.972842096206916640e+00   8.764395224069287949e-01
3.976320309215974458e+00   8.771632614553367402e-01
3.979795738794544846e+00   8.778830664828558561e-01
3.983268389393930242e+00   8.785989551456383495e-01
3.986738265454765173e+00   8.793109450676017680e-01
3.990205371407047785e+00   8.800190538398067197e-01
3.993669711670176259e+00   8.807232990198491374e-01
3.997131290652979896e+00   8.814236981312608687e-01
4.000590112753755534e+00   8.821202686629237011e-01
4.004046182360297301e+00   8.828130280684933773e-01
4.007499503849936140e+00   8.835019937658350475e-01
4.010950081589563787e+00   8.841871831364696011e-01
4.014397919935678516e+00   8.848686135250304341e-01
4.017843023234404676e+00   8.855463022387313199e-01
4.021285395821535325e+00   8.862202665468447149e-01
4.024725042022559762e+00   8.868905236801896130e-01
4.028161966152700835e+00   8.875570908306319451e-01
4.031596172516940690e+00   8.882199851505918620e-01
4.035027665410059861e+00   8.888792237525643403e-01
4.038456449116665681e+00   8.895348237086473375e-01
4.041882527911225154e+00   8.901868020500814938e-01
4.045305906058096035e+00   8.908351757667982707e-01
4.048726587811563249e+00   8.914799618069785270e-01
4.052144577415862869e+00   8.921211770766200866e-01
4.055559879105221199e+00   8.927588384391154097e-01
4.058972497103879640e+00   8.933929627148372576e-01
4.062382435626132882e+00   8.940235666807355708e-01
4.065789698876354663e+00   8.946506670699410080e-01
4.069194291049031520e+00   8.952742805713795882e-01
4.072596216328791208e+00   8.958944238293944373e-01
4.075995478890439117e+00   8.965111134433778606e-01
4.079392082898982252e+00   8.971243659674108528e-01
4.082786032509664764e+00   8.977341979099119351e-01
4.086177331867993701e+00   8.983406257332936518e-01
4.089565985109776314e+00   8.989436658536286151e-01
4.092951996361144040e+00   8.995433346403219899e-01
4.096335369738585364e+00   9.001396484157945244e-01
4.099716109348973347e+00   9.007326234551708000e-01
4.103094219289602940e+00   9.013222759859782496e-01
4.106469703648208736e+00   9.019086221878516163e-01
4.109842566503007610e+00   9.024916781922468489e-01
4.113212811922716483e+00   9.030714600821615479e-01
4.116580443966591396e+00   9.036479838918639595e-01
4.119945466684450608e+00   9.042212656066282994e-01
4.123307884116706568e+00   9.047913211624784013e-01
4.126667700294394336e+00   9.053581664459379175e-01
4.130024919239201786e+00   9.059218172937886226e-01
4.133379544963495356e+00   9.064822894928342700e-01
4.136731581470352026e+00   9.070395987796734394e-01
4.140081032753585077e+00   9.075937608404771595e-01
4.143427902797778728e+00   9.081447913107757453e-01
4.146772195578306786e+00   9.086927057752494097e-01
4.150113915061370840e+00   9.092375197675286458e-01
4.153453065204019801e+00   9.097792487699982722e-01
4.156789649954187205e+00   9.103179082136108047e-01
4.160123673250708976e+00   9.108535134777029363e-01
4.163455139023360729e+00   9.113860798898221205e-01
4.166784051192879090e+00   9.119156227255551528e-01
4.170110413670993665e+00   9.124421572083670773e-01
4.173434230360449249e+00   9.129656985094424249e-01
4.176755505155042236e+00   9.134862617475353330e-01
4.180074241939637503e+00   9.140038619888235516e-01
4.183390444590202151e+00   9.145185142467695538e-01
4.186704116973832157e+00   9.150302334819858663e-01
4.190015262948778130e+00   9.155390346021082815e-01
4.193323886364471065e+00   9.160449324616721789e-01
4.196629991061553433e+00   9.165479418619965069e-01
4.199933580871899608e+00   9.170480775510709837e-01
4.203234659618649616e+00   9.175453542234508486e-01
4.206533231116230453e+00   9.180397865201552765e-01
4.209829299170385397e+00   9.185313890285716765e-01
4.213122867578197095e+00   9.190201762823645426e-01
4.216413940128117765e+00   9.195061627613906330e-01
4.219702520599992290e+00   9.199893628916171462e-01
4.222988612765087524e+00   9.204697910450466702e-01
4.226272220386113609e+00   9.209474615396454622e-01
4.229553347217254178e+00   9.214223886392780560e-01
4.232831997004188551e+00   9.218945865536443129e-01
4.236108173484122830e+00   9.223640694382237992e-01
4.239381880385807655e+00   9.228308513942223845e-01
4.242653121429570184e+00   9.232949464685247243e-01
4.245921900327336296e+00   9.237563686536502949e-01
4.249188220782657233e+00   9.242151318877145361e-01
4.252452086490732697e+00   9.246712500543935453e-01
4.255713501138440158e+00   9.251247369828938805e-01
4.258972468404354395e+00   9.255756064479249146e-01
4.262228991958777691e+00   9.260238721696777420e-01
4.265483075463759377e+00   9.264695478138050833e-01
4.268734722573126028e+00   9.269126469914084065e-01
4.271983936932500114e+00   9.273531832590257151e-01
4.275230722179331089e+00   9.277911701186261073e-01
4.278475081942912261e+00   9.282266210176056687e-01
4.281717019844415439e+00   9.286595493487889152e-01
4.284956539496902472e+00   9.290899684504327904e-01
4.288193644505359892e+00   9.295178916062346586e-01
4.291428338466718451e+00   9.299433320453439622e-01
4.294660624969877105e+00   9.303663029423769881e-01
4.297890507595727883e+00   9.307868174174351861e-01
4.301117989917179862e+00   9.312048885361277062e-01
4.304343075499179605e+00   9.316205293095954909e-01
4.307565767898743125e+00   9.320337526945403628e-01
4.310786070664967440e+00   9.324445715932561107e-01
4.314003987339065205e+00   9.328529988536639062e-01
4.317219521454379816e+00   9.332590472693492734e-01
4.320432676536415606e+00   9.336627295796038339e-01
4.323643456102855609e+00   9.340640584694683834e-01
4.326851863663585540e+00   9.344630465697808530e-01
4.330057902720720442e+00   9.348597064572248261e-01
4.333261576768623335e+00   9.352540506543828291e-01
4.336462889293930978e+00   9.356460916297916208e-01
4.339661843775575178e+00   9.360358417980005896e-01
4.342858443684804115e+00   9.364233135196319280e-01
4.346052692485209867e+00   9.368085191014448032e-01
4.349244593632744404e+00   9.371914707964011937e-01
4.352434150575748006e+00   9.375721808037348337e-01
4.355621366754967028e+00   9.379506612690217127e-01
4.358806245603578766e+00   9.383269242842546820e-01
4.361988790547213668e+00   9.387009818879188394e-01
4.365169005003974867e+00   9.390728460650704656e-01
4.368346892384463942e+00   9.394425287474175157e-01
4.371522456091800457e+00   9.398100418134028855e-01
4.374695699521642389e+00   9.401753970882896771e-01
4.377866626062213662e+00   9.405386063442490174e-01
4.381035239094318356e+00   9.408996813004495419e-01
4.384201541991368245e+00   9.412586336231492101e-01
4.387365538119401442e+00   9.416154749257895640e-01
4.390527230837104611e+00   9.419702167690915395e-01
4.393686623495834276e+00   9.423228706611532779e-01
4.396843719439638143e+00   9.426734480575506003e-01
4.399998522005276413e+00   9.430219603614381496e-01
4.403151034522243101e+00   9.433684189236543061e-01
4.406301260312787349e+00   9.437128350428253265e-01
4.409449202691932079e+00   9.440552199654742571e-01
4.412594864967498864e+00   9.443955848861290692e-01
4.415738250440126578e+00   9.447339409474344585e-01
4.418879362403290045e+00   9.450702992402636449e-01
4.422018204143327580e+00   9.454046708038337243e-01
4.425154778939450750e+00   9.457370666258204661e-01
4.428289090063779021e+00   9.460674976424771065e-01
4.431421140781345080e+00   9.463959747387524768e-01
4.434550934350127704e+00   9.467225087484122392e-01
4.437678474021063302e+00   9.470471104541609009e-01
4.440803763038074337e+00   9.473697905877653813e-01
4.443926804638081762e+00   9.476905598301799127e-01
4.447047602051029003e+00   9.480094288116731605e-01
4.450166158499900604e+00   9.483264081119550104e-01
4.453282477200747103e+00   9.486415082603066873e-01
4.456396561362695685e+00   9.489547397357106506e-01
4.459508414187979497e+00   9.492661129669826003e-01
4.462618038871949189e+00   9.495756383329041483e-01
4.465725438603099562e+00   9.498833261623574886e-01
4.468830616563084668e+00   9.501891867344602893e-01
4.471933575926740900e+00   9.504932302787026943e-01
4.475034319862101206e+00   9.507954669750845467e-01
4.478132851530419956e+00   9.510959069542543887e-01
4.481229174086188927e+00   9.513945602976492388e-01
4.484323290677158624e+00   9.516914370376358123e-01
4.487415204444356043e+00   9.519865471576516303e-01
4.490504918522104205e+00   9.522799005923490157e-01
4.493592436038041704e+00   9.525715072277376461e-01
4.496677760113141353e+00   9.528613769013305479e-01
4.499760893861727062e+00   9.531495194022889805e-01
4.502841840391497819e+00   9.534359444715697629e-01
4.505920602803541009e+00   9.537206618020718230e-01
4.508997184192355512e+00   9.540036810387851895e-01
4.512071587645866799e+00   9.542850117789399844e-01
4.515143816245447361e+00   9.545646635721561912e-01
4.518213873065934472e+00   9.548426459205940908e-01
4.521281761175650615e+00   9.551189682791064728e-01
4.524347483636419476e+00   9.553936400553897368e-01
4.527411043503585475e+00   9.556666706101375475e-01
4.530472443826030648e+00   9.559380692571937121e-01
4.533531687646195962e+00   9.562078452637069459e-01
4.536588778000095523e+00   9.564760078502850815e-01
4.539643717917339671e+00   9.567425661911508339e-01
4.542696510421144751e+00   9.570075294142976752e-01
4.545747158528361531e+00   9.572709066016464874e-01
4.548795665249484088e+00   9.575327067892024369e-01
4.551842033588673786e+00   9.577929389672127369e-01
4.554886266543772599e+00   9.580516120803247437e-01
4.557928367106325318e+00   9.583087350277449401e-01
4.560968338261591981e+00   9.585643166633973644e-01
4.564006182988569194e+00   9.588183657960835937e-01
4.567041904260007001e+00   9.590708911896428379e-01
4.570075505042426656e+00   9.593219015631120339e-01
4.573106988296134823e+00   9.595714055908866058e-01
4.576136356975245789e+00   9.598194119028818916e-01
4.579163614027694784e+00   9.600659290846944582e-01
4.582188762395258408e+00   9.603109656777641945e-01
4.585211805013567066e+00   9.605545301795361812e-01
4.588232744812129837e+00   9.607966310436233393e-01
4.591251584714341583e+00   9.610372766799695210e-01
4.594268327637509586e+00   9.612764754550119362e-01
4.597282976492862439e+00   9.615142356918450206e-01
4.600295534185573132e+00   9.617505656703837502e-01
4.603306003614771491e+00   9.619854736275276208e-01
4.606314387673562827e+00   9.622189677573245170e-01
4.609320689249045699e+00   9.624510562111346923e-01
4.612324911222326129e+00   9.626817470977957480e-01
4.615327056468534472e+00   9.629110484837866135e-01
4.618327127856845848e+00   9.631389683933925250e-01
4.621325128250488135e+00   9.633655148088698938e-01
4.624321060506770387e+00   9.635906956706112858e-01
4.627314927477086393e+00   9.638145188773101779e-01
4.630306732006941317e+00   9.640369922861267149e-01
4.633296476935959696e+00   9.642581237128524663e-01
4.636284165097911192e+00   9.644779209320760716e-01
4.639269799320715926e+00   9.646963916773483305e-01
4.642253382426467567e+00   9.649135436413482925e-01
4.645234917231447547e+00   9.651293844760476803e-01
4.648214406546141930e+00   9.653439217928776461e-01
4.651191853175253854e+00   9.655571631628929730e-01
4.654167259917723953e+00   9.657691161169389416e-01
4.657140629566743684e+00   9.659797881458155322e-01
4.660111964909771309e+00   9.661891867004438472e-01
4.663081268728546114e+00   9.663973191920309791e-01
4.666048543799107939e+00   9.666041929922357667e-01
4.669013792891809622e+00   9.668098154333337746e-01
4.671977018771332979e+00   9.670141938083829380e-01
4.674938224196703018e+00   9.672173353713883204e-01
4.677897411921309256e+00   9.674192473374674250e-01
4.680854584692911935e+00   9.676199368830151748e-01
4.683809745253666001e+00   9.678194111458690019e-01
4.686762896340129991e+00   9.680176772254729389e-01
4.689714040683284679e+00   9.682147421830430423e-01
4.692663181008545514e+00   9.684106130417313718e-01
4.695610320035783936e+00   9.686052967867904151e-01
4.698555460479333590e+00   9.687988003657372893e-01
4.701498605048012536e+00   9.689911306885180542e-01
4.704439756445133014e+00   9.691822946276709150e-01
4.707378917368520099e+00   9.693722990184906463e-01
4.710316090510525910e+00   9.695611506591912399e-01
4.713251278558042046e+00   9.697488563110697735e-01
4.716184484192516457e+00   9.699354226986695027e-01
4.719115710089969440e+00   9.701208565099420644e-01
4.722044958921002511e+00   9.703051643964106798e-01
4.724972233350822393e+00   9.704883529733324687e-01
4.727897536039244564e+00   9.706704288198603203e-01
4.730820869640717241e+00   9.708513984792049856e-01
4.733742236804330261e+00   9.710312684587966148e-01
4.736661640173831955e+00   9.712100452304464060e-01
4.739579082387641584e+00   9.713877352305072543e-01
4.742494566078866214e+00   9.715643448600348453e-01
4.745408093875313149e+00   9.717398804849484151e-01
4.748319668399504145e+00   9.719143484361907337e-01
4.751229292268688731e+00   9.720877550098878661e-01
4.754136968094861970e+00   9.722601064675094884e-01
4.757042698484775123e+00   9.724314090360276497e-01
4.759946486039950742e+00   9.726016689080760891e-01
4.762848333356695107e+00   9.727708922421088866e-01
4.765748243026116882e+00   9.729390851625591141e-01
4.768646217634133322e+00   9.731062537599962647e-01
4.771542259761492488e+00   9.732724040912847929e-01
4.774436371983781235e+00   9.734375421797409889e-01
4.777328556871441201e+00   9.736016740152900750e-01
4.780218816989780350e+00   9.737648055546231918e-01
4.783107154898992519e+00   9.739269427213531616e-01
4.785993573154161851e+00   9.740880914061712526e-01
4.788878074305285892e+00   9.742482574670021656e-01
4.791760660897280033e+00   9.744074467291592434e-01
4.794641335470000598e+00   9.745656649854999021e-01
4.797520100558247513e+00   9.747229179965796186e-01
4.800396958691790061e+00   9.748792114908060302e-01
4.803271912395366883e+00   9.750345511645928109e-01
4.806144964188709956e+00   9.751889426825129936e-01
4.809016116586553480e+00   9.753423916774516256e-01
4.811885372098646307e+00   9.754949037507587573e-01
4.814752733229766157e+00   9.756464844724007657e-01
4.817618202479734713e+00   9.757971393811130101e-01
4.820481782343425614e+00   9.759468739845500451e-01
4.823343475310784001e+00   9.760956937594376104e-01
4.826203283866833615e+00   9.762436041517219554e-01
4.829061210491693679e+00   9.763906105767206078e-01
4.831917257660589549e+00   9.765367184192718097e-01
4.834771427843868707e+00   9.766819330338832872e-01
4.837623723507006979e+00   9.768262597448815754e-01
4.840474147110630732e+00   9.769697038465597894e-01
4.843322701110519546e+00   9.771122706033256167e-01
4.846169387957629304e+00   9.772539652498487550e-01
4.849014210098093081e+00   9.773947929912077948e-01
4.851857169973246897e+00   9.775347590030369904e-01
4.854698270019628836e+00   9.776738684316716999e-01
4.857537512669004798e+00   9.778121263942946007e-01
4.860374900348369387e+00   9.779495379790805742e-01
4.863210435479965454e+00   9.780861082453411459e-01
4.866044120481293866e+00   9.782218422236690358e-01
4.868875957765128604e+00   9.783567449160819329e-01
4.871705949739522978e+00   9.784908212961652696e-01
4.874534098807829174e+00   9.786240763092158845e-01
4.877360407368705353e+00   9.787565148723833541e-01
4.880184877816131639e+00   9.788881418748126562e-01
4.883007512539417228e+00   9.790189621777852791e-01
4.885828313923219923e+00   9.791489806148599984e-01
4.888647284347549693e+00   9.792782019920134307e-01
4.891464426187789094e+00   9.794066310877802550e-01
4.894279741814695939e+00   9.795342726533921018e-01
4.897093233594426387e+00   9.796611314129171078e-01
4.899904903888536722e+00   9.797872120633981385e-01
4.902714755054000229e+00   9.799125192749906788e-01
4.905522789443220510e+00   9.800370576911008325e-01
4.908329009404038601e+00   9.801608319285217696e-01
4.911133417279748059e+00   9.802838465775708388e-01
4.913936015409106517e+00   9.804061062022252360e-01
4.916736806126346337e+00   9.805276153402575634e-01
4.919535791761186161e+00   9.806483785033712763e-01
4.922332974638844227e+00   9.807684001773347982e-01
4.925128357080049035e+00   9.808876848221158573e-01
4.927921941401047334e+00   9.810062368720150472e-01
4.930713729913623666e+00   9.811240607357989418e-01
4.933503724925103917e+00   9.812411607968323235e-01
4.936291928738372192e+00   9.813575414132108543e-01
4.939078343651877923e+00   9.814732069178921936e-01
4.941862971959650963e+00   9.815881616188272263e-01
4.944645815951310475e+00   9.817024097990906251e-01
4.947426877912077359e+00   9.818159557170109686e-01
4.950206160122784915e+00   9.819288036063001934e-01
4.952983664859890389e+00   9.820409576761829351e-01
4.955759394395487405e+00   9.821524221115247588e-01
4.958533350997313960e+00   9.822632010729601681e-01
4.961305536928766635e+00   9.823732986970207248e-01
4.964075954448910366e+00   9.824827190962612811e-01
4.966844605812487323e+00   9.825914663593872111e-01
4.969611493269934677e+00   9.826995445513799776e-01
4.972376619067387260e+00   9.828069577136229196e-01
4.975139985446694446e+00   9.829137098640263748e-01
4.977901594645427252e+00   9.830198049971514695e-01
4.980661448896892551e+00   9.831252470843352409e-01
4.983419550430141065e+00   9.832300400738132051e-01
4.986175901469979799e+00   9.833341878908425926e-01
4.988930504236981811e+00   9.834376944378251384e-01
4.991683360947499537e+00   9.835405635944288738e-01
4.994434473813670117e+00   9.836427992177092516e-01
4.997183845043433159e+00   9.837444051422304936e-01
4.999931476840534295e+00   9.838453851801861605e-01
};
\addlegendentry{$\Delta_{\eConstrA{\code{C}^{(168)}}}(\tau)$}

\addplot [thick, dashed, color=blue]
table {%
-5.000000000000000000e+00   9.838478963678140010e-01
-4.972619299634410517e+00   9.828163564450395073e-01
-4.945410143745648135e+00   9.817336785175553304e-01
-4.918370396202681682e+00   9.805981780232463363e-01
-4.891497960527482647e+00   9.794081556137140820e-01
-4.864790778919617864e+00   9.781618988600484510e-01
-4.838246831310653917e+00   9.768576840315040810e-01
-4.811864134447281671e+00   9.754937779462217184e-01
-4.785640741002121779e+00   9.740684398929718713e-01
-4.759574738711217279e+00   9.725799236227402611e-01
-4.733664249537255841e+00   9.710264794088039331e-01
-4.707907428857602383e+00   9.694063561737759072e-01
-4.682302464676268983e+00   9.677178036819195084e-01
-4.656847576858983651e+00   9.659590747948499923e-01
-4.631541016390540833e+00   9.641284277885594500e-01
-4.606381064653663593e+00   9.622241287295085765e-01
-4.581366032728641180e+00   9.602444539073377028e-01
-4.556494260713013666e+00   9.581876923215553177e-01
-4.531764117060629538e+00   9.560521482193646836e-01
-4.507173997939418086e+00   9.538361436815866456e-01
-4.482722326607238017e+00   9.515380212534420012e-01
-4.458407552805198293e+00   9.491561466167500738e-01
-4.434228152167870363e+00   9.466889112999010703e-01
-4.410182625649822441e+00   9.441347354217596299e-01
-4.386269498967950042e+00   9.414920704654572425e-01
-4.362487322059071637e+00   9.387594020778317061e-01
-4.338834668552291163e+00   9.359352528900816148e-01
-4.315310135255655766e+00   9.330181853550082449e-01
-4.291912341656645147e+00   9.300068045960355745e-01
-4.268639929436034208e+00   9.268997612630135441e-01
-4.245491561994721330e+00   9.236957543896392453e-01
-4.222465923993096837e+00   9.203935342471591952e-01
-4.199561720902557305e+00   9.169919051888585360e-01
-4.176777678568783791e+00   9.134897284796915651e-01
-4.154112542786419837e+00   9.098859251052653363e-01
-4.131565078884785969e+00   9.061794785542605091e-01
-4.109134071324295867e+00   9.023694375682522750e-01
-4.086818323303242906e+00   8.984549188527884978e-01
-4.064616656374629322e+00   8.944351097434902753e-01
-4.042527910072753805e+00   8.903092708208596440e-01
-4.020550941549232427e+00   8.860767384674174130e-01
-3.998684625218192679e+00   8.817369273607439384e-01
-3.976927852410352848e+00   8.772893328959668890e-01
-3.955279531035718499e+00   8.727335335312244036e-01
-3.933738585254651365e+00   8.680691930496371445e-01
-3.912303955157049096e+00   8.632960627313460700e-01
-3.890974596449406686e+00   8.584139834292141558e-01
-3.869749480149525578e+00   8.534228875418520266e-01
-3.848627592288643040e+00   8.483228008777128348e-01
-3.827607933620774450e+00   8.431138444040996438e-01
-3.806689519339053529e+00   8.377962358750583594e-01
-3.785871378798869369e+00   8.323702913322696961e-01
-3.765152555247612831e+00   8.268364264732239732e-01
-3.744532105560832491e+00   8.211951578811480523e-01
-3.724009099984631366e+00   8.154471041113664498e-01
-3.703582621884114801e+00   8.095929866290055843e-01
-3.683251767497732754e+00   8.036336305932083590e-01
-3.663015645697341061e+00   7.975699654832919538e-01
-3.642873377753830244e+00   7.914030255625835730e-01
-3.622824097108159336e+00   7.851339501759756478e-01
-3.602866949147656594e+00   7.787639838775805012e-01
-3.583001090987432136e+00   7.722944763852134242e-01
-3.563225691256769689e+00   7.657268823588034845e-01
-3.543539929890357154e+00   7.590627610002219638e-01
-3.523942997924231602e+00   7.523037754724162252e-01
-3.504434097296301953e+00   7.454516921361599158e-01
-3.485012440651336973e+00   7.385083796031611802e-01
-3.465677251150291127e+00   7.314758076047156443e-01
-3.446427762283857721e+00   7.243560456755475663e-01
-3.427263217690136088e+00   7.171512616529501782e-01
-3.408182870976302681e+00   7.098637199918100826e-01
-3.389185985544182600e+00   7.024957798965829614e-01
-3.370271834419622081e+00   6.950498932717759093e-01
-3.351439700085556694e+00   6.875286024929826434e-01
-3.332688874318685546e+00   6.799345380010094475e-01
-3.314018658029655118e+00   6.722704157221266463e-01
-3.295428361106665704e+00   6.645390343179660153e-01
-3.276917302262407183e+00   6.567432722690801361e-01
-3.258484808884246853e+00   6.488860847966559930e-01
-3.240130216887580517e+00   6.409705006273553884e-01
-3.221852870572270433e+00   6.329996186067192721e-01
-3.203652122482091968e+00   6.249766041670298256e-01
-3.185527333267111683e+00   6.169046856559671221e-01
-3.167477871548926238e+00   6.087871505328268373e-01
-3.149503113788691522e+00   6.006273414394766030e-01
-3.131602444157868703e+00   5.924286521536233918e-01
-3.113775254411624172e+00   5.841945234323419056e-01
-3.096020943764819400e+00   5.759284387541617756e-01
-3.078338918770521904e+00   5.676339199683486658e-01
-3.060728593200981784e+00   5.593145228603165764e-01
-3.043189387931010792e+00   5.509738326423897492e-01
-3.025720730823707072e+00   5.426154593793890424e-01
-3.008322056618468743e+00   5.342430333587396829e-01
-2.990992806821242134e+00   5.258602004149988129e-01
-2.973732429596950055e+00   5.174706172188592301e-01
-2.956540379664050366e+00   5.090779465408328264e-01
-2.939416118191173322e+00   5.006858524999094895e-01
-2.922359112695787076e+00   4.922979958075668350e-01
-2.905368836944848265e+00   4.839180290175396082e-01
-2.888444770857385269e+00   4.755495917917673121e-01
-2.871586400408974615e+00   4.671963061929084726e-01
-2.854793217538062144e+00   4.588617720137501688e-01
-2.838064720054092049e+00   4.505495621537492501e-01
-2.821400411547393183e+00   4.422632180528122681e-01
-2.804799801300791096e+00   4.340062451922657161e-01
-2.788262404202904055e+00   4.257821086727749393e-01
-2.771787740663079980e+00   4.175942288787498624e-01
-2.755375336527944086e+00   4.094459772385231622e-01
-2.739024722999513717e+00   4.013406720893046842e-01
-2.722735436554854171e+00   3.932815746556072023e-01
-2.706507018867229775e+00   3.852718851495011143e-01
-2.690339016728727550e+00   3.773147390006929558e-01
-2.674230981974311305e+00   3.694132032240370900e-01
-2.658182471407284808e+00   3.615702729316785380e-01
-2.642193046726120986e+00   3.537888679965952576e-01
-2.626262274452636269e+00   3.460718298738579279e-01
-2.610389725861478105e+00   3.384219185854568934e-01
-2.594574976910894115e+00   3.308418098740616986e-01
-2.578817608174759801e+00   3.233340925305822622e-01
-2.563117204775831048e+00   3.159012658998903156e-01
-2.547473356320204108e+00   3.085457375685389803e-01
-2.531885656832947085e+00   3.012698212377936113e-01
-2.516353704694884730e+00   2.940757347847500203e-01
-2.500877102580508549e+00   2.869655985137823939e-01
-2.485455457396990919e+00   2.799414336000210501e-01
-2.470088380224277014e+00   2.730051607260238766e-01
-2.454775486256231876e+00   2.661585989122669527e-01
-2.439516394742824001e+00   2.594034645415488338e-01
-2.424310728933319226e+00   2.527413705768757346e-01
-2.409158116020464924e+00   2.461738259718783128e-01
-2.394058187085647660e+00   2.397022352723015282e-01
-2.379010577044996744e+00   2.333278984066135264e-01
-2.364014924596422151e+00   2.270520106632961388e-01
-2.349070872167560609e+00   2.208756628519125687e-01
-2.334178065864617402e+00   2.147998416445956738e-01
-2.319336155422078161e+00   2.088254300941677910e-01
-2.304544794153280840e+00   2.029532083246886331e-01
-2.289803638901824812e+00   1.971838543898351004e-01
-2.275112349993801963e+00   1.915179452941443428e-01
-2.260470591190833822e+00   1.859559581718032428e-01
-2.245878029643895157e+00   1.804982716173418322e-01
-2.231334335847915185e+00   1.751451671622871742e-01
-2.216839183597131058e+00   1.698968308915578540e-01
-2.202392249941189650e+00   1.647533551931297524e-01
-2.187993215141971426e+00   1.597147406342780129e-01
-2.173641762631133290e+00   1.547808979575028276e-01
-2.159337578968344218e+00   1.499516501890743037e-01
-2.145080353800213224e+00   1.452267348529864555e-01
-2.130869779819884346e+00   1.406058062829912969e-01
-2.116705552727292883e+00   1.360884380252917192e-01
-2.102587371190065557e+00   1.316741253244039789e-01
-2.088514936805058397e+00   1.273622876846612906e-01
-2.074487954060509232e+00   1.231522714998117690e-01
-2.060506130298807470e+00   1.190433527431745547e-01
-2.046569175679852304e+00   1.150347397108483910e-01
-2.032676803145004651e+00   1.111255758105239855e-01
-2.018828728381610649e+00   1.073149423885279702e-01
-2.005024669788087355e+00   1.036018615878261384e-01
-1.991264348439564014e+00   9.998529922983272200e-02
-1.977547488054066216e+00   9.646416771301163928e-02
-1.963873814959230080e+00   9.303732892141274025e-02
-1.950243058059540679e+00   8.970359713646032518e-02
-1.936654948804081844e+00   8.646174194550199088e-02
-1.923109221154790438e+00   8.331049114083081963e-02
-1.909605611555202032e+00   8.024853360311275108e-02
-1.896143858899682844e+00   7.727452216338250024e-02
-1.882723704503136641e+00   7.438707643801341363e-02
-1.869344892071176600e+00   7.158478563131907835e-02
-1.856007167670758129e+00   6.886621130070516572e-02
-1.842710279701258891e+00   6.622989007955833174e-02
-1.829453978866000918e+00   6.367433635333308306e-02
-1.816238018144206379e+00   6.119804488457693259e-02
-1.803062152763378556e+00   5.879949338291687311e-02
-1.789926140172099833e+00   5.647714501631571210e-02
-1.776829740013241565e+00   5.422945086019367866e-02
-1.763772714097574301e+00   5.205485228129772685e-02
-1.750754826377775908e+00   4.995178325348736265e-02
-1.737775842922825831e+00   4.791867260289038588e-02
-1.724835531892783269e+00   4.595394618016378913e-02
-1.711933663513937054e+00   4.405602895787310430e-02
-1.699070010054326785e+00   4.222334705127710891e-02
-1.686244345799622568e+00   4.045432966107317257e-02
-1.673456447029362248e+00   3.874741093692035676e-02
-1.660706091993535027e+00   3.710103176081296777e-02
-1.647993060889510364e+00   3.551364144962496777e-02
-1.635317135839301494e+00   3.398369937638527627e-02
-1.622678100867160689e+00   3.250967651007548309e-02
-1.610075741877500244e+00   3.109005687396338216e-02
-1.597509846633131225e+00   2.972333892269849939e-02
-1.584980204733817732e+00   2.840803683859862219e-02
-1.572486607595138919e+00   2.714268174774908324e-02
-1.560028848427653214e+00   2.592582285671887754e-02
-1.547606722216363417e+00   2.475602851086955089e-02
-1.535220025700471114e+00   2.363188717539384601e-02
-1.522868557353421526e+00   2.255200834037152796e-02
-1.510552117363229918e+00   2.151502335126922669e-02
-1.498270507613087110e+00   2.051958616643993760e-02
-1.486023531662238106e+00   1.956437404329571320e-02
-1.473810994727128953e+00   1.864808815493436411e-02
-1.461632703662819166e+00   1.776945413909779281e-02
-1.449488466944652609e+00   1.692722258142584368e-02
-1.437378094650185734e+00   1.612016943504588837e-02
-1.425301398441365164e+00   1.534709637860455674e-02
-1.413258191546953313e+00   1.460683111490462295e-02
-1.401248288745197579e+00   1.389822761235732541e-02
-1.389271506346737350e+00   1.322016629149845926e-02
-1.377327662177747047e+00   1.257155415884601314e-02
-1.365416575563308976e+00   1.195132489039811043e-02
-1.353538067311015558e+00   1.135843886708293692e-02
-1.341691959694793823e+00   1.079188316447765236e-02
-1.329878076438949730e+00   1.025067149911132285e-02
-1.318096242702429421e+00   9.733844133658024061e-03
-1.306346285063294088e+00   9.240467743310975743e-03
-1.294628031503403109e+00   8.769635245607133173e-03
-1.282941311393303252e+00   8.320465595944645174e-03
-1.271285955477321705e+00   7.892103551003231895e-03
-1.259661795858857847e+00   7.483719402240388355e-03
-1.248068665985871961e+00   7.094508681594681974e-03
-1.236506400636565361e+00   6.723691841481758795e-03
-1.224974835905253023e+00   6.370513911119280240e-03
-1.213473809188422514e+00   6.034244131164410302e-03
-1.202003159170974778e+00   5.714175568591899415e-03
-1.190562725812650546e+00   5.409624713682699773e-03
-1.179152350334630839e+00   5.119931060932723585e-03
-1.167771875206315313e+00   4.844456675629162448e-03
-1.156421144132272705e+00   4.582585747778038406e-03
-1.145100002039362019e+00   4.333724135001687516e-03
-1.133808295064019589e+00   4.097298895958953815e-03
-1.122545870539713109e+00   3.872757815774278967e-03
-1.111312576984556433e+00   3.659568924894922998e-03
-1.100108264089084242e+00   3.457220012728422047e-03
-1.088932782704184365e+00   3.265218137345377546e-03
-1.077785984829185306e+00   3.083089132465969846e-03
-1.066667723600095208e+00   2.910377112882416104e-03
-1.055577853277992473e+00   2.746643979404119439e-03
-1.044516229237562710e+00   2.591468924347689086e-03
-1.033482707955781787e+00   2.444447938530483564e-03
-1.022477147000742992e+00   2.305193320664001080e-03
-1.011499405020624964e+00   2.173333189982443354e-03
-1.000549341732797526e+00   2.048511002882221627e-03
-9.896268179130672804e-01   1.930385074290187023e-03
-9.787316953850546675e-01   1.818628104421994140e-03
-9.678638370097069066e-01   1.712926711537399128e-03
-9.570231066749399496e-01   1.612980971246434159e-03
-9.462093692854104399e-01   1.518503962869427676e-03
-9.354224907524139043e-01   1.429221323304736332e-03
-9.246623379839086221e-01   1.344870808810895825e-03
-9.139287788746630614e-01   1.265201865064682733e-03
-9.032216822965233316e-01   1.189975205813350537e-03
-8.925409180888025373e-01   1.118962400398037897e-03
-8.818863570487857073e-01   1.051945470386077622e-03
-8.712578709223526285e-01   9.887164955126234982e-04
-8.606553323947144785e-01   9.290772290966746233e-04
-8.500786150812629227e-01   8.728387230631576548e-04
-8.395275935185311234e-01   8.198209626712416260e-04
-8.290021431552638820e-01   7.698525110194339230e-04
-8.185021403435953635e-01   7.227701633702378770e-04
-8.080274623303342896e-01   6.784186113111807890e-04
-7.975779872483523825e-01   6.366501167448088052e-04
-7.871535941080778365e-01   5.973241956777467811e-04
-7.767541627890895972e-01   5.603073117580843147e-04
-7.663795740318121164e-01   5.254725794911163607e-04
-7.560297094293095821e-01   4.926994770457960747e-04
-7.457044514191770723e-01   4.618735685480761461e-04
-7.354036832755286301e-01   4.328862357425807320e-04
-7.251272891010789312e-01   4.056344188906931686e-04
-7.148751538193198751e-01   3.800203667611138400e-04
-7.046471631667881041e-01   3.559513955581710375e-04
-6.944432036854243373e-01   3.333396566236048689e-04
-6.842631627150211893e-01   3.121019127391214923e-04
-6.741069283857600292e-01   2.921593228496799930e-04
-6.639743896108351029e-01   2.734372350211663376e-04
-6.538654360791625875e-01   2.558649874407704959e-04
-6.437799582481752436e-01   2.393757172639565396e-04
-6.337178473367000020e-01   2.239061771083496405e-04
-6.236789953179178170e-01   2.093965589920985528e-04
-6.136632949124054548e-01   1.957903255122608844e-04
-6.036706395812558856e-01   1.830340480574439255e-04
-5.937009235192793888e-01   1.710772518482710268e-04
-5.837540416482812633e-01   1.598722675991821288e-04
-5.738298896104164770e-01   1.493740895955707052e-04
-5.639283637616208100e-01   1.395402399812636029e-04
-5.540493611651160499e-01   1.303306390528237142e-04
-5.441927795849887950e-01   1.217074813590533983e-04
-5.343585174798428650e-01   1.136351174063645025e-04
-5.245464739965217671e-01   1.060799407733168997e-04
-5.147565489639042147e-01   9.901028044057907311e-05
-5.049886428867668142e-01   9.239629814579609782e-05
-4.952426569397180844e-01   8.620989057633095688e-05
-4.855184929611984779e-01   8.042459621654389653e-05
-4.758160534475485148e-01   7.501550667016308618e-05
-4.661352415471425314e-01   6.995918228235141619e-05
-4.564759610545880419e-01   6.523357189026370538e-05
-4.468381164049891052e-01   6.081793653519172775e-05
-4.372216126682734183e-01   5.669277697379077871e-05
-4.276263555435819153e-01   5.283976483034808890e-05
-4.180522513537204277e-01   4.924167723657440847e-05
-4.084992070396722963e-01   4.588233480995476351e-05
-3.989671301551709348e-01   4.274654282626887271e-05
-3.894559288613322900e-01   3.982003544646985760e-05
-3.799655119213454224e-01   3.708942286267842287e-05
-3.704957886952215951e-01   3.454214123259596018e-05
-3.610466691345998735e-01   3.216640527615318942e-05
-3.516180637776095685e-01   2.995116341267977560e-05
-3.422098837437879126e-01   2.788605532129683650e-05
-3.328220407290531924e-01   2.596137181158901197e-05
-3.234544470007315597e-01   2.416801689589925049e-05
-3.141070153926376896e-01   2.249747195880068954e-05
-3.047796593002081167e-01   2.094176192343057228e-05
-2.954722926756869206e-01   1.949342331841599025e-05
-2.861848300233626463e-01   1.814547415307627521e-05
-2.769171863948561296e-01   1.689138551244834442e-05
-2.676692773844585038e-01   1.572505478744652783e-05
-2.584410191245189448e-01   1.464078045913485868e-05
-2.492323282808807383e-01   1.363323835965565697e-05
-2.400431220483663919e-01   1.269745933582220340e-05
-2.308733181463097639e-01   1.182880824474441150e-05
-2.217228348141356831e-01   1.102296421411417512e-05
-2.125915908069857529e-01   1.027590210293146556e-05
-2.034795053913902863e-01   9.583875101503249423e-06
-1.943864983409853697e-01   8.943398412495764529e-06
-1.853124899322747543e-01   8.351233957667114697e-06
-1.762574009404358488e-01   7.804376057652728723e-06
-1.672211526351695676e-01   7.300038034822197195e-06
-1.582036667765928939e-01   6.835639691773881826e-06
-1.492048656111744087e-01   6.408795620484936680e-06
-1.402246718677114257e-01   6.017304299491011870e-06
-1.312630087533490919e-01   5.659137938733632952e-06
-1.223197999496399846e-01   5.332433033886197046e-06
-1.133949696086446468e-01   5.035481594053747041e-06
-1.044884423490717862e-01   4.766723008739398839e-06
-9.560014325245809463e-02   4.524736521883693257e-06
-8.672999785938712014e-02   4.308234282614575079e-06
-7.787793216574662170e-02   4.116054944097381157e-06
-6.904387261902396322e-02   3.947157783548618946e-06
-6.022774611463914407e-02   3.800617318076609485e-06
-5.142947999231502199e-02   3.675618392538742837e-06
-4.264900203248410404e-02   3.571451717061421856e-06
-3.388624045273173208e-02   3.487509833257010180e-06
-2.514112390427495139e-02   3.423283489494653731e-06
-1.641358146847684413e-02   3.378358406840873554e-06
-7.703542653395794790e-03   3.352412418483584050e-06
9.890626096307323679e-04   3.345212966591876542e-06
9.664303969368270505e-03   3.356614941645606463e-06
1.832225065803372646e-02   3.386558850295656767e-06
2.696297149461044512e-02   3.435069298789738536e-06
3.558653488813035698e-02   3.502253779921696421e-06
4.419300884092361437e-02   3.588301752336455059e-06
5.278246095183607850e-02   3.693484001849805886e-06
6.135495841941506628e-02   3.818152275224021495e-06
6.991056804506369515e-02   3.962739177578511121e-06
7.844935623616428044e-02   4.127758325311102513e-06
8.697138900917093796e-02   4.313804747061656861e-06
9.547673199267216193e-02   4.521555525867155449e-06
1.039654504304231425e-01   4.751770676237641773e-06
1.124376091843488218e-01   5.005294250426915895e-06
1.208932727375175015e-01   5.283055668682018213e-06
1.293325051970856399e-01   5.586071268732628587e-06
1.377553702972141303e-01   5.915446070226872459e-06
1.461619314019561855e-01   6.272375750234785452e-06
1.545522515081176329e-01   6.658148826326102308e-06
1.629263932480893018e-01   7.074149044086132437e-06
1.712844188926523348e-01   7.521857966263410435e-06
1.796263903537565765e-01   8.002857761046473786e-06
1.879523691872722335e-01   8.518834187245587989e-06
1.962624165957152222e-01   9.071579774409386482e-06
2.045565934309466205e-01   9.662997196137096574e-06
2.128349601968462235e-01   1.029510283505512165e-05
2.210975770519607309e-01   1.097003053811311323e-05
2.293445038121268154e-01   1.169003556101995231e-05
2.375757999530693221e-01   1.245749870078506708e-05
2.457915246129749043e-01   1.327493061545600563e-05
2.539917365950412620e-01   1.414497633024962018e-05
2.621764943700025663e-01   1.507041992936255502e-05
2.703458560786308196e-01   1.605418943281727430e-05
2.784998795342141786e-01   1.709936185775341394e-05
2.866386222250115745e-01   1.820916846361132795e-05
2.947621413166846005e-01   1.938700018067574877e-05
3.028704936547068627e-01   2.063641322145326416e-05
3.109637357667505708e-01   2.196113487434804052e-05
3.190419238650511469e-01   2.336506947907675903e-05
3.271051138487497401e-01   2.485230458322613519e-05
3.351533613062142036e-01   2.642711727930555982e-05
3.431867215173383112e-01   2.809398072158350292e-05
3.512052494558202675e-01   2.985757082191988894e-05
3.592089997914196253e-01   3.172277312371826253e-05
3.671980268921937740e-01   3.369468985302138654e-05
3.751723848267140005e-01   3.577864714566268234e-05
3.831321273662608440e-01   3.798020244926384066e-05
3.910773079869996893e-01   4.030515209873659471e-05
3.990079798721366533e-01   4.275953906380416231e-05
4.069241959140541542e-01   4.534966086690631320e-05
4.148260087164278853e-01   4.808207766969088091e-05
4.227134705963238037e-01   5.096362052612520710e-05
4.305866335862767458e-01   5.400139980008304089e-05
4.384455494363498906e-01   5.720281374507712568e-05
4.462902696161756277e-01   6.057555724361441980e-05
4.541208453169781611e-01   6.412763070345130255e-05
4.619373274535776841e-01   6.786734910781956306e-05
4.697397666663769566e-01   7.180335121648138432e-05
4.775282133233296200e-01   7.594460891425375282e-05
4.853027175218912470e-01   8.030043670341886980e-05
4.930633290909526290e-01   8.488050133620953950e-05
5.008100975927560761e-01   8.969483158332574473e-05
5.085430723247947871e-01   9.475382813420272512e-05
5.162623023216946772e-01   1.000682736245108308e-04
5.239678363570803299e-01   1.056493427861252270e-04
5.316597229454240736e-01   1.115086127145583879e-04
5.393380103438784046e-01   1.176580732486011719e-04
5.470027465540928668e-01   1.241101374566699097e-04
5.546539793240143901e-01   1.308776522241073242e-04
5.622917561496718619e-01   1.379739089354348137e-04
5.699161242769456015e-01   1.454126542453037759e-04
5.775271307033206236e-01   1.532081009316433066e-04
5.851248221796249149e-01   1.613749388242532187e-04
5.927092452117521670e-01   1.699283458018432046e-04
6.002804460623702987e-01   1.788839988502738561e-04
6.078384707526144348e-01   1.882580851745113638e-04
6.153833650637650088e-01   1.980673133565672155e-04
6.229151745389120975e-01   2.083289245514576113e-04
6.304339444846045470e-01   2.190607037129828035e-04
6.379397199724854417e-01   2.302809908408980154e-04
6.454325458409132521e-01   2.420086922408234650e-04
6.529124666965685497e-01   2.542632917880204100e-04
6.603795269160481762e-01   2.670648621859483579e-04
6.678337706474439806e-01   2.804340762103092548e-04
6.752752418119096767e-01   2.943922179290850796e-04
6.827039841052132685e-01   3.089611938888803862e-04
6.901200409992763740e-01   3.241635442576953148e-04
6.975234557437011151e-01   3.400224539140759682e-04
7.049142713672829075e-01   3.565617634724186171e-04
7.122925306795113709e-01   3.738059802340429187e-04
7.196582762720580284e-01   3.917802890534967343e-04
7.270115505202512374e-01   4.105105631094116371e-04
7.343523955845395745e-01   4.300233745690965775e-04
7.416808534119414542e-01   4.503460051359316793e-04
7.489969657374838663e-01   4.715064564685144712e-04
7.563007740856280137e-01   4.935334604604079680e-04
7.635923197716839583e-01   5.164564893692487812e-04
7.708716439032122780e-01   5.403057657838971619e-04
7.781387873814152867e-01   5.651122724182418202e-04
7.853937909025150432e-01   5.909077617202163069e-04
7.926366949591218125e-01   6.177247652845455289e-04
7.998675398415890925e-01   6.455966030577045935e-04
8.070863656393592045e-01   6.745573923235603569e-04
8.142932122422962271e-01   7.046420564581560827e-04
8.214881193420090488e-01   7.358863334421131622e-04
8.286711264331627635e-01   7.683267841191418522e-04
8.358422728147794079e-01   8.020008001891895189e-04
8.430015975915282622e-01   8.369466119248018246e-04
8.501491396750050500e-01   8.732032955993378892e-04
8.572849377850008112e-01   9.108107806157510374e-04
8.644090304507610067e-01   9.498098563247407439e-04
8.715214560122328535e-01   9.902421785211795117e-04
8.786222526213042228e-01   1.032150275607842012e-03
8.857114582430309913e-01   1.075577554415584275e-03
8.927891106568551782e-01   1.120568305669275002e-03
8.998552474578129790e-01   1.167167709088931873e-03
9.069099060577325844e-01   1.215421838115687695e-03
9.139531236864232300e-01   1.265377664252397699e-03
9.209849373928538085e-01   1.317083061008895778e-03
9.280053840463220460e-01   1.370586807442117101e-03
9.350145003376144626e-01   1.425938591281530107e-03
9.420123227801571186e-01   1.483189011630555451e-03
9.489988877111567023e-01   1.542389581234899316e-03
9.559742312927325125e-01   1.603592728308991062e-03
9.629383895130401161e-01   1.666851797911984758e-03
9.698913981873846790e-01   1.732221052865074449e-03
9.768332929593266378e-01   1.799755674202162302e-03
9.837641093017776006e-01   1.869511761146237317e-03
9.906838825180884767e-01   1.941546330604129733e-03
9.975926477431279471e-01   2.015917316172640902e-03
1.004490439944353053e+00   2.092683566649391168e-03
1.011377293922871345e+00   2.171904844042070286e-03
1.018253244314494044e+00   2.253641821070138766e-03
1.025118325590780755e+00   2.337956078153393888e-03
1.031972572060077420e+00   2.424910099882192100e-03
1.038816017868544606e+00   2.514567270964507446e-03
1.045648697001178018e+00   2.606991871645382951e-03
1.052470643282821028e+00   2.702249072594756912e-03
1.059281890379169866e+00   2.800404929260028129e-03
1.066082471797769715e+00   2.901526375680151676e-03
1.072872420889004808e+00   3.005681217758468873e-03
1.079651770847078529e+00   3.112938125991907435e-03
1.086420554710988196e+00   3.223366627654602849e-03
1.093178805365490502e+00   3.337037098434440015e-03
1.099926555542059869e+00   3.454020753521446548e-03
1.106663837819840346e+00   3.574389638147403708e-03
1.113390684626589300e+00   3.698216617576494981e-03
1.120107128239613115e+00   3.825575366547252949e-03
1.126813200786697111e+00   3.956540358166512651e-03
1.133508934247027922e+00   4.091186852256531101e-03
1.140194360452107425e+00   4.229590883156878443e-03
1.146869511086662241e+00   4.371829246983168112e-03
1.153534417689542790e+00   4.517979488345123112e-03
1.160189111654619687e+00   4.668119886526949161e-03
1.166833624231668587e+00   4.822329441133408647e-03
1.173467986527252593e+00   4.980687857205456925e-03
1.180092229505595336e+00   5.143275529809736984e-03
1.186706383989447611e+00   5.310173528106658727e-03
1.193310480660948913e+00   5.481463578902251443e-03
1.199904550062479869e+00   5.657228049689387410e-03
1.206488622597511995e+00   5.837549931184421274e-03
1.213062728531446588e+00   6.022512819365698385e-03
1.219626897992450498e+00   6.212200897020821524e-03
1.226181160972285245e+00   6.406698914809972299e-03
1.232725547327127469e+00   6.606092171852972865e-03
1.239260086778386505e+00   6.810466495848213446e-03
1.245784808913513508e+00   7.019908222731925836e-03
1.252299743186805703e+00   7.234504175886682931e-03
1.258804918920203519e+00   7.454341644908404202e-03
1.265300365304083297e+00   7.679508363941464459e-03
1.271786111398042429e+00   7.910092489591931744e-03
1.278262186131679634e+00   8.146182578429245549e-03
1.284728618305369885e+00   8.387867564087046410e-03
1.291185436591031355e+00   8.635236733974148080e-03
1.297632669532889915e+00   8.888379705607019066e-03
1.304070345548235421e+00   9.147386402575407444e-03
1.310498492928172887e+00   9.412347030153067270e-03
1.316917139838369444e+00   9.683352050565830274e-03
1.323326314319793973e+00   9.960492157929554460e-03
1.329726044289452291e+00   1.024385825287072588e-02
1.336116357541117239e+00   1.053354141684276386e-02
1.342497281746052318e+00   1.082963288615134377e-02
1.348868844453731120e+00   1.113222402570220905e-02
1.355231073092550531e+00   1.144140630248527066e-02
1.361583994970539724e+00   1.175727125880890456e-02
1.367927637276062702e+00   1.207991048529860612e-02
1.374262027078517079e+00   1.240941559367431113e-02
1.380587191329026853e+00   1.274587818932090486e-02
1.386903156861130970e+00   1.308938984366652541e-02
1.393209950391465224e+00   1.344004206638348999e-02
1.399507598520441487e+00   1.379792627742673986e-02
1.405796127732920064e+00   1.416313377892484612e-02
1.412075564398878713e+00   1.453575572693872019e-02
1.418345934774075001e+00   1.491588310310323386e-02
1.424607265000706668e+00   1.530360668616708754e-02
1.430859581108063994e+00   1.569901702344625449e-02
1.437102909013179941e+00   1.610220440220644714e-02
1.443337274521474090e+00   1.651325882099003231e-02
1.449562703327393676e+00   1.693226996090288830e-02
1.455779221015047975e+00   1.735932715687667910e-02
1.461986853058839131e+00   1.779451936892203004e-02
1.468185624824089652e+00   1.823793515338806639e-02
1.474375561567662585e+00   1.868966263424376439e-02
1.480556688438580792e+00   1.914978947439649470e-02
1.486729030478638691e+00   1.961840284706311069e-02
1.492892612623011095e+00   2.009558940720886783e-02
1.499047459700858731e+00   2.058143526306933924e-02
1.505193596435926651e+00   2.107602594777047839e-02
1.511331047447141529e+00   2.157944639106181006e-02
1.517459837249203192e+00   2.209178089117763352e-02
1.523579990253171035e+00   2.261311308684104196e-02
1.529691530767048668e+00   2.314352592942536119e-02
1.535794482996362786e+00   2.368310165528748207e-02
1.541888871044737819e+00   2.423192175828745368e-02
1.547974718914467918e+00   2.479006696250847519e-02
1.554052050507083838e+00   2.535761719519125448e-02
1.560120889623916263e+00   2.593465155989654186e-02
1.566181259966654471e+00   2.652124830990944607e-02
1.572233185137902778e+00   2.711748482189889342e-02
1.578276688641731651e+00   2.772343756984543134e-02
1.584311793884224828e+00   2.833918209925028256e-02
1.590338524174023993e+00   2.896479300163843501e-02
1.596356902722868565e+00   2.960034388936815322e-02
1.602366952646132159e+00   3.024590737075919661e-02
1.608368696963355715e+00   3.090155502555171768e-02
1.614362158598775077e+00   3.156735738070746283e-02
1.620347360381848567e+00   3.224338388656482896e-02
1.626324325047776576e+00   3.292970289335881567e-02
1.632293075238021363e+00   3.362638162811682624e-02
1.638253633500820650e+00   3.433348617194084684e-02
1.644206022291699210e+00   3.505108143768633638e-02
1.650150263973976017e+00   3.577923114804775623e-02
1.656086380819269399e+00   3.651799781406050299e-02
1.662014395007996193e+00   3.726744271402850084e-02
1.667934328629870011e+00   3.802762587288663343e-02
1.673846203684395517e+00   3.879860604200667529e-02
1.679750042081357586e+00   3.958044067945516720e-02
1.685645865641309582e+00   4.037318593071131945e-02
1.691533696096056971e+00   4.117689660985272143e-02
1.697413555089137827e+00   4.199162618121628915e-02
1.703285464176300668e+00   4.281742674154155603e-02
1.709149444825977415e+00   4.365434900260303785e-02
1.715005518419756125e+00   4.450244227433818728e-02
1.720853706252847060e+00   4.536175444847694027e-02
1.726694029534548314e+00   4.623233198267867605e-02
1.732526509388707003e+00   4.711421988518197518e-02
1.738351166854178009e+00   4.800746169997228280e-02
1.744168022885278946e+00   4.891209949247213307e-02
1.749977098352242466e+00   4.982817383575852133e-02
1.755778414041665680e+00   5.075572379731119882e-02
1.761571990656956466e+00   5.169478692629591449e-02
1.767357848818776889e+00   5.264539924138573329e-02
1.773136009065483076e+00   5.360759521912369235e-02
1.778906491853563754e+00   5.458140778282931371e-02
1.784669317558073010e+00   5.556686829205149253e-02
1.790424506473063726e+00   5.656400653256979383e-02
1.796172078812015460e+00   5.757285070694578843e-02
1.801912054708260325e+00   5.859342742562594075e-02
1.807644454215406871e+00   5.962576169859705455e-02
1.813369297307759531e+00   6.066987692759505391e-02
1.819086603880736952e+00   6.172579489886751564e-02
1.824796393751286328e+00   6.279353577649011975e-02
1.830498686658296181e+00   6.387311809623677505e-02
1.836193502263004929e+00   6.496455876000299667e-02
1.841880860149408328e+00   6.606787303078169582e-02
1.847560779824663380e+00   6.718307452819025083e-02
1.853233280719489562e+00   6.831017522454764512e-02
1.858898382188567844e+00   6.944918544149976392e-02
1.864556103510937257e+00   7.060011384719110106e-02
1.870206463890387694e+00   7.176296745398053067e-02
1.875849482455851591e+00   7.293775161669865947e-02
1.881485178261792512e+00   7.412447003144395641e-02
1.887113570288591502e+00   7.532312473491474536e-02
1.892734677442929225e+00   7.653371610427360527e-02
1.898348518558168996e+00   7.775624285754065279e-02
1.903955112394734028e+00   7.899070205451204363e-02
1.909554477640483805e+00   8.023708909819948776e-02
1.915146632911087998e+00   8.149539773678665666e-02
1.920731596750398396e+00   8.276562006609779198e-02
1.926309387630816383e+00   8.404774653257404693e-02
1.931880023953661318e+00   8.534176593675228684e-02
1.937443524049533128e+00   8.664766543724160275e-02
1.942999906178675351e+00   8.796543055519175092e-02
1.948549188531334186e+00   8.929504517924831408e-02
1.954091389228116205e+00   9.063649157098861708e-02
1.959626526320342954e+00   9.198975037083251260e-02
1.965154617790403790e+00   9.335480060442204187e-02
1.970675681552106706e+00   9.473161968946344769e-02
1.976189735451026719e+00   9.612018344302536432e-02
1.981696797264850929e+00   9.752046608928624516e-02
1.987196884703723798e+00   9.893244026772461674e-02
1.992690015410588211e+00   1.003560770417449566e-01
1.998176206961524759e+00   1.017913459077322141e-01
2.003655476866089913e+00   1.032382148045279391e-01
2.009127842567650646e+00   1.046966501233203978e-01
2.014593321443717944e+00   1.061666167179415171e-01
2.020051930806277873e+00   1.076480779155629813e-01
2.025503687902120653e+00   1.091409955277837102e-01
2.030948609913166614e+00   1.106453298621011827e-01
2.036386713956793937e+00   1.121610397337585163e-01
2.041818017086157955e+00   1.136880824779594873e-01
2.047242536290514447e+00   1.152264139624433470e-01
2.052660288495536722e+00   1.167759886004114400e-01
2.058071290563635358e+00   1.183367593637972975e-01
2.063475559294269068e+00   1.199086777968720319e-01
2.068873111424261335e+00   1.214916940301766779e-01
2.074263963628109497e+00   1.230857567947731823e-01
2.079648132518293835e+00   1.246908134368054782e-01
2.085025634645585768e+00   1.263068099323622906e-01
2.090396486499351614e+00   1.279336909026332347e-01
2.095760704507857231e+00   1.295713996293494374e-01
2.101118305038569556e+00   1.312198780705004231e-01
2.106469304398455034e+00   1.328790668763183969e-01
2.111813718834278486e+00   1.345489054055216682e-01
2.117151564532898878e+00   1.362293317418081795e-01
2.122482857621563745e+00   1.379202827105910079e-01
2.127807614168199635e+00   1.396216938959668197e-01
2.133125850181706085e+00   1.413334996579089231e-01
2.138437581612241623e+00   1.430556331496762312e-01
2.143742824351511977e+00   1.447880263354297536e-01
2.149041594233054742e+00   1.465306100080474849e-01
2.154333907032522699e+00   1.482833138071300016e-01
2.159619778467968043e+00   1.500460662371876086e-01
2.164899224200119043e+00   1.518187946860006521e-01
2.170172259832659822e+00   1.536014254431449788e-01
2.175438900912508355e+00   1.553938837186735755e-01
2.180699162930090029e+00   1.571960936619464511e-01
2.185953061319610313e+00   1.590079783806002955e-01
2.191200611459329206e+00   1.608294599596497010e-01
2.196441828671828578e+00   1.626604594807116166e-01
2.201676728224281288e+00   1.645008970413452676e-01
2.206905325328719858e+00   1.663506917744989322e-01
2.212127635142298487e+00   1.682097618680561957e-01
2.217343672767559948e+00   1.700780245844731031e-01
2.222553453252695821e+00   1.719553962804988290e-01
2.227756991591805846e+00   1.738417924269720360e-01
2.232954302725160378e+00   1.757371276286847639e-01
2.238145401539454404e+00   1.776413156443069075e-01
2.243330302868065118e+00   1.795542694063632094e-01
2.248509021491305049e+00   1.814759010412554940e-01
2.253681572136676969e+00   1.834061218893228429e-01
2.258847969479123030e+00   1.853448425249324405e-01
2.264008228141274781e+00   1.872919727765936238e-01
2.269162362693702750e+00   1.892474217470886122e-01
2.274310387655162469e+00   1.912110978336122313e-01
2.279452317492840496e+00   1.931829087479145224e-01
2.284588166622597338e+00   1.951627615364386892e-01
2.289717949409209918e+00   1.971505626004482759e-01
2.294841680166614495e+00   1.991462177161366920e-01
2.299959373158143805e+00   2.011496320547127570e-01
2.305071042596767317e+00   2.031607102024559908e-01
2.310176702645326596e+00   2.051793561807348787e-01
2.315276367416772452e+00   2.072054734659829478e-01
2.320370050974397191e+00   2.092389650096254383e-01
2.325457767332067327e+00   2.112797332579517406e-01
2.330539530454457608e+00   2.133276801719270477e-01
2.335615354257277509e+00   2.153827072469378934e-01
2.340685252607502154e+00   2.174447155324659986e-01
2.345749239323598356e+00   2.195136056516846512e-01
2.350807328175751110e+00   2.215892778209728187e-01
2.355859532886089180e+00   2.236716318693412198e-01
2.360905867128906710e+00   2.257605672577656930e-01
2.365946344530886591e+00   2.278559830984226431e-01
2.370980978671320738e+00   2.299577781738215698e-01
2.376009783082329019e+00   2.320658509558303773e-01
2.381032771249078639e+00   2.341800996245883559e-01
2.386049956610000855e+00   2.363004220873026195e-01
2.391061352557006359e+00   2.384267159969235550e-01
2.396066972435698883e+00   2.405588787706947895e-01
2.401066829545590586e+00   2.426968076085738169e-01
2.406060937140312550e+00   2.448403995115192577e-01
2.411049308427824833e+00   2.469895512996403975e-01
2.416031956570628747e+00   2.491441596302056694e-01
2.421008894685972912e+00   2.513041210155063099e-01
2.425980135846060204e+00   2.534693318405714102e-01
2.430945693078256475e+00   2.556396883807309228e-01
2.435905579365291729e+00   2.578150868190235978e-01
2.440859807645467949e+00   2.599954232634465456e-01
2.445808390812857169e+00   2.621805937640425688e-01
2.450751341717505749e+00   2.643704943298237908e-01
2.455688673165634661e+00   2.665650209455269204e-01
2.460620397919836222e+00   2.687640695881988728e-01
2.465546528699275264e+00   2.709675362436091972e-01
2.470467078179882314e+00   2.731753169224871436e-01
2.475382058994552548e+00   2.753873076765806505e-01
2.480291483733338964e+00   2.776034046145352541e-01
2.485195364943645568e+00   2.798235039175905325e-01
2.490093715130420104e+00   2.820475018550918089e-01
2.494986546756345902e+00   2.842752947998152258e-01
2.499873872242031503e+00   2.865067792431047478e-01
2.504755703966200286e+00   2.887418518098179843e-01
2.509632054265877432e+00   2.909804092730809422e-01
2.514502935436579545e+00   2.932223485688482123e-01
2.519368359732497176e+00   2.954675668102688668e-01
2.524228339366682672e+00   2.977159613018549034e-01
2.529082886511233585e+00   2.999674295534526247e-01
2.533932013297473418e+00   3.022218692940143447e-01
2.538775731816137249e+00   3.044791784851700878e-01
2.543614054117548484e+00   3.067392553345978379e-01
2.548446992211802709e+00   3.090019983091919498e-01
2.553274558068943545e+00   3.112673061480280556e-01
2.558096763619141623e+00   3.135350778751243572e-01
2.562913620752872212e+00   3.158052128119983037e-01
2.567725141321089755e+00   3.180776105900183226e-01
2.572531337135403273e+00   3.203521711625497148e-01
2.577332219968251792e+00   3.226287948168945485e-01
2.582127801553074864e+00   3.249073821860252176e-01
2.586918093584486655e+00   3.271878342601113321e-01
2.591703107718445587e+00   3.294700523978394413e-01
2.596482855572425752e+00   3.317539383375263662e-01
2.601257348725585672e+00   3.340393942080248091e-01
2.606026598718935716e+00   3.363263225394224620e-01
2.610790617055507745e+00   3.386146262735340029e-01
2.615549415200518979e+00   3.409042087741864790e-01
2.620303004581538531e+00   3.431949738372980785e-01
2.625051396588653496e+00   3.454868257007508436e-01
2.629794602574630158e+00   3.477796690540575497e-01
2.634532633855078743e+00   3.500734090478231919e-01
2.639265501708615069e+00   3.523679513030016364e-01
2.643993217377020866e+00   3.546632019199481567e-01
2.648715792065404084e+00   3.569590674872678560e-01
2.653433236942360107e+00   3.592554550904615285e-01
2.658145563140126733e+00   3.615522723203691835e-01
2.662852781754745823e+00   3.638494272814118968e-01
2.667554903846216519e+00   3.661468285996332117e-01
2.672251940438653328e+00   3.684443854305408106e-01
2.676943902520440677e+00   3.707420074667494014e-01
2.681630801044387002e+00   3.730396049454257623e-01
2.686312646927877523e+00   3.753370886555373320e-01
2.690989451053029224e+00   3.776343699449045133e-01
2.695661224266838296e+00   3.799313607270592974e-01
2.700327977381336453e+00   3.822279734879101554e-01
2.704989721173736150e+00   3.845241212922146379e-01
2.709646466386583352e+00   3.868197177898615169e-01
2.714298223727903636e+00   3.891146772219632455e-01
2.718945003871352739e+00   3.914089144267601794e-01
2.723586817456359999e+00   3.937023448453380592e-01
2.728223675088277567e+00   3.959948845271600293e-01
2.732855587338524295e+00   3.982864501354148601e-01
2.737482564744730507e+00   4.005769589521823715e-01
2.742104617810881884e+00   4.028663288834184453e-01
2.746721757007462461e+00   4.051544784637598484e-01
2.751333992771598069e+00   4.074413268611520311e-01
2.755941335507195777e+00   4.097267938813001220e-01
2.760543795585086002e+00   4.120107999719455072e-01
2.765141383343163284e+00   4.142932662269692701e-01
2.769734109086523954e+00   4.165741143903246568e-01
2.774321983087605581e+00   4.188532668597997333e-01
2.778905015586324634e+00   4.211306466906120094e-01
2.783483216790214598e+00   4.234061775988373078e-01
2.788056596874560977e+00   4.256797839646738191e-01
2.792625165982537183e+00   4.279513908355440099e-01
2.797188934225339985e+00   4.302209239290353260e-01
2.801747911682324066e+00   4.324883096356821888e-01
2.806302108401135254e+00   4.347534750215906185e-01
2.810851534397842411e+00   4.370163478309075922e-01
2.815396199657071552e+00   4.392768564881373017e-01
2.819936114132135963e+00   4.415349301003049787e-01
2.824471287745166759e+00   4.437904984589718937e-01
2.829001730387243896e+00   4.460434920421019744e-01
2.833527451918526285e+00   4.482938420157828174e-01
2.838048462168377473e+00   4.505414802358022608e-01
2.842564770935497531e+00   4.527863392490833472e-01
2.847076387988047852e+00   4.550283522949787884e-01
2.851583323063779041e+00   4.572674533064270963e-01
2.856085585870157040e+00   4.595035769109729329e-01
2.860583186084487917e+00   4.617366584316521805e-01
2.865076133354043098e+00   4.639666338877455609e-01
2.869564437296183712e+00   4.661934399954009156e-01
2.874048107498483162e+00   4.684170141681273658e-01
2.878527153518852355e+00   4.706372945171629074e-01
2.883001584885659163e+00   4.728542198517171058e-01
2.887471411097850549e+00   4.750677296790911108e-01
2.891936641625076021e+00   4.772777642046772684e-01
2.896397285907804875e+00   4.794842643318392161e-01
2.900853353357447872e+00   4.816871716616757393e-01
2.905304853356475370e+00   4.838864284926694959e-01
2.909751795258536777e+00   4.860819778202224994e-01
2.914194188388577800e+00   4.882737633360808571e-01
2.918632042042957231e+00   4.904617294276500394e-01
2.923065365489565526e+00   4.926458211772033469e-01
2.927494167967939820e+00   4.948259843609845166e-01
2.931918458689378060e+00   4.970021654482073559e-01
2.936338246837056687e+00   4.991743115999537350e-01
2.940753541566142992e+00   5.013423706679720482e-01
2.945164352003910135e+00   5.035062911933775309e-01
2.949570687249849055e+00   5.056660224052574870e-01
2.953972556375782599e+00   5.078215142191818687e-01
2.958369968425975660e+00   5.099727172356218752e-01
2.962762932417249306e+00   5.121195827382789556e-01
2.967151457339089138e+00   5.142620626923239957e-01
2.971535552153757198e+00   5.164001097425513498e-01
2.975915225796401220e+00   5.185336772114474968e-01
2.980290487175164316e+00   5.206627190971760966e-01
2.984661345171292890e+00   5.227871900714831099e-01
2.989027808639245887e+00   5.249070454775214278e-01
2.993389886406800926e+00   5.270222413275986728e-01
2.997747587275163550e+00   5.291327343008485062e-01
3.002100920019072028e+00   5.312384817408277726e-01
3.006449893386903049e+00   5.333394416530424786e-01
3.010794516100779195e+00   5.354355727024009415e-01
3.015134796856671517e+00   5.375268342105997688e-01
3.019470744324507461e+00   5.396131861534427809e-01
3.023802367148269443e+00   5.416945891580909889e-01
3.028129673946103662e+00   5.437710045002541737e-01
3.032452673310418678e+00   5.458423941013140768e-01
3.036771373807992891e+00   5.479087205253926340e-01
3.041085783980068236e+00   5.499699469763554838e-01
3.045395912342462097e+00   5.520260372947641825e-01
3.049701767385657458e+00   5.540769559547656931e-01
3.054003357574913480e+00   5.561226680609343553e-01
3.058300691350354761e+00   5.581631393450546819e-01
3.062593777127081918e+00   5.601983361628594116e-01
3.066882623295259069e+00   5.622282254907107202e-01
3.071167238220223084e+00   5.642527749222404632e-01
3.075447630242571950e+00   5.662719526649367952e-01
3.079723807678270475e+00   5.682857275366924865e-01
3.083995778818739097e+00   5.702940689623017256e-01
3.088263551930959139e+00   5.722969469699227263e-01
3.092527135257558957e+00   5.742943321874913742e-01
3.096786537016920526e+00   5.762861958391023443e-01
3.101041765403262485e+00   5.782725097413461413e-01
3.105292828586746712e+00   5.802532462996148332e-01
3.109539734713561820e+00   5.822283785043662618e-01
3.113782491906025740e+00   5.841978799273604972e-01
3.118021108262670538e+00   5.861617247178573242e-01
3.122255591858343671e+00   5.881198875987884156e-01
3.126485950744292364e+00   5.900723438628920903e-01
3.130712192948262640e+00   5.920190693688274219e-01
3.134934326474583699e+00   5.939600405372514880e-01
3.139152359304265616e+00   5.958952343468791879e-01
3.143366299395083274e+00   5.978246283305097553e-01
3.147576154681674065e+00   5.997482005710356168e-01
3.151781933075618714e+00   6.016659296974223858e-01
3.155983642465538974e+00   6.035777948806737569e-01
3.160181290717179348e+00   6.054837758297683115e-01
3.164374885673501669e+00   6.073838527875838889e-01
3.168564435154766379e+00   6.092780065267976441e-01
3.172749946958627554e+00   6.111662183457736708e-01
3.176931428860211515e+00   6.130484700644296403e-01
3.181108888612213192e+00   6.149247440200935610e-01
3.185282333944972066e+00   6.167950230633404418e-01
3.189451772566567200e+00   6.186592905538219611e-01
3.193617212162894958e+00   6.205175303560778177e-01
3.197778660397761819e+00   6.223697268353420853e-01
3.201936124912959869e+00   6.242158648533334686e-01
3.206089613328360510e+00   6.260559297640423404e-01
3.210239133241989951e+00   6.278899074095026789e-01
3.214384692230119800e+00   6.297177841155644495e-01
3.218526297847342565e+00   6.315395466876512209e-01
3.222663957626662246e+00   6.333551824065204450e-01
3.226797679079568937e+00   6.351646790240114138e-01
3.230927469696127652e+00   6.369680247587962141e-01
3.235053336945053370e+00   6.387652082921213559e-01
3.239175288273797637e+00   6.405562187635532867e-01
3.243293331108623612e+00   6.423410457667165785e-01
3.247407472854693555e+00   6.441196793450378877e-01
3.251517720896139885e+00   6.458921099874833649e-01
3.255624082596153546e+00   6.476583286243032811e-01
3.259726565297055068e+00   6.494183266227734341e-01
3.263825176320382049e+00   6.511720957829432166e-01
3.267919922966957103e+00   6.529196283333822404e-01
3.272010812516976674e+00   6.546609169269360651e-01
3.276097852230079432e+00   6.563959546364810382e-01
3.280181049345431532e+00   6.581247349506903488e-01
3.284260411081795894e+00   6.598472517697988593e-01
3.288335944637616137e+00   6.615634994013824821e-01
3.292407657191085857e+00   6.632734725561368894e-01
3.296475555900231225e+00   6.649771663436708780e-01
3.300539647902979823e+00   6.666745762683021770e-01
3.304599940317242357e+00   6.683656982248677991e-01
3.308656440240981489e+00   6.700505284945386109e-01
3.312709154752291774e+00   6.717290637406490017e-01
3.316758090909467604e+00   6.734013010045325487e-01
3.320803255751083594e+00   6.750672377013735570e-01
3.324844656296061629e+00   6.767268716160651509e-01
3.328882299543751255e+00   6.783802008990857946e-01
3.332916192473993178e+00   6.800272240623814746e-01
3.336946342047201863e+00   6.816679399752682000e-01
3.340972755204427269e+00   6.833023478603420520e-01
3.344995438867436999e+00   6.849304472894083284e-01
3.349014399938777586e+00   6.865522381794206819e-01
3.353029645301854433e+00   6.881677207884406844e-01
3.357041181820994868e+00   6.897768957116066080e-01
3.361049016341526308e+00   6.913797638771242982e-01
3.365053155689837983e+00   6.929763265422689278e-01
3.369053606673458656e+00   6.945665852894078451e-01
3.373050376081119683e+00   6.961505420220364115e-01
3.377043470682829174e+00   6.977281989608360435e-01
3.381032897229935941e+00   6.992995586397439123e-01
3.385018662455202776e+00   7.008646239020475122e-01
3.389000773072870398e+00   7.024233978964912195e-01
3.392979235778729397e+00   7.039758840734076095e-01
3.396954057250183290e+00   7.055220861808620958e-01
3.400925244146320914e+00   7.070620082608225498e-01
3.404892803107977706e+00   7.085956546453431315e-01
3.408856740757807646e+00   7.101230299527739875e-01
3.412817063700344544e+00   7.116441390839842729e-01
3.416773778522074423e+00   7.131589872186135937e-01
3.420726891791493252e+00   7.146675798113358846e-01
3.424676410059180220e+00   7.161699225881522635e-01
3.428622339857855916e+00   7.176660215426983180e-01
3.432564687702454709e+00   7.191558829325781499e-01
3.436503460090180262e+00   7.206395132757159594e-01
3.440438663500579253e+00   7.221169193467334990e-01
3.444370304395596438e+00   7.235881081733451792e-01
3.448298389219646154e+00   7.250530870327802635e-01
3.452222924399669157e+00   7.265118634482228277e-01
3.456143916345201461e+00   7.279644451852792519e-01
3.460061371448431622e+00   7.294108402484631437e-01
3.463975296084268685e+00   7.308510568777087935e-01
3.467885696610398583e+00   7.322851035449027268e-01
3.471792579367352971e+00   7.337129889504431235e-01
3.475695950678563406e+00   7.351347220198181098e-01
3.479595816850430179e+00   7.365503119002122512e-01
3.483492184172376049e+00   7.379597679571320290e-01
3.487385058916914637e+00   7.393630997710602948e-01
3.491274447339704157e+00   7.407603171341284876e-01
3.495160355679613140e+00   7.421514300468194936e-01
3.499042790158775507e+00   7.435364487146886026e-01
3.502921756982656287e+00   7.449153835451135519e-01
3.506797262340104471e+00   7.462882451440645548e-01
3.510669312403419173e+00   7.476550443129029722e-01
3.514537913328401597e+00   7.490157920452000795e-01
3.518403071254419867e+00   7.503704995235843667e-01
3.522264792304462322e+00   7.517191781166095987e-01
3.526123082585201463e+00   7.530618393756515205e-01
3.529977948187045023e+00   7.543984950318246563e-01
3.533829395184200806e+00   7.557291569929281971e-01
3.537677429634727311e+00   7.570538373404127608e-01
3.541522057580597682e+00   7.583725483263757949e-01
3.545363285047749002e+00   7.596853023705771868e-01
3.549201118046147574e+00   7.609921120574845155e-01
3.553035562569836436e+00   7.622929901333387326e-01
3.556866624596999760e+00   7.635879495032483755e-01
3.560694310090012138e+00   7.648770032283049858e-01
3.564518624995499874e+00   7.661601645227273938e-01
3.568339575244390716e+00   7.674374467510264308e-01
3.572157166751974255e+00   7.687088634251987296e-01
3.575971405417952109e+00   7.699744282019411745e-01
3.579782297126498758e+00   7.712341548798943291e-01
3.583589847746308177e+00   7.724880573969061803e-01
3.587394063130656008e+00   7.737361498273254146e-01
3.591194949117446633e+00   7.749784463793142342e-01
3.594992511529272683e+00   7.762149613921907054e-01
3.598786756173463441e+00   7.774457093337916458e-01
3.602577688842143466e+00   7.786707047978635998e-01
3.606365315312279662e+00   7.798899625014746873e-01
3.610149641345740346e+00   7.811034972824553169e-01
3.613930672689341872e+00   7.823113240968578852e-01
3.617708415074906370e+00   7.835134580164471174e-01
3.621482874219308812e+00   7.847099142262082827e-01
3.625254055824534749e+00   7.859007080218854968e-01
3.629021965577725162e+00   7.870858548075393424e-01
3.632786609151234192e+00   7.882653700931328000e-01
3.636547992202675772e+00   7.894392694921368303e-01
3.640306120374978693e+00   7.906075687191647106e-01
3.644060999296431902e+00   7.917702835876256895e-01
3.647812634580743119e+00   7.929274300074063975e-01
3.651561031827079251e+00   7.940790239825723518e-01
3.655306196620126347e+00   7.952250816090964403e-01
3.659048134530131335e+00   7.963656190726079442e-01
3.662786851112958431e+00   7.975006526461683176e-01
3.666522351910132649e+00   7.986301986880660619e-01
3.670254642448894433e+00   7.997542736396394680e-01
3.673983728242244506e+00   8.008728940231187865e-01
3.677709614788996273e+00   8.019860764394941555e-01
3.681432307573820228e+00   8.030938375664038453e-01
3.685151812067297250e+00   8.041961941560488158e-01
3.688868133725963006e+00   8.052931630331260360e-01
3.692581277992358579e+00   8.063847610927881160e-01
3.696291250295074882e+00   8.074710052986223685e-01
3.699998056048805939e+00   8.085519126806551826e-01
3.703701700654389306e+00   8.096275003333759379e-01
3.707402189498860245e+00   8.106977854137857875e-01
3.711099527955492139e+00   8.117627851394655369e-01
3.714793721383849778e+00   8.128225167866690581e-01
3.718484775129829778e+00   8.138769976884344670e-01
3.722172694525712089e+00   8.149262452327216133e-01
3.725857484890201743e+00   8.159702768605662238e-01
3.729539151528480811e+00   8.170091100642601356e-01
3.733217699732246597e+00   8.180427623855489605e-01
3.736893134779764480e+00   8.190712514138548395e-01
3.740565461935907887e+00   8.200945947845157402e-01
3.744234686452208027e+00   8.211128101770507337e-01
3.747900813566894307e+00   8.221259153134415909e-01
3.751563848504944509e+00   8.231339279564385825e-01
3.755223796478122988e+00   8.241368659078841530e-01
3.758880662685033069e+00   8.251347470070594659e-01
3.762534452311153021e+00   8.261275891290489337e-01
3.766185170528887127e+00   8.271154101831271754e-01
3.769832822497604763e+00   8.280982281111636256e-01
3.773477413363688360e+00   8.290760608860500147e-01
3.777118948260571596e+00   8.300489265101439473e-01
3.780757432308789134e+00   8.310168430137364615e-01
3.784392870616013926e+00   8.319798284535343535e-01
3.788025268277105617e+00   8.329379009111664844e-01
3.791654630374146961e+00   8.338910784917054064e-01
3.795280961976494005e+00   8.348393793222109727e-01
3.798904268140812057e+00   8.357828215502908220e-01
3.802524553911122762e+00   8.367214233426819581e-01
3.806141824318841849e+00   8.376552028838474273e-01
3.809756084382826202e+00   8.385841783745964229e-01
3.813367339109408949e+00   8.395083680307174889e-01
3.816975593492450081e+00   8.404277900816350400e-01
3.820580852513367098e+00   8.413424627690793134e-01
3.824183121141187414e+00   8.422524043457784160e-01
3.827782404332578992e+00   8.431576330741648029e-01
3.831378707031900976e+00   8.440581672251024070e-01
3.834972034171235222e+00   8.449540250766283123e-01
3.838562390670435143e+00   8.458452249127154099e-01
3.842149781437159017e+00   8.467317850220479336e-01
3.845734211366917066e+00   8.476137236968190880e-01
3.849315685343104754e+00   8.484910592315406674e-01
3.852894208237048534e+00   8.493638099218741022e-01
3.856469784908040932e+00   8.502319940634742723e-01
3.860042420203384950e+00   8.510956299508533052e-01
3.863612118958427377e+00   8.519547358762576961e-01
3.867178885996604976e+00   8.528093301285646355e-01
3.870742726129477340e+00   8.536594309921915480e-01
3.874303644156770865e+00   8.545050567460247271e-01
3.877861644866412938e+00   8.553462256623607374e-01
3.881416733034575017e+00   8.561829560058663580e-01
3.884968913425707271e+00   8.570152660325519589e-01
3.888518190792580764e+00   8.578431739887615315e-01
3.892064569876320768e+00   8.586666981101773732e-01
3.895608055406449832e+00   8.594858566208412043e-01
3.899148652100921097e+00   8.603006677321874962e-01
3.902686364666160479e+00   8.611111496420957856e-01
3.906221197797099087e+00   8.619173205339537569e-01
3.909753156177217193e+00   8.627191985757379777e-01
3.913282244478572647e+00   8.635168019191064026e-01
3.916808467361847956e+00   8.643101486985086401e-01
3.920331829476378260e+00   8.650992570303064344e-01
3.923852335460195295e+00   8.658841450119119099e-01
3.927369989940058037e+00   8.666648307209365854e-01
3.930884797531494002e+00   8.674413322143575966e-01
3.934396762838831219e+00   8.682136675276936888e-01
3.937905890455240421e+00   8.689818546741984173e-01
3.941412184962763021e+00   8.697459116440638960e-01
3.944915650932355522e+00   8.705058564036401991e-01
3.948416292923917492e+00   8.712617068946655330e-01
3.951914115486333756e+00   8.720134810335119502e-01
3.955409123157504592e+00   8.727611967104412782e-01
3.958901320464385254e+00   8.735048717888767023e-01
3.962390711923017506e+00   8.742445241046837845e-01
3.965877302038569141e+00   8.749801714654671381e-01
3.969361095305362408e+00   8.757118316498767596e-01
3.972842096206916640e+00   8.764395224069287949e-01
3.976320309215974458e+00   8.771632614553367402e-01
3.979795738794544846e+00   8.778830664828558561e-01
3.983268389393930242e+00   8.785989551456383495e-01
3.986738265454765173e+00   8.793109450676017680e-01
3.990205371407047785e+00   8.800190538398067197e-01
3.993669711670176259e+00   8.807232990198491374e-01
3.997131290652979896e+00   8.814236981312608687e-01
4.000590112753755534e+00   8.821202686629237011e-01
4.004046182360297301e+00   8.828130280684933773e-01
4.007499503849936140e+00   8.835019937658350475e-01
4.010950081589563787e+00   8.841871831364696011e-01
4.014397919935678516e+00   8.848686135250304341e-01
4.017843023234404676e+00   8.855463022387313199e-01
4.021285395821535325e+00   8.862202665468447149e-01
4.024725042022559762e+00   8.868905236801896130e-01
4.028161966152700835e+00   8.875570908306319451e-01
4.031596172516940690e+00   8.882199851505918620e-01
4.035027665410059861e+00   8.888792237525643403e-01
4.038456449116665681e+00   8.895348237086473375e-01
4.041882527911225154e+00   8.901868020500814938e-01
4.045305906058096035e+00   8.908351757667982707e-01
4.048726587811563249e+00   8.914799618069785270e-01
4.052144577415862869e+00   8.921211770766200866e-01
4.055559879105221199e+00   8.927588384391154097e-01
4.058972497103879640e+00   8.933929627148372576e-01
4.062382435626132882e+00   8.940235666807355708e-01
4.065789698876354663e+00   8.946506670699410080e-01
4.069194291049031520e+00   8.952742805713795882e-01
4.072596216328791208e+00   8.958944238293944373e-01
4.075995478890439117e+00   8.965111134433778606e-01
4.079392082898982252e+00   8.971243659674108528e-01
4.082786032509664764e+00   8.977341979099119351e-01
4.086177331867993701e+00   8.983406257332936518e-01
4.089565985109776314e+00   8.989436658536286151e-01
4.092951996361144040e+00   8.995433346403219899e-01
4.096335369738585364e+00   9.001396484157945244e-01
4.099716109348973347e+00   9.007326234551708000e-01
4.103094219289602940e+00   9.013222759859782496e-01
4.106469703648208736e+00   9.019086221878516163e-01
4.109842566503007610e+00   9.024916781922468489e-01
4.113212811922716483e+00   9.030714600821615479e-01
4.116580443966591396e+00   9.036479838918639595e-01
4.119945466684450608e+00   9.042212656066282994e-01
4.123307884116706568e+00   9.047913211624784013e-01
4.126667700294394336e+00   9.053581664459379175e-01
4.130024919239201786e+00   9.059218172937886226e-01
4.133379544963495356e+00   9.064822894928342700e-01
4.136731581470352026e+00   9.070395987796734394e-01
4.140081032753585077e+00   9.075937608404771595e-01
4.143427902797778728e+00   9.081447913107757453e-01
4.146772195578306786e+00   9.086927057752494097e-01
4.150113915061370840e+00   9.092375197675286458e-01
4.153453065204019801e+00   9.097792487699982722e-01
4.156789649954187205e+00   9.103179082136108047e-01
4.160123673250708976e+00   9.108535134777029363e-01
4.163455139023360729e+00   9.113860798898221205e-01
4.166784051192879090e+00   9.119156227255551528e-01
4.170110413670993665e+00   9.124421572083670773e-01
4.173434230360449249e+00   9.129656985094424249e-01
4.176755505155042236e+00   9.134862617475353330e-01
4.180074241939637503e+00   9.140038619888235516e-01
4.183390444590202151e+00   9.145185142467695538e-01
4.186704116973832157e+00   9.150302334819858663e-01
4.190015262948778130e+00   9.155390346021082815e-01
4.193323886364471065e+00   9.160449324616721789e-01
4.196629991061553433e+00   9.165479418619965069e-01
4.199933580871899608e+00   9.170480775510709837e-01
4.203234659618649616e+00   9.175453542234508486e-01
4.206533231116230453e+00   9.180397865201552765e-01
4.209829299170385397e+00   9.185313890285716765e-01
4.213122867578197095e+00   9.190201762823645426e-01
4.216413940128117765e+00   9.195061627613906330e-01
4.219702520599992290e+00   9.199893628916171462e-01
4.222988612765087524e+00   9.204697910450466702e-01
4.226272220386113609e+00   9.209474615396454622e-01
4.229553347217254178e+00   9.214223886392780560e-01
4.232831997004188551e+00   9.218945865536443129e-01
4.236108173484122830e+00   9.223640694382237992e-01
4.239381880385807655e+00   9.228308513942223845e-01
4.242653121429570184e+00   9.232949464685247243e-01
4.245921900327336296e+00   9.237563686536502949e-01
4.249188220782657233e+00   9.242151318877145361e-01
4.252452086490732697e+00   9.246712500543935453e-01
4.255713501138440158e+00   9.251247369828938805e-01
4.258972468404354395e+00   9.255756064479249146e-01
4.262228991958777691e+00   9.260238721696777420e-01
4.265483075463759377e+00   9.264695478138050833e-01
4.268734722573126028e+00   9.269126469914084065e-01
4.271983936932500114e+00   9.273531832590257151e-01
4.275230722179331089e+00   9.277911701186261073e-01
4.278475081942912261e+00   9.282266210176056687e-01
4.281717019844415439e+00   9.286595493487889152e-01
4.284956539496902472e+00   9.290899684504327904e-01
4.288193644505359892e+00   9.295178916062346586e-01
4.291428338466718451e+00   9.299433320453439622e-01
4.294660624969877105e+00   9.303663029423769881e-01
4.297890507595727883e+00   9.307868174174351861e-01
4.301117989917179862e+00   9.312048885361277062e-01
4.304343075499179605e+00   9.316205293095954909e-01
4.307565767898743125e+00   9.320337526945403628e-01
4.310786070664967440e+00   9.324445715932561107e-01
4.314003987339065205e+00   9.328529988536639062e-01
4.317219521454379816e+00   9.332590472693492734e-01
4.320432676536415606e+00   9.336627295796038339e-01
4.323643456102855609e+00   9.340640584694683834e-01
4.326851863663585540e+00   9.344630465697808530e-01
4.330057902720720442e+00   9.348597064572248261e-01
4.333261576768623335e+00   9.352540506543828291e-01
4.336462889293930978e+00   9.356460916297916208e-01
4.339661843775575178e+00   9.360358417980005896e-01
4.342858443684804115e+00   9.364233135196319280e-01
4.346052692485209867e+00   9.368085191014448032e-01
4.349244593632744404e+00   9.371914707964011937e-01
4.352434150575748006e+00   9.375721808037348337e-01
4.355621366754967028e+00   9.379506612690217127e-01
4.358806245603578766e+00   9.383269242842546820e-01
4.361988790547213668e+00   9.387009818879188394e-01
4.365169005003974867e+00   9.390728460650704656e-01
4.368346892384463942e+00   9.394425287474175157e-01
4.371522456091800457e+00   9.398100418134028855e-01
4.374695699521642389e+00   9.401753970882896771e-01
4.377866626062213662e+00   9.405386063442490174e-01
4.381035239094318356e+00   9.408996813004495419e-01
4.384201541991368245e+00   9.412586336231492101e-01
4.387365538119401442e+00   9.416154749257895640e-01
4.390527230837104611e+00   9.419702167690915395e-01
4.393686623495834276e+00   9.423228706611532779e-01
4.396843719439638143e+00   9.426734480575506003e-01
4.399998522005276413e+00   9.430219603614381496e-01
4.403151034522243101e+00   9.433684189236543061e-01
4.406301260312787349e+00   9.437128350428253265e-01
4.409449202691932079e+00   9.440552199654742571e-01
4.412594864967498864e+00   9.443955848861290692e-01
4.415738250440126578e+00   9.447339409474344585e-01
4.418879362403290045e+00   9.450702992402636449e-01
4.422018204143327580e+00   9.454046708038337243e-01
4.425154778939450750e+00   9.457370666258204661e-01
4.428289090063779021e+00   9.460674976424771065e-01
4.431421140781345080e+00   9.463959747387524768e-01
4.434550934350127704e+00   9.467225087484122392e-01
4.437678474021063302e+00   9.470471104541609009e-01
4.440803763038074337e+00   9.473697905877653813e-01
4.443926804638081762e+00   9.476905598301799127e-01
4.447047602051029003e+00   9.480094288116731605e-01
4.450166158499900604e+00   9.483264081119550104e-01
4.453282477200747103e+00   9.486415082603066873e-01
4.456396561362695685e+00   9.489547397357106506e-01
4.459508414187979497e+00   9.492661129669826003e-01
4.462618038871949189e+00   9.495756383329041483e-01
4.465725438603099562e+00   9.498833261623574886e-01
4.468830616563084668e+00   9.501891867344602893e-01
4.471933575926740900e+00   9.504932302787026943e-01
4.475034319862101206e+00   9.507954669750845467e-01
4.478132851530419956e+00   9.510959069542543887e-01
4.481229174086188927e+00   9.513945602976492388e-01
4.484323290677158624e+00   9.516914370376358123e-01
4.487415204444356043e+00   9.519865471576516303e-01
4.490504918522104205e+00   9.522799005923490157e-01
4.493592436038041704e+00   9.525715072277376461e-01
4.496677760113141353e+00   9.528613769013305479e-01
4.499760893861727062e+00   9.531495194022889805e-01
4.502841840391497819e+00   9.534359444715697629e-01
4.505920602803541009e+00   9.537206618020718230e-01
4.508997184192355512e+00   9.540036810387851895e-01
4.512071587645866799e+00   9.542850117789399844e-01
4.515143816245447361e+00   9.545646635721561912e-01
4.518213873065934472e+00   9.548426459205940908e-01
4.521281761175650615e+00   9.551189682791064728e-01
4.524347483636419476e+00   9.553936400553897368e-01
4.527411043503585475e+00   9.556666706101375475e-01
4.530472443826030648e+00   9.559380692571937121e-01
4.533531687646195962e+00   9.562078452637069459e-01
4.536588778000095523e+00   9.564760078502850815e-01
4.539643717917339671e+00   9.567425661911508339e-01
4.542696510421144751e+00   9.570075294142976752e-01
4.545747158528361531e+00   9.572709066016464874e-01
4.548795665249484088e+00   9.575327067892024369e-01
4.551842033588673786e+00   9.577929389672127369e-01
4.554886266543772599e+00   9.580516120803247437e-01
4.557928367106325318e+00   9.583087350277449401e-01
4.560968338261591981e+00   9.585643166633973644e-01
4.564006182988569194e+00   9.588183657960835937e-01
4.567041904260007001e+00   9.590708911896428379e-01
4.570075505042426656e+00   9.593219015631120339e-01
4.573106988296134823e+00   9.595714055908866058e-01
4.576136356975245789e+00   9.598194119028818916e-01
4.579163614027694784e+00   9.600659290846944582e-01
4.582188762395258408e+00   9.603109656777641945e-01
4.585211805013567066e+00   9.605545301795361812e-01
4.588232744812129837e+00   9.607966310436233393e-01
4.591251584714341583e+00   9.610372766799695210e-01
4.594268327637509586e+00   9.612764754550119362e-01
4.597282976492862439e+00   9.615142356918450206e-01
4.600295534185573132e+00   9.617505656703837502e-01
4.603306003614771491e+00   9.619854736275276208e-01
4.606314387673562827e+00   9.622189677573245170e-01
4.609320689249045699e+00   9.624510562111346923e-01
4.612324911222326129e+00   9.626817470977957480e-01
4.615327056468534472e+00   9.629110484837866135e-01
4.618327127856845848e+00   9.631389683933925250e-01
4.621325128250488135e+00   9.633655148088698938e-01
4.624321060506770387e+00   9.635906956706112858e-01
4.627314927477086393e+00   9.638145188773101779e-01
4.630306732006941317e+00   9.640369922861267149e-01
4.633296476935959696e+00   9.642581237128524663e-01
4.636284165097911192e+00   9.644779209320760716e-01
4.639269799320715926e+00   9.646963916773483305e-01
4.642253382426467567e+00   9.649135436413482925e-01
4.645234917231447547e+00   9.651293844760476803e-01
4.648214406546141930e+00   9.653439217928776461e-01
4.651191853175253854e+00   9.655571631628929730e-01
4.654167259917723953e+00   9.657691161169389416e-01
4.657140629566743684e+00   9.659797881458155322e-01
4.660111964909771309e+00   9.661891867004438472e-01
4.663081268728546114e+00   9.663973191920309791e-01
4.666048543799107939e+00   9.666041929922357667e-01
4.669013792891809622e+00   9.668098154333337746e-01
4.671977018771332979e+00   9.670141938083829380e-01
4.674938224196703018e+00   9.672173353713883204e-01
4.677897411921309256e+00   9.674192473374674250e-01
4.680854584692911935e+00   9.676199368830151748e-01
4.683809745253666001e+00   9.678194111458690019e-01
4.686762896340129991e+00   9.680176772254729389e-01
4.689714040683284679e+00   9.682147421830430423e-01
4.692663181008545514e+00   9.684106130417313718e-01
4.695610320035783936e+00   9.686052967867904151e-01
4.698555460479333590e+00   9.687988003657372893e-01
4.701498605048012536e+00   9.689911306885180542e-01
4.704439756445133014e+00   9.691822946276709150e-01
4.707378917368520099e+00   9.693722990184906463e-01
4.710316090510525910e+00   9.695611506591912399e-01
4.713251278558042046e+00   9.697488563110697735e-01
4.716184484192516457e+00   9.699354226986695027e-01
4.719115710089969440e+00   9.701208565099420644e-01
4.722044958921002511e+00   9.703051643964106798e-01
4.724972233350822393e+00   9.704883529733324687e-01
4.727897536039244564e+00   9.706704288198603203e-01
4.730820869640717241e+00   9.708513984792049856e-01
4.733742236804330261e+00   9.710312684587966148e-01
4.736661640173831955e+00   9.712100452304464060e-01
4.739579082387641584e+00   9.713877352305072543e-01
4.742494566078866214e+00   9.715643448600348453e-01
4.745408093875313149e+00   9.717398804849484151e-01
4.748319668399504145e+00   9.719143484361907337e-01
4.751229292268688731e+00   9.720877550098878661e-01
4.754136968094861970e+00   9.722601064675094884e-01
4.757042698484775123e+00   9.724314090360276497e-01
4.759946486039950742e+00   9.726016689080760891e-01
4.762848333356695107e+00   9.727708922421088866e-01
4.765748243026116882e+00   9.729390851625591141e-01
4.768646217634133322e+00   9.731062537599962647e-01
4.771542259761492488e+00   9.732724040912847929e-01
4.774436371983781235e+00   9.734375421797409889e-01
4.777328556871441201e+00   9.736016740152900750e-01
4.780218816989780350e+00   9.737648055546231918e-01
4.783107154898992519e+00   9.739269427213531616e-01
4.785993573154161851e+00   9.740880914061712526e-01
4.788878074305285892e+00   9.742482574670021656e-01
4.791760660897280033e+00   9.744074467291592434e-01
4.794641335470000598e+00   9.745656649854999021e-01
4.797520100558247513e+00   9.747229179965796186e-01
4.800396958691790061e+00   9.748792114908060302e-01
4.803271912395366883e+00   9.750345511645928109e-01
4.806144964188709956e+00   9.751889426825129936e-01
4.809016116586553480e+00   9.753423916774516256e-01
4.811885372098646307e+00   9.754949037507587573e-01
4.814752733229766157e+00   9.756464844724007657e-01
4.817618202479734713e+00   9.757971393811130101e-01
4.820481782343425614e+00   9.759468739845500451e-01
4.823343475310784001e+00   9.760956937594376104e-01
4.826203283866833615e+00   9.762436041517219554e-01
4.829061210491693679e+00   9.763906105767206078e-01
4.831917257660589549e+00   9.765367184192718097e-01
4.834771427843868707e+00   9.766819330338832872e-01
4.837623723507006979e+00   9.768262597448815754e-01
4.840474147110630732e+00   9.769697038465597894e-01
4.843322701110519546e+00   9.771122706033256167e-01
4.846169387957629304e+00   9.772539652498487550e-01
4.849014210098093081e+00   9.773947929912077948e-01
4.851857169973246897e+00   9.775347590030369904e-01
4.854698270019628836e+00   9.776738684316716999e-01
4.857537512669004798e+00   9.778121263942946007e-01
4.860374900348369387e+00   9.779495379790805742e-01
4.863210435479965454e+00   9.780861082453411459e-01
4.866044120481293866e+00   9.782218422236690358e-01
4.868875957765128604e+00   9.783567449160819329e-01
4.871705949739522978e+00   9.784908212961652696e-01
4.874534098807829174e+00   9.786240763092158845e-01
4.877360407368705353e+00   9.787565148723833541e-01
4.880184877816131639e+00   9.788881418748126562e-01
4.883007512539417228e+00   9.790189621777852791e-01
4.885828313923219923e+00   9.791489806148599984e-01
4.888647284347549693e+00   9.792782019920134307e-01
4.891464426187789094e+00   9.794066310877802550e-01
4.894279741814695939e+00   9.795342726533921018e-01
4.897093233594426387e+00   9.796611314129171078e-01
4.899904903888536722e+00   9.797872120633981385e-01
4.902714755054000229e+00   9.799125192749906788e-01
4.905522789443220510e+00   9.800370576911008325e-01
4.908329009404038601e+00   9.801608319285217696e-01
4.911133417279748059e+00   9.802838465775708388e-01
4.913936015409106517e+00   9.804061062022252360e-01
4.916736806126346337e+00   9.805276153402575634e-01
4.919535791761186161e+00   9.806483785033712763e-01
4.922332974638844227e+00   9.807684001773347982e-01
4.925128357080049035e+00   9.808876848221158573e-01
4.927921941401047334e+00   9.810062368720150472e-01
4.930713729913623666e+00   9.811240607357989418e-01
4.933503724925103917e+00   9.812411607968323235e-01
4.936291928738372192e+00   9.813575414132108543e-01
4.939078343651877923e+00   9.814732069178921936e-01
4.941862971959650963e+00   9.815881616188272263e-01
4.944645815951310475e+00   9.817024097990906251e-01
4.947426877912077359e+00   9.818159557170109686e-01
4.950206160122784915e+00   9.819288036063001934e-01
4.952983664859890389e+00   9.820409576761829351e-01
4.955759394395487405e+00   9.821524221115247588e-01
4.958533350997313960e+00   9.822632010729601681e-01
4.961305536928766635e+00   9.823732986970207248e-01
4.964075954448910366e+00   9.824827190962612811e-01
4.966844605812487323e+00   9.825914663593872111e-01
4.969611493269934677e+00   9.826995445513799776e-01
4.972376619067387260e+00   9.828069577136229196e-01
4.975139985446694446e+00   9.829137098640263748e-01
4.977901594645427252e+00   9.830198049971514695e-01
4.980661448896892551e+00   9.831252470843352409e-01
4.983419550430141065e+00   9.832300400738132051e-01
4.986175901469979799e+00   9.833341878908425926e-01
4.988930504236981811e+00   9.834376944378251384e-01
4.991683360947499537e+00   9.835405635944288738e-01
4.994434473813670117e+00   9.836427992177092516e-01
4.997183845043433159e+00   9.837444051422304936e-01
4.999931476840534295e+00   9.838453851801861605e-01
};
\addlegendentry{$\Delta_{\eConstrA{\vcode{C}}}(\tau)$}

\end{axis}

\end{tikzpicture}


==> figs/theta-series_ConstrA_unimodular_n24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
width=8.5cm,
height=7.0cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\small, draw opacity=1, text opacity=1, legend style={minimum height=0.825cm, row sep=-0.15cm}, at={(axis cs: 0.87,0.49)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-5.0, xmax=5.0,
xtick style={color=black},
xlabel = {$\tau$ (in dB)},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
ylabel= {$\Delta_{\Lambda}(\tau)$},
ylabel style = {yshift=-1mm},
]
\addplot [thick, black]
table {%
-5.000000000000000000e+00   1.000000000000000000e+00
-4.972619299634410517e+00   1.000000000000000000e+00
-4.945410143745648135e+00   1.000000000000000000e+00
-4.918370396202681682e+00   1.000000000000000000e+00
-4.891497960527482647e+00   1.000000000000000000e+00
-4.864790778919617864e+00   1.000000000000000000e+00
-4.838246831310653917e+00   1.000000000000000000e+00
-4.811864134447281671e+00   1.000000000000000000e+00
-4.785640741002121779e+00   1.000000000000000000e+00
-4.759574738711217279e+00   1.000000000000000000e+00
-4.733664249537255841e+00   1.000000000000000000e+00
-4.707907428857602383e+00   1.000000000000000000e+00
-4.682302464676268983e+00   1.000000000000000000e+00
-4.656847576858983651e+00   1.000000000000000000e+00
-4.631541016390540833e+00   1.000000000000000000e+00
-4.606381064653663593e+00   1.000000000000000000e+00
-4.581366032728641180e+00   1.000000000000000000e+00
-4.556494260713013666e+00   1.000000000000000000e+00
-4.531764117060629538e+00   1.000000000000000000e+00
-4.507173997939418086e+00   1.000000000000000000e+00
-4.482722326607238017e+00   1.000000000000000000e+00
-4.458407552805198293e+00   1.000000000000000000e+00
-4.434228152167870363e+00   1.000000000000000000e+00
-4.410182625649822441e+00   1.000000000000000000e+00
-4.386269498967950042e+00   1.000000000000000000e+00
-4.362487322059071637e+00   1.000000000000000000e+00
-4.338834668552291163e+00   1.000000000000000000e+00
-4.315310135255655766e+00   1.000000000000000000e+00
-4.291912341656645147e+00   1.000000000000000000e+00
-4.268639929436034208e+00   1.000000000000000000e+00
-4.245491561994721330e+00   1.000000000000000000e+00
-4.222465923993096837e+00   1.000000000000000000e+00
-4.199561720902557305e+00   1.000000000000000000e+00
-4.176777678568783791e+00   1.000000000000000000e+00
-4.154112542786419837e+00   1.000000000000000000e+00
-4.131565078884785969e+00   1.000000000000000000e+00
-4.109134071324295867e+00   1.000000000000000000e+00
-4.086818323303242906e+00   1.000000000000000000e+00
-4.064616656374629322e+00   1.000000000000000000e+00
-4.042527910072753805e+00   1.000000000000000000e+00
-4.020550941549232427e+00   1.000000000000000000e+00
-3.998684625218192679e+00   1.000000000000000000e+00
-3.976927852410352848e+00   1.000000000000000000e+00
-3.955279531035718499e+00   1.000000000000000000e+00
-3.933738585254651365e+00   1.000000000000000000e+00
-3.912303955157049096e+00   1.000000000000000000e+00
-3.890974596449406686e+00   1.000000000000000000e+00
-3.869749480149525578e+00   1.000000000000000000e+00
-3.848627592288643040e+00   1.000000000000000000e+00
-3.827607933620774450e+00   1.000000000000000000e+00
-3.806689519339053529e+00   1.000000000000000000e+00
-3.785871378798869369e+00   1.000000000000000000e+00
-3.765152555247612831e+00   1.000000000000000000e+00
-3.744532105560832491e+00   1.000000000000000000e+00
-3.724009099984631366e+00   1.000000000000000000e+00
-3.703582621884114801e+00   1.000000000000000000e+00
-3.683251767497732754e+00   1.000000000000000000e+00
-3.663015645697341061e+00   1.000000000000000000e+00
-3.642873377753830244e+00   1.000000000000000000e+00
-3.622824097108159336e+00   1.000000000000000000e+00
-3.602866949147656594e+00   1.000000000000000000e+00
-3.583001090987432136e+00   1.000000000000000000e+00
-3.563225691256769689e+00   1.000000000000000000e+00
-3.543539929890357154e+00   1.000000000000000000e+00
-3.523942997924231602e+00   1.000000000000000000e+00
-3.504434097296301953e+00   1.000000000000000000e+00
-3.485012440651336973e+00   1.000000000000000000e+00
-3.465677251150291127e+00   1.000000000000000000e+00
-3.446427762283857721e+00   1.000000000000000000e+00
-3.427263217690136088e+00   1.000000000000000000e+00
-3.408182870976302681e+00   1.000000000000000000e+00
-3.389185985544182600e+00   1.000000000000000000e+00
-3.370271834419622081e+00   1.000000000000000000e+00
-3.351439700085556694e+00   1.000000000000000000e+00
-3.332688874318685546e+00   1.000000000000000000e+00
-3.314018658029655118e+00   1.000000000000000000e+00
-3.295428361106665704e+00   1.000000000000000000e+00
-3.276917302262407183e+00   1.000000000000000000e+00
-3.258484808884246853e+00   1.000000000000000000e+00
-3.240130216887580517e+00   1.000000000000000000e+00
-3.221852870572270433e+00   1.000000000000000000e+00
-3.203652122482091968e+00   1.000000000000000000e+00
-3.185527333267111683e+00   1.000000000000000000e+00
-3.167477871548926238e+00   1.000000000000000000e+00
-3.149503113788691522e+00   1.000000000000000000e+00
-3.131602444157868703e+00   1.000000000000000000e+00
-3.113775254411624172e+00   1.000000000000000000e+00
-3.096020943764819400e+00   1.000000000000000000e+00
-3.078338918770521904e+00   1.000000000000000000e+00
-3.060728593200981784e+00   1.000000000000000000e+00
-3.043189387931010792e+00   1.000000000000000000e+00
-3.025720730823707072e+00   1.000000000000000000e+00
-3.008322056618468743e+00   1.000000000000000000e+00
-2.990992806821242134e+00   1.000000000000000000e+00
-2.973732429596950055e+00   1.000000000000000000e+00
-2.956540379664050366e+00   1.000000000000000000e+00
-2.939416118191173322e+00   1.000000000000000000e+00
-2.922359112695787076e+00   1.000000000000000000e+00
-2.905368836944848265e+00   1.000000000000000000e+00
-2.888444770857385269e+00   1.000000000000000000e+00
-2.871586400408974615e+00   1.000000000000000000e+00
-2.854793217538062144e+00   1.000000000000000000e+00
-2.838064720054092049e+00   1.000000000000000000e+00
-2.821400411547393183e+00   1.000000000000000000e+00
-2.804799801300791096e+00   1.000000000000000000e+00
-2.788262404202904055e+00   1.000000000000000000e+00
-2.771787740663079980e+00   1.000000000000000000e+00
-2.755375336527944086e+00   1.000000000000000000e+00
-2.739024722999513717e+00   1.000000000000000000e+00
-2.722735436554854171e+00   1.000000000000000000e+00
-2.706507018867229775e+00   1.000000000000000000e+00
-2.690339016728727550e+00   1.000000000000000000e+00
-2.674230981974311305e+00   1.000000000000000000e+00
-2.658182471407284808e+00   1.000000000000000000e+00
-2.642193046726120986e+00   1.000000000000000000e+00
-2.626262274452636269e+00   1.000000000000000000e+00
-2.610389725861478105e+00   1.000000000000000000e+00
-2.594574976910894115e+00   1.000000000000000000e+00
-2.578817608174759801e+00   1.000000000000000000e+00
-2.563117204775831048e+00   1.000000000000000000e+00
-2.547473356320204108e+00   1.000000000000000000e+00
-2.531885656832947085e+00   1.000000000000000000e+00
-2.516353704694884730e+00   1.000000000000000000e+00
-2.500877102580508549e+00   1.000000000000000000e+00
-2.485455457396990919e+00   1.000000000000000000e+00
-2.470088380224277014e+00   1.000000000000000000e+00
-2.454775486256231876e+00   1.000000000000000000e+00
-2.439516394742824001e+00   1.000000000000000000e+00
-2.424310728933319226e+00   1.000000000000000000e+00
-2.409158116020464924e+00   1.000000000000000000e+00
-2.394058187085647660e+00   1.000000000000000000e+00
-2.379010577044996744e+00   1.000000000000000000e+00
-2.364014924596422151e+00   1.000000000000000000e+00
-2.349070872167560609e+00   1.000000000000000000e+00
-2.334178065864617402e+00   1.000000000000000000e+00
-2.319336155422078161e+00   1.000000000000000000e+00
-2.304544794153280840e+00   1.000000000000000000e+00
-2.289803638901824812e+00   1.000000000000000000e+00
-2.275112349993801963e+00   1.000000000000000000e+00
-2.260470591190833822e+00   1.000000000000000000e+00
-2.245878029643895157e+00   1.000000000000000000e+00
-2.231334335847915185e+00   1.000000000000000000e+00
-2.216839183597131058e+00   1.000000000000000000e+00
-2.202392249941189650e+00   1.000000000000000000e+00
-2.187993215141971426e+00   1.000000000000000000e+00
-2.173641762631133290e+00   1.000000000000000000e+00
-2.159337578968344218e+00   1.000000000000000000e+00
-2.145080353800213224e+00   1.000000000000000000e+00
-2.130869779819884346e+00   1.000000000000000000e+00
-2.116705552727292883e+00   1.000000000000000000e+00
-2.102587371190065557e+00   1.000000000000000000e+00
-2.088514936805058397e+00   1.000000000000000000e+00
-2.074487954060509232e+00   1.000000000000000000e+00
-2.060506130298807470e+00   1.000000000000000000e+00
-2.046569175679852304e+00   1.000000000000000000e+00
-2.032676803145004651e+00   1.000000000000000000e+00
-2.018828728381610649e+00   1.000000000000000000e+00
-2.005024669788087355e+00   1.000000000000000000e+00
-1.991264348439564014e+00   1.000000000000000000e+00
-1.977547488054066216e+00   1.000000000000000000e+00
-1.963873814959230080e+00   1.000000000000000000e+00
-1.950243058059540679e+00   1.000000000000000000e+00
-1.936654948804081844e+00   1.000000000000000000e+00
-1.923109221154790438e+00   1.000000000000000000e+00
-1.909605611555202032e+00   1.000000000000000000e+00
-1.896143858899682844e+00   1.000000000000000000e+00
-1.882723704503136641e+00   1.000000000000000000e+00
-1.869344892071176600e+00   1.000000000000000000e+00
-1.856007167670758129e+00   1.000000000000000000e+00
-1.842710279701258891e+00   1.000000000000000000e+00
-1.829453978866000918e+00   1.000000000000000000e+00
-1.816238018144206379e+00   1.000000000000000000e+00
-1.803062152763378556e+00   1.000000000000000000e+00
-1.789926140172099833e+00   1.000000000000000000e+00
-1.776829740013241565e+00   1.000000000000000000e+00
-1.763772714097574301e+00   1.000000000000000000e+00
-1.750754826377775908e+00   1.000000000000000000e+00
-1.737775842922825831e+00   1.000000000000000000e+00
-1.724835531892783269e+00   1.000000000000000000e+00
-1.711933663513937054e+00   1.000000000000000000e+00
-1.699070010054326785e+00   1.000000000000000000e+00
-1.686244345799622568e+00   1.000000000000000000e+00
-1.673456447029362248e+00   1.000000000000000000e+00
-1.660706091993535027e+00   1.000000000000000000e+00
-1.647993060889510364e+00   1.000000000000000000e+00
-1.635317135839301494e+00   1.000000000000000000e+00
-1.622678100867160689e+00   1.000000000000000000e+00
-1.610075741877500244e+00   1.000000000000000000e+00
-1.597509846633131225e+00   1.000000000000000000e+00
-1.584980204733817732e+00   1.000000000000000000e+00
-1.572486607595138919e+00   1.000000000000000000e+00
-1.560028848427653214e+00   1.000000000000000000e+00
-1.547606722216363417e+00   1.000000000000000000e+00
-1.535220025700471114e+00   1.000000000000000000e+00
-1.522868557353421526e+00   1.000000000000000000e+00
-1.510552117363229918e+00   1.000000000000000000e+00
-1.498270507613087110e+00   1.000000000000000000e+00
-1.486023531662238106e+00   1.000000000000000000e+00
-1.473810994727128953e+00   1.000000000000000000e+00
-1.461632703662819166e+00   1.000000000000000000e+00
-1.449488466944652609e+00   1.000000000000000000e+00
-1.437378094650185734e+00   1.000000000000000000e+00
-1.425301398441365164e+00   1.000000000000000000e+00
-1.413258191546953313e+00   1.000000000000000000e+00
-1.401248288745197579e+00   1.000000000000000000e+00
-1.389271506346737350e+00   1.000000000000000000e+00
-1.377327662177747047e+00   1.000000000000000000e+00
-1.365416575563308976e+00   1.000000000000000000e+00
-1.353538067311015558e+00   1.000000000000000000e+00
-1.341691959694793823e+00   1.000000000000000000e+00
-1.329878076438949730e+00   1.000000000000000000e+00
-1.318096242702429421e+00   1.000000000000000000e+00
-1.306346285063294088e+00   1.000000000000000000e+00
-1.294628031503403109e+00   1.000000000000000000e+00
-1.282941311393303252e+00   1.000000000000000000e+00
-1.271285955477321705e+00   1.000000000000000000e+00
-1.259661795858857847e+00   1.000000000000000000e+00
-1.248068665985871961e+00   1.000000000000000000e+00
-1.236506400636565361e+00   1.000000000000000000e+00
-1.224974835905253023e+00   1.000000000000000000e+00
-1.213473809188422514e+00   1.000000000000000000e+00
-1.202003159170974778e+00   1.000000000000000000e+00
-1.190562725812650546e+00   1.000000000000000000e+00
-1.179152350334630839e+00   1.000000000000000000e+00
-1.167771875206315313e+00   1.000000000000000000e+00
-1.156421144132272705e+00   1.000000000000000000e+00
-1.145100002039362019e+00   1.000000000000000000e+00
-1.133808295064019589e+00   1.000000000000000000e+00
-1.122545870539713109e+00   1.000000000000000000e+00
-1.111312576984556433e+00   1.000000000000000000e+00
-1.100108264089084242e+00   1.000000000000000000e+00
-1.088932782704184365e+00   1.000000000000000000e+00
-1.077785984829185306e+00   1.000000000000000000e+00
-1.066667723600095208e+00   1.000000000000000000e+00
-1.055577853277992473e+00   1.000000000000000000e+00
-1.044516229237562710e+00   1.000000000000000000e+00
-1.033482707955781787e+00   1.000000000000000000e+00
-1.022477147000742992e+00   1.000000000000000000e+00
-1.011499405020624964e+00   1.000000000000000000e+00
-1.000549341732797526e+00   1.000000000000000000e+00
-9.896268179130672804e-01   1.000000000000000000e+00
-9.787316953850546675e-01   1.000000000000000000e+00
-9.678638370097069066e-01   1.000000000000000000e+00
-9.570231066749399496e-01   1.000000000000000000e+00
-9.462093692854104399e-01   1.000000000000000000e+00
-9.354224907524139043e-01   1.000000000000000000e+00
-9.246623379839086221e-01   1.000000000000000000e+00
-9.139287788746630614e-01   1.000000000000000000e+00
-9.032216822965233316e-01   1.000000000000000000e+00
-8.925409180888025373e-01   1.000000000000000000e+00
-8.818863570487857073e-01   1.000000000000000000e+00
-8.712578709223526285e-01   1.000000000000000000e+00
-8.606553323947144785e-01   1.000000000000000000e+00
-8.500786150812629227e-01   1.000000000000000000e+00
-8.395275935185311234e-01   1.000000000000000000e+00
-8.290021431552638820e-01   1.000000000000000000e+00
-8.185021403435953635e-01   1.000000000000000000e+00
-8.080274623303342896e-01   1.000000000000000000e+00
-7.975779872483523825e-01   1.000000000000000000e+00
-7.871535941080778365e-01   1.000000000000000000e+00
-7.767541627890895972e-01   1.000000000000000000e+00
-7.663795740318121164e-01   1.000000000000000000e+00
-7.560297094293095821e-01   1.000000000000000000e+00
-7.457044514191770723e-01   1.000000000000000000e+00
-7.354036832755286301e-01   1.000000000000000000e+00
-7.251272891010789312e-01   1.000000000000000000e+00
-7.148751538193198751e-01   1.000000000000000000e+00
-7.046471631667881041e-01   1.000000000000000000e+00
-6.944432036854243373e-01   1.000000000000000000e+00
-6.842631627150211893e-01   1.000000000000000000e+00
-6.741069283857600292e-01   1.000000000000000000e+00
-6.639743896108351029e-01   1.000000000000000000e+00
-6.538654360791625875e-01   1.000000000000000000e+00
-6.437799582481752436e-01   1.000000000000000000e+00
-6.337178473367000020e-01   1.000000000000000000e+00
-6.236789953179178170e-01   1.000000000000000000e+00
-6.136632949124054548e-01   1.000000000000000000e+00
-6.036706395812558856e-01   1.000000000000000000e+00
-5.937009235192793888e-01   1.000000000000000000e+00
-5.837540416482812633e-01   1.000000000000000000e+00
-5.738298896104164770e-01   1.000000000000000000e+00
-5.639283637616208100e-01   1.000000000000000000e+00
-5.540493611651160499e-01   1.000000000000000000e+00
-5.441927795849887950e-01   1.000000000000000000e+00
-5.343585174798428650e-01   1.000000000000000000e+00
-5.245464739965217671e-01   1.000000000000000000e+00
-5.147565489639042147e-01   1.000000000000000000e+00
-5.049886428867668142e-01   1.000000000000000000e+00
-4.952426569397180844e-01   1.000000000000000000e+00
-4.855184929611984779e-01   1.000000000000000000e+00
-4.758160534475485148e-01   1.000000000000000000e+00
-4.661352415471425314e-01   1.000000000000000000e+00
-4.564759610545880419e-01   1.000000000000000000e+00
-4.468381164049891052e-01   1.000000000000000000e+00
-4.372216126682734183e-01   1.000000000000000000e+00
-4.276263555435819153e-01   1.000000000000000000e+00
-4.180522513537204277e-01   1.000000000000000000e+00
-4.084992070396722963e-01   1.000000000000000000e+00
-3.989671301551709348e-01   1.000000000000000000e+00
-3.894559288613322900e-01   1.000000000000000000e+00
-3.799655119213454224e-01   1.000000000000000000e+00
-3.704957886952215951e-01   1.000000000000000000e+00
-3.610466691345998735e-01   1.000000000000000000e+00
-3.516180637776095685e-01   1.000000000000000000e+00
-3.422098837437879126e-01   1.000000000000000000e+00
-3.328220407290531924e-01   1.000000000000000000e+00
-3.234544470007315597e-01   1.000000000000000000e+00
-3.141070153926376896e-01   1.000000000000000000e+00
-3.047796593002081167e-01   1.000000000000000000e+00
-2.954722926756869206e-01   1.000000000000000000e+00
-2.861848300233626463e-01   1.000000000000000000e+00
-2.769171863948561296e-01   1.000000000000000000e+00
-2.676692773844585038e-01   1.000000000000000000e+00
-2.584410191245189448e-01   1.000000000000000000e+00
-2.492323282808807383e-01   1.000000000000000000e+00
-2.400431220483663919e-01   1.000000000000000000e+00
-2.308733181463097639e-01   1.000000000000000000e+00
-2.217228348141356831e-01   1.000000000000000000e+00
-2.125915908069857529e-01   1.000000000000000000e+00
-2.034795053913902863e-01   1.000000000000000000e+00
-1.943864983409853697e-01   1.000000000000000000e+00
-1.853124899322747543e-01   1.000000000000000000e+00
-1.762574009404358488e-01   1.000000000000000000e+00
-1.672211526351695676e-01   1.000000000000000000e+00
-1.582036667765928939e-01   1.000000000000000000e+00
-1.492048656111744087e-01   1.000000000000000000e+00
-1.402246718677114257e-01   1.000000000000000000e+00
-1.312630087533490919e-01   1.000000000000000000e+00
-1.223197999496399846e-01   1.000000000000000000e+00
-1.133949696086446468e-01   1.000000000000000000e+00
-1.044884423490717862e-01   1.000000000000000000e+00
-9.560014325245809463e-02   1.000000000000000000e+00
-8.672999785938712014e-02   1.000000000000000000e+00
-7.787793216574662170e-02   1.000000000000000000e+00
-6.904387261902396322e-02   1.000000000000000000e+00
-6.022774611463914407e-02   1.000000000000000000e+00
-5.142947999231502199e-02   1.000000000000000000e+00
-4.264900203248410404e-02   1.000000000000000000e+00
-3.388624045273173208e-02   1.000000000000000000e+00
-2.514112390427495139e-02   1.000000000000000000e+00
-1.641358146847684413e-02   1.000000000000000000e+00
-7.703542653395794790e-03   1.000000000000000000e+00
9.890626096307323679e-04   1.000000000000000000e+00
9.664303969368270505e-03   1.000000000000000000e+00
1.832225065803372646e-02   1.000000000000000000e+00
2.696297149461044512e-02   1.000000000000000000e+00
3.558653488813035698e-02   1.000000000000000000e+00
4.419300884092361437e-02   1.000000000000000000e+00
5.278246095183607850e-02   1.000000000000000000e+00
6.135495841941506628e-02   1.000000000000000000e+00
6.991056804506369515e-02   1.000000000000000000e+00
7.844935623616428044e-02   1.000000000000000000e+00
8.697138900917093796e-02   1.000000000000000000e+00
9.547673199267216193e-02   1.000000000000000000e+00
1.039654504304231425e-01   1.000000000000000000e+00
1.124376091843488218e-01   1.000000000000000000e+00
1.208932727375175015e-01   1.000000000000000000e+00
1.293325051970856399e-01   1.000000000000000000e+00
1.377553702972141303e-01   1.000000000000000000e+00
1.461619314019561855e-01   1.000000000000000000e+00
1.545522515081176329e-01   1.000000000000000000e+00
1.629263932480893018e-01   1.000000000000000000e+00
1.712844188926523348e-01   1.000000000000000000e+00
1.796263903537565765e-01   1.000000000000000000e+00
1.879523691872722335e-01   1.000000000000000000e+00
1.962624165957152222e-01   1.000000000000000000e+00
2.045565934309466205e-01   1.000000000000000000e+00
2.128349601968462235e-01   1.000000000000000000e+00
2.210975770519607309e-01   1.000000000000000000e+00
2.293445038121268154e-01   1.000000000000000000e+00
2.375757999530693221e-01   1.000000000000000000e+00
2.457915246129749043e-01   1.000000000000000000e+00
2.539917365950412620e-01   1.000000000000000000e+00
2.621764943700025663e-01   1.000000000000000000e+00
2.703458560786308196e-01   1.000000000000000000e+00
2.784998795342141786e-01   1.000000000000000000e+00
2.866386222250115745e-01   1.000000000000000000e+00
2.947621413166846005e-01   1.000000000000000000e+00
3.028704936547068627e-01   1.000000000000000000e+00
3.109637357667505708e-01   1.000000000000000000e+00
3.190419238650511469e-01   1.000000000000000000e+00
3.271051138487497401e-01   1.000000000000000000e+00
3.351533613062142036e-01   1.000000000000000000e+00
3.431867215173383112e-01   1.000000000000000000e+00
3.512052494558202675e-01   1.000000000000000000e+00
3.592089997914196253e-01   1.000000000000000000e+00
3.671980268921937740e-01   1.000000000000000000e+00
3.751723848267140005e-01   1.000000000000000000e+00
3.831321273662608440e-01   1.000000000000000000e+00
3.910773079869996893e-01   1.000000000000000000e+00
3.990079798721366533e-01   1.000000000000000000e+00
4.069241959140541542e-01   1.000000000000000000e+00
4.148260087164278853e-01   1.000000000000000000e+00
4.227134705963238037e-01   1.000000000000000000e+00
4.305866335862767458e-01   1.000000000000000000e+00
4.384455494363498906e-01   1.000000000000000000e+00
4.462902696161756277e-01   1.000000000000000000e+00
4.541208453169781611e-01   1.000000000000000000e+00
4.619373274535776841e-01   1.000000000000000000e+00
4.697397666663769566e-01   1.000000000000000000e+00
4.775282133233296200e-01   1.000000000000000000e+00
4.853027175218912470e-01   1.000000000000000000e+00
4.930633290909526290e-01   1.000000000000000000e+00
5.008100975927560761e-01   1.000000000000000000e+00
5.085430723247947871e-01   1.000000000000000000e+00
5.162623023216946772e-01   1.000000000000000000e+00
5.239678363570803299e-01   1.000000000000000000e+00
5.316597229454240736e-01   1.000000000000000000e+00
5.393380103438784046e-01   1.000000000000000000e+00
5.470027465540928668e-01   1.000000000000000000e+00
5.546539793240143901e-01   1.000000000000000000e+00
5.622917561496718619e-01   1.000000000000000000e+00
5.699161242769456015e-01   1.000000000000000000e+00
5.775271307033206236e-01   1.000000000000000000e+00
5.851248221796249149e-01   1.000000000000000000e+00
5.927092452117521670e-01   1.000000000000000000e+00
6.002804460623702987e-01   1.000000000000000000e+00
6.078384707526144348e-01   1.000000000000000000e+00
6.153833650637650088e-01   1.000000000000000000e+00
6.229151745389120975e-01   1.000000000000000000e+00
6.304339444846045470e-01   1.000000000000000000e+00
6.379397199724854417e-01   1.000000000000000000e+00
6.454325458409132521e-01   1.000000000000000000e+00
6.529124666965685497e-01   1.000000000000000000e+00
6.603795269160481762e-01   1.000000000000000000e+00
6.678337706474439806e-01   1.000000000000000000e+00
6.752752418119096767e-01   1.000000000000000000e+00
6.827039841052132685e-01   1.000000000000000000e+00
6.901200409992763740e-01   1.000000000000000000e+00
6.975234557437011151e-01   1.000000000000000000e+00
7.049142713672829075e-01   1.000000000000000000e+00
7.122925306795113709e-01   1.000000000000000000e+00
7.196582762720580284e-01   1.000000000000000000e+00
7.270115505202512374e-01   1.000000000000000000e+00
7.343523955845395745e-01   1.000000000000000000e+00
7.416808534119414542e-01   1.000000000000000000e+00
7.489969657374838663e-01   1.000000000000000000e+00
7.563007740856280137e-01   1.000000000000000000e+00
7.635923197716839583e-01   1.000000000000000000e+00
7.708716439032122780e-01   1.000000000000000000e+00
7.781387873814152867e-01   1.000000000000000000e+00
7.853937909025150432e-01   1.000000000000000000e+00
7.926366949591218125e-01   1.000000000000000000e+00
7.998675398415890925e-01   1.000000000000000000e+00
8.070863656393592045e-01   1.000000000000000000e+00
8.142932122422962271e-01   1.000000000000000000e+00
8.214881193420090488e-01   1.000000000000000000e+00
8.286711264331627635e-01   1.000000000000000000e+00
8.358422728147794079e-01   1.000000000000000000e+00
8.430015975915282622e-01   1.000000000000000000e+00
8.501491396750050500e-01   1.000000000000000000e+00
8.572849377850008112e-01   1.000000000000000000e+00
8.644090304507610067e-01   1.000000000000000000e+00
8.715214560122328535e-01   1.000000000000000000e+00
8.786222526213042228e-01   1.000000000000000000e+00
8.857114582430309913e-01   1.000000000000000000e+00
8.927891106568551782e-01   1.000000000000000000e+00
8.998552474578129790e-01   1.000000000000000000e+00
9.069099060577325844e-01   1.000000000000000000e+00
9.139531236864232300e-01   1.000000000000000000e+00
9.209849373928538085e-01   1.000000000000000000e+00
9.280053840463220460e-01   1.000000000000000000e+00
9.350145003376144626e-01   1.000000000000000000e+00
9.420123227801571186e-01   1.000000000000000000e+00
9.489988877111567023e-01   1.000000000000000000e+00
9.559742312927325125e-01   1.000000000000000000e+00
9.629383895130401161e-01   1.000000000000000000e+00
9.698913981873846790e-01   1.000000000000000000e+00
9.768332929593266378e-01   1.000000000000000000e+00
9.837641093017776006e-01   1.000000000000000000e+00
9.906838825180884767e-01   1.000000000000000000e+00
9.975926477431279471e-01   1.000000000000000000e+00
1.004490439944353053e+00   1.000000000000000000e+00
1.011377293922871345e+00   1.000000000000000000e+00
1.018253244314494044e+00   1.000000000000000000e+00
1.025118325590780755e+00   1.000000000000000000e+00
1.031972572060077420e+00   1.000000000000000000e+00
1.038816017868544606e+00   1.000000000000000000e+00
1.045648697001178018e+00   1.000000000000000000e+00
1.052470643282821028e+00   1.000000000000000000e+00
1.059281890379169866e+00   1.000000000000000000e+00
1.066082471797769715e+00   1.000000000000000000e+00
1.072872420889004808e+00   1.000000000000000000e+00
1.079651770847078529e+00   1.000000000000000000e+00
1.086420554710988196e+00   1.000000000000000000e+00
1.093178805365490502e+00   1.000000000000000000e+00
1.099926555542059869e+00   1.000000000000000000e+00
1.106663837819840346e+00   1.000000000000000000e+00
1.113390684626589300e+00   1.000000000000000000e+00
1.120107128239613115e+00   1.000000000000000000e+00
1.126813200786697111e+00   1.000000000000000000e+00
1.133508934247027922e+00   1.000000000000000000e+00
1.140194360452107425e+00   1.000000000000000000e+00
1.146869511086662241e+00   1.000000000000000000e+00
1.153534417689542790e+00   1.000000000000000000e+00
1.160189111654619687e+00   1.000000000000000000e+00
1.166833624231668587e+00   1.000000000000000000e+00
1.173467986527252593e+00   1.000000000000000000e+00
1.180092229505595336e+00   1.000000000000000000e+00
1.186706383989447611e+00   1.000000000000000000e+00
1.193310480660948913e+00   1.000000000000000000e+00
1.199904550062479869e+00   1.000000000000000000e+00
1.206488622597511995e+00   1.000000000000000000e+00
1.213062728531446588e+00   1.000000000000000000e+00
1.219626897992450498e+00   1.000000000000000000e+00
1.226181160972285245e+00   1.000000000000000000e+00
1.232725547327127469e+00   1.000000000000000000e+00
1.239260086778386505e+00   1.000000000000000000e+00
1.245784808913513508e+00   1.000000000000000000e+00
1.252299743186805703e+00   1.000000000000000000e+00
1.258804918920203519e+00   1.000000000000000000e+00
1.265300365304083297e+00   1.000000000000000000e+00
1.271786111398042429e+00   1.000000000000000000e+00
1.278262186131679634e+00   1.000000000000000000e+00
1.284728618305369885e+00   1.000000000000000000e+00
1.291185436591031355e+00   1.000000000000000000e+00
1.297632669532889915e+00   1.000000000000000000e+00
1.304070345548235421e+00   1.000000000000000000e+00
1.310498492928172887e+00   1.000000000000000000e+00
1.316917139838369444e+00   1.000000000000000000e+00
1.323326314319793973e+00   1.000000000000000000e+00
1.329726044289452291e+00   1.000000000000000000e+00
1.336116357541117239e+00   1.000000000000000000e+00
1.342497281746052318e+00   1.000000000000000000e+00
1.348868844453731120e+00   1.000000000000000000e+00
1.355231073092550531e+00   1.000000000000000000e+00
1.361583994970539724e+00   1.000000000000000000e+00
1.367927637276062702e+00   1.000000000000000000e+00
1.374262027078517079e+00   1.000000000000000000e+00
1.380587191329026853e+00   1.000000000000000000e+00
1.386903156861130970e+00   1.000000000000000000e+00
1.393209950391465224e+00   1.000000000000000000e+00
1.399507598520441487e+00   1.000000000000000000e+00
1.405796127732920064e+00   1.000000000000000000e+00
1.412075564398878713e+00   1.000000000000000000e+00
1.418345934774075001e+00   1.000000000000000000e+00
1.424607265000706668e+00   1.000000000000000000e+00
1.430859581108063994e+00   1.000000000000000000e+00
1.437102909013179941e+00   1.000000000000000000e+00
1.443337274521474090e+00   1.000000000000000000e+00
1.449562703327393676e+00   1.000000000000000000e+00
1.455779221015047975e+00   1.000000000000000000e+00
1.461986853058839131e+00   1.000000000000000000e+00
1.468185624824089652e+00   1.000000000000000000e+00
1.474375561567662585e+00   1.000000000000000000e+00
1.480556688438580792e+00   1.000000000000000000e+00
1.486729030478638691e+00   1.000000000000000000e+00
1.492892612623011095e+00   1.000000000000000000e+00
1.499047459700858731e+00   1.000000000000000000e+00
1.505193596435926651e+00   1.000000000000000000e+00
1.511331047447141529e+00   1.000000000000000000e+00
1.517459837249203192e+00   1.000000000000000000e+00
1.523579990253171035e+00   1.000000000000000000e+00
1.529691530767048668e+00   1.000000000000000000e+00
1.535794482996362786e+00   1.000000000000000000e+00
1.541888871044737819e+00   1.000000000000000000e+00
1.547974718914467918e+00   1.000000000000000000e+00
1.554052050507083838e+00   1.000000000000000000e+00
1.560120889623916263e+00   1.000000000000000000e+00
1.566181259966654471e+00   1.000000000000000000e+00
1.572233185137902778e+00   1.000000000000000000e+00
1.578276688641731651e+00   1.000000000000000000e+00
1.584311793884224828e+00   1.000000000000000000e+00
1.590338524174023993e+00   1.000000000000000000e+00
1.596356902722868565e+00   1.000000000000000000e+00
1.602366952646132159e+00   1.000000000000000000e+00
1.608368696963355715e+00   1.000000000000000000e+00
1.614362158598775077e+00   1.000000000000000000e+00
1.620347360381848567e+00   1.000000000000000000e+00
1.626324325047776576e+00   1.000000000000000000e+00
1.632293075238021363e+00   1.000000000000000000e+00
1.638253633500820650e+00   1.000000000000000000e+00
1.644206022291699210e+00   1.000000000000000000e+00
1.650150263973976017e+00   1.000000000000000000e+00
1.656086380819269399e+00   1.000000000000000000e+00
1.662014395007996193e+00   1.000000000000000000e+00
1.667934328629870011e+00   1.000000000000000000e+00
1.673846203684395517e+00   1.000000000000000000e+00
1.679750042081357586e+00   1.000000000000000000e+00
1.685645865641309582e+00   1.000000000000000000e+00
1.691533696096056971e+00   1.000000000000000000e+00
1.697413555089137827e+00   1.000000000000000000e+00
1.703285464176300668e+00   1.000000000000000000e+00
1.709149444825977415e+00   1.000000000000000000e+00
1.715005518419756125e+00   1.000000000000000000e+00
1.720853706252847060e+00   1.000000000000000000e+00
1.726694029534548314e+00   1.000000000000000000e+00
1.732526509388707003e+00   1.000000000000000000e+00
1.738351166854178009e+00   1.000000000000000000e+00
1.744168022885278946e+00   1.000000000000000000e+00
1.749977098352242466e+00   1.000000000000000000e+00
1.755778414041665680e+00   1.000000000000000000e+00
1.761571990656956466e+00   1.000000000000000000e+00
1.767357848818776889e+00   1.000000000000000000e+00
1.773136009065483076e+00   1.000000000000000000e+00
1.778906491853563754e+00   1.000000000000000000e+00
1.784669317558073010e+00   1.000000000000000000e+00
1.790424506473063726e+00   1.000000000000000000e+00
1.796172078812015460e+00   1.000000000000000000e+00
1.801912054708260325e+00   1.000000000000000000e+00
1.807644454215406871e+00   1.000000000000000000e+00
1.813369297307759531e+00   1.000000000000000000e+00
1.819086603880736952e+00   1.000000000000000000e+00
1.824796393751286328e+00   1.000000000000000000e+00
1.830498686658296181e+00   1.000000000000000000e+00
1.836193502263004929e+00   1.000000000000000000e+00
1.841880860149408328e+00   1.000000000000000000e+00
1.847560779824663380e+00   1.000000000000000000e+00
1.853233280719489562e+00   1.000000000000000000e+00
1.858898382188567844e+00   1.000000000000000000e+00
1.864556103510937257e+00   1.000000000000000000e+00
1.870206463890387694e+00   1.000000000000000000e+00
1.875849482455851591e+00   1.000000000000000000e+00
1.881485178261792512e+00   1.000000000000000000e+00
1.887113570288591502e+00   1.000000000000000000e+00
1.892734677442929225e+00   1.000000000000000000e+00
1.898348518558168996e+00   1.000000000000000000e+00
1.903955112394734028e+00   1.000000000000000000e+00
1.909554477640483805e+00   1.000000000000000000e+00
1.915146632911087998e+00   1.000000000000000000e+00
1.920731596750398396e+00   1.000000000000000000e+00
1.926309387630816383e+00   1.000000000000000000e+00
1.931880023953661318e+00   1.000000000000000000e+00
1.937443524049533128e+00   1.000000000000000000e+00
1.942999906178675351e+00   1.000000000000000000e+00
1.948549188531334186e+00   1.000000000000000000e+00
1.954091389228116205e+00   1.000000000000000000e+00
1.959626526320342954e+00   1.000000000000000000e+00
1.965154617790403790e+00   1.000000000000000000e+00
1.970675681552106706e+00   1.000000000000000000e+00
1.976189735451026719e+00   1.000000000000000000e+00
1.981696797264850929e+00   1.000000000000000000e+00
1.987196884703723798e+00   1.000000000000000000e+00
1.992690015410588211e+00   1.000000000000000000e+00
1.998176206961524759e+00   1.000000000000000000e+00
2.003655476866089913e+00   1.000000000000000000e+00
2.009127842567650646e+00   1.000000000000000000e+00
2.014593321443717944e+00   1.000000000000000000e+00
2.020051930806277873e+00   1.000000000000000000e+00
2.025503687902120653e+00   1.000000000000000000e+00
2.030948609913166614e+00   1.000000000000000000e+00
2.036386713956793937e+00   1.000000000000000000e+00
2.041818017086157955e+00   1.000000000000000000e+00
2.047242536290514447e+00   1.000000000000000000e+00
2.052660288495536722e+00   1.000000000000000000e+00
2.058071290563635358e+00   1.000000000000000000e+00
2.063475559294269068e+00   1.000000000000000000e+00
2.068873111424261335e+00   1.000000000000000000e+00
2.074263963628109497e+00   1.000000000000000000e+00
2.079648132518293835e+00   1.000000000000000000e+00
2.085025634645585768e+00   1.000000000000000000e+00
2.090396486499351614e+00   1.000000000000000000e+00
2.095760704507857231e+00   1.000000000000000000e+00
2.101118305038569556e+00   1.000000000000000000e+00
2.106469304398455034e+00   1.000000000000000000e+00
2.111813718834278486e+00   1.000000000000000000e+00
2.117151564532898878e+00   1.000000000000000000e+00
2.122482857621563745e+00   1.000000000000000000e+00
2.127807614168199635e+00   1.000000000000000000e+00
2.133125850181706085e+00   1.000000000000000000e+00
2.138437581612241623e+00   1.000000000000000000e+00
2.143742824351511977e+00   1.000000000000000000e+00
2.149041594233054742e+00   1.000000000000000000e+00
2.154333907032522699e+00   1.000000000000000000e+00
2.159619778467968043e+00   1.000000000000000000e+00
2.164899224200119043e+00   1.000000000000000000e+00
2.170172259832659822e+00   1.000000000000000000e+00
2.175438900912508355e+00   1.000000000000000000e+00
2.180699162930090029e+00   1.000000000000000000e+00
2.185953061319610313e+00   1.000000000000000000e+00
2.191200611459329206e+00   1.000000000000000000e+00
2.196441828671828578e+00   1.000000000000000000e+00
2.201676728224281288e+00   1.000000000000000000e+00
2.206905325328719858e+00   1.000000000000000000e+00
2.212127635142298487e+00   1.000000000000000000e+00
2.217343672767559948e+00   1.000000000000000000e+00
2.222553453252695821e+00   1.000000000000000000e+00
2.227756991591805846e+00   1.000000000000000000e+00
2.232954302725160378e+00   1.000000000000000000e+00
2.238145401539454404e+00   1.000000000000000000e+00
2.243330302868065118e+00   1.000000000000000000e+00
2.248509021491305049e+00   1.000000000000000000e+00
2.253681572136676969e+00   1.000000000000000000e+00
2.258847969479123030e+00   1.000000000000000000e+00
2.264008228141274781e+00   1.000000000000000000e+00
2.269162362693702750e+00   1.000000000000000000e+00
2.274310387655162469e+00   1.000000000000000000e+00
2.279452317492840496e+00   1.000000000000000000e+00
2.284588166622597338e+00   1.000000000000000000e+00
2.289717949409209918e+00   1.000000000000000000e+00
2.294841680166614495e+00   1.000000000000000000e+00
2.299959373158143805e+00   1.000000000000000000e+00
2.305071042596767317e+00   1.000000000000000000e+00
2.310176702645326596e+00   1.000000000000000000e+00
2.315276367416772452e+00   1.000000000000000000e+00
2.320370050974397191e+00   1.000000000000000000e+00
2.325457767332067327e+00   1.000000000000000000e+00
2.330539530454457608e+00   1.000000000000000000e+00
2.335615354257277509e+00   1.000000000000000000e+00
2.340685252607502154e+00   1.000000000000000000e+00
2.345749239323598356e+00   1.000000000000000000e+00
2.350807328175751110e+00   1.000000000000000000e+00
2.355859532886089180e+00   1.000000000000000000e+00
2.360905867128906710e+00   1.000000000000000000e+00
2.365946344530886591e+00   1.000000000000000000e+00
2.370980978671320738e+00   1.000000000000000000e+00
2.376009783082329019e+00   1.000000000000000000e+00
2.381032771249078639e+00   1.000000000000000000e+00
2.386049956610000855e+00   1.000000000000000000e+00
2.391061352557006359e+00   1.000000000000000000e+00
2.396066972435698883e+00   1.000000000000000000e+00
2.401066829545590586e+00   1.000000000000000000e+00
2.406060937140312550e+00   1.000000000000000000e+00
2.411049308427824833e+00   1.000000000000000000e+00
2.416031956570628747e+00   1.000000000000000000e+00
2.421008894685972912e+00   1.000000000000000000e+00
2.425980135846060204e+00   1.000000000000000000e+00
2.430945693078256475e+00   1.000000000000000000e+00
2.435905579365291729e+00   1.000000000000000000e+00
2.440859807645467949e+00   1.000000000000000000e+00
2.445808390812857169e+00   1.000000000000000000e+00
2.450751341717505749e+00   1.000000000000000000e+00
2.455688673165634661e+00   1.000000000000000000e+00
2.460620397919836222e+00   1.000000000000000000e+00
2.465546528699275264e+00   1.000000000000000000e+00
2.470467078179882314e+00   1.000000000000000000e+00
2.475382058994552548e+00   1.000000000000000000e+00
2.480291483733338964e+00   1.000000000000000000e+00
2.485195364943645568e+00   1.000000000000000000e+00
2.490093715130420104e+00   1.000000000000000000e+00
2.494986546756345902e+00   1.000000000000000000e+00
2.499873872242031503e+00   1.000000000000000000e+00
2.504755703966200286e+00   1.000000000000000000e+00
2.509632054265877432e+00   1.000000000000000000e+00
2.514502935436579545e+00   1.000000000000000000e+00
2.519368359732497176e+00   1.000000000000000000e+00
2.524228339366682672e+00   1.000000000000000000e+00
2.529082886511233585e+00   1.000000000000000000e+00
2.533932013297473418e+00   1.000000000000000000e+00
2.538775731816137249e+00   1.000000000000000000e+00
2.543614054117548484e+00   1.000000000000000000e+00
2.548446992211802709e+00   1.000000000000000000e+00
2.553274558068943545e+00   1.000000000000000000e+00
2.558096763619141623e+00   1.000000000000000000e+00
2.562913620752872212e+00   1.000000000000000000e+00
2.567725141321089755e+00   1.000000000000000000e+00
2.572531337135403273e+00   1.000000000000000000e+00
2.577332219968251792e+00   1.000000000000000000e+00
2.582127801553074864e+00   1.000000000000000000e+00
2.586918093584486655e+00   1.000000000000000000e+00
2.591703107718445587e+00   1.000000000000000000e+00
2.596482855572425752e+00   1.000000000000000000e+00
2.601257348725585672e+00   1.000000000000000000e+00
2.606026598718935716e+00   1.000000000000000000e+00
2.610790617055507745e+00   1.000000000000000000e+00
2.615549415200518979e+00   1.000000000000000000e+00
2.620303004581538531e+00   1.000000000000000000e+00
2.625051396588653496e+00   1.000000000000000000e+00
2.629794602574630158e+00   1.000000000000000000e+00
2.634532633855078743e+00   1.000000000000000000e+00
2.639265501708615069e+00   1.000000000000000000e+00
2.643993217377020866e+00   1.000000000000000000e+00
2.648715792065404084e+00   1.000000000000000000e+00
2.653433236942360107e+00   1.000000000000000000e+00
2.658145563140126733e+00   1.000000000000000000e+00
2.662852781754745823e+00   1.000000000000000000e+00
2.667554903846216519e+00   1.000000000000000000e+00
2.672251940438653328e+00   1.000000000000000000e+00
2.676943902520440677e+00   1.000000000000000000e+00
2.681630801044387002e+00   1.000000000000000000e+00
2.686312646927877523e+00   1.000000000000000000e+00
2.690989451053029224e+00   1.000000000000000000e+00
2.695661224266838296e+00   1.000000000000000000e+00
2.700327977381336453e+00   1.000000000000000000e+00
2.704989721173736150e+00   1.000000000000000000e+00
2.709646466386583352e+00   1.000000000000000000e+00
2.714298223727903636e+00   1.000000000000000000e+00
2.718945003871352739e+00   1.000000000000000000e+00
2.723586817456359999e+00   1.000000000000000000e+00
2.728223675088277567e+00   1.000000000000000000e+00
2.732855587338524295e+00   1.000000000000000000e+00
2.737482564744730507e+00   1.000000000000000000e+00
2.742104617810881884e+00   1.000000000000000000e+00
2.746721757007462461e+00   1.000000000000000000e+00
2.751333992771598069e+00   1.000000000000000000e+00
2.755941335507195777e+00   1.000000000000000000e+00
2.760543795585086002e+00   1.000000000000000000e+00
2.765141383343163284e+00   1.000000000000000000e+00
2.769734109086523954e+00   1.000000000000000000e+00
2.774321983087605581e+00   1.000000000000000000e+00
2.778905015586324634e+00   1.000000000000000000e+00
2.783483216790214598e+00   1.000000000000000000e+00
2.788056596874560977e+00   1.000000000000000000e+00
2.792625165982537183e+00   1.000000000000000000e+00
2.797188934225339985e+00   1.000000000000000000e+00
2.801747911682324066e+00   1.000000000000000000e+00
2.806302108401135254e+00   1.000000000000000000e+00
2.810851534397842411e+00   1.000000000000000000e+00
2.815396199657071552e+00   1.000000000000000000e+00
2.819936114132135963e+00   1.000000000000000000e+00
2.824471287745166759e+00   1.000000000000000000e+00
2.829001730387243896e+00   1.000000000000000000e+00
2.833527451918526285e+00   1.000000000000000000e+00
2.838048462168377473e+00   1.000000000000000000e+00
2.842564770935497531e+00   1.000000000000000000e+00
2.847076387988047852e+00   1.000000000000000000e+00
2.851583323063779041e+00   1.000000000000000000e+00
2.856085585870157040e+00   1.000000000000000000e+00
2.860583186084487917e+00   1.000000000000000000e+00
2.865076133354043098e+00   1.000000000000000000e+00
2.869564437296183712e+00   1.000000000000000000e+00
2.874048107498483162e+00   1.000000000000000000e+00
2.878527153518852355e+00   1.000000000000000000e+00
2.883001584885659163e+00   1.000000000000000000e+00
2.887471411097850549e+00   1.000000000000000000e+00
2.891936641625076021e+00   1.000000000000000000e+00
2.896397285907804875e+00   1.000000000000000000e+00
2.900853353357447872e+00   1.000000000000000000e+00
2.905304853356475370e+00   1.000000000000000000e+00
2.909751795258536777e+00   1.000000000000000000e+00
2.914194188388577800e+00   1.000000000000000000e+00
2.918632042042957231e+00   1.000000000000000000e+00
2.923065365489565526e+00   1.000000000000000000e+00
2.927494167967939820e+00   1.000000000000000000e+00
2.931918458689378060e+00   1.000000000000000000e+00
2.936338246837056687e+00   1.000000000000000000e+00
2.940753541566142992e+00   1.000000000000000000e+00
2.945164352003910135e+00   1.000000000000000000e+00
2.949570687249849055e+00   1.000000000000000000e+00
2.953972556375782599e+00   1.000000000000000000e+00
2.958369968425975660e+00   1.000000000000000000e+00
2.962762932417249306e+00   1.000000000000000000e+00
2.967151457339089138e+00   1.000000000000000000e+00
2.971535552153757198e+00   1.000000000000000000e+00
2.975915225796401220e+00   1.000000000000000000e+00
2.980290487175164316e+00   1.000000000000000000e+00
2.984661345171292890e+00   1.000000000000000000e+00
2.989027808639245887e+00   1.000000000000000000e+00
2.993389886406800926e+00   1.000000000000000000e+00
2.997747587275163550e+00   1.000000000000000000e+00
3.002100920019072028e+00   1.000000000000000000e+00
3.006449893386903049e+00   1.000000000000000000e+00
3.010794516100779195e+00   1.000000000000000000e+00
3.015134796856671517e+00   1.000000000000000000e+00
3.019470744324507461e+00   1.000000000000000000e+00
3.023802367148269443e+00   1.000000000000000000e+00
3.028129673946103662e+00   1.000000000000000000e+00
3.032452673310418678e+00   1.000000000000000000e+00
3.036771373807992891e+00   1.000000000000000000e+00
3.041085783980068236e+00   1.000000000000000000e+00
3.045395912342462097e+00   1.000000000000000000e+00
3.049701767385657458e+00   1.000000000000000000e+00
3.054003357574913480e+00   1.000000000000000000e+00
3.058300691350354761e+00   1.000000000000000000e+00
3.062593777127081918e+00   1.000000000000000000e+00
3.066882623295259069e+00   1.000000000000000000e+00
3.071167238220223084e+00   1.000000000000000000e+00
3.075447630242571950e+00   1.000000000000000000e+00
3.079723807678270475e+00   1.000000000000000000e+00
3.083995778818739097e+00   1.000000000000000000e+00
3.088263551930959139e+00   1.000000000000000000e+00
3.092527135257558957e+00   1.000000000000000000e+00
3.096786537016920526e+00   1.000000000000000000e+00
3.101041765403262485e+00   1.000000000000000000e+00
3.105292828586746712e+00   1.000000000000000000e+00
3.109539734713561820e+00   1.000000000000000000e+00
3.113782491906025740e+00   1.000000000000000000e+00
3.118021108262670538e+00   1.000000000000000000e+00
3.122255591858343671e+00   1.000000000000000000e+00
3.126485950744292364e+00   1.000000000000000000e+00
3.130712192948262640e+00   1.000000000000000000e+00
3.134934326474583699e+00   1.000000000000000000e+00
3.139152359304265616e+00   1.000000000000000000e+00
3.143366299395083274e+00   1.000000000000000000e+00
3.147576154681674065e+00   1.000000000000000000e+00
3.151781933075618714e+00   1.000000000000000000e+00
3.155983642465538974e+00   1.000000000000000000e+00
3.160181290717179348e+00   1.000000000000000000e+00
3.164374885673501669e+00   1.000000000000000000e+00
3.168564435154766379e+00   1.000000000000000000e+00
3.172749946958627554e+00   1.000000000000000000e+00
3.176931428860211515e+00   1.000000000000000000e+00
3.181108888612213192e+00   1.000000000000000000e+00
3.185282333944972066e+00   1.000000000000000000e+00
3.189451772566567200e+00   1.000000000000000000e+00
3.193617212162894958e+00   1.000000000000000000e+00
3.197778660397761819e+00   1.000000000000000000e+00
3.201936124912959869e+00   1.000000000000000000e+00
3.206089613328360510e+00   1.000000000000000000e+00
3.210239133241989951e+00   1.000000000000000000e+00
3.214384692230119800e+00   1.000000000000000000e+00
3.218526297847342565e+00   1.000000000000000000e+00
3.222663957626662246e+00   1.000000000000000000e+00
3.226797679079568937e+00   1.000000000000000000e+00
3.230927469696127652e+00   1.000000000000000000e+00
3.235053336945053370e+00   1.000000000000000000e+00
3.239175288273797637e+00   1.000000000000000000e+00
3.243293331108623612e+00   1.000000000000000000e+00
3.247407472854693555e+00   1.000000000000000000e+00
3.251517720896139885e+00   1.000000000000000000e+00
3.255624082596153546e+00   1.000000000000000000e+00
3.259726565297055068e+00   1.000000000000000000e+00
3.263825176320382049e+00   1.000000000000000000e+00
3.267919922966957103e+00   1.000000000000000000e+00
3.272010812516976674e+00   1.000000000000000000e+00
3.276097852230079432e+00   1.000000000000000000e+00
3.280181049345431532e+00   1.000000000000000000e+00
3.284260411081795894e+00   1.000000000000000000e+00
3.288335944637616137e+00   1.000000000000000000e+00
3.292407657191085857e+00   1.000000000000000000e+00
3.296475555900231225e+00   1.000000000000000000e+00
3.300539647902979823e+00   1.000000000000000000e+00
3.304599940317242357e+00   1.000000000000000000e+00
3.308656440240981489e+00   1.000000000000000000e+00
3.312709154752291774e+00   1.000000000000000000e+00
3.316758090909467604e+00   1.000000000000000000e+00
3.320803255751083594e+00   1.000000000000000000e+00
3.324844656296061629e+00   1.000000000000000000e+00
3.328882299543751255e+00   1.000000000000000000e+00
3.332916192473993178e+00   1.000000000000000000e+00
3.336946342047201863e+00   1.000000000000000000e+00
3.340972755204427269e+00   1.000000000000000000e+00
3.344995438867436999e+00   1.000000000000000000e+00
3.349014399938777586e+00   1.000000000000000000e+00
3.353029645301854433e+00   1.000000000000000000e+00
3.357041181820994868e+00   1.000000000000000000e+00
3.361049016341526308e+00   1.000000000000000000e+00
3.365053155689837983e+00   1.000000000000000000e+00
3.369053606673458656e+00   1.000000000000000000e+00
3.373050376081119683e+00   1.000000000000000000e+00
3.377043470682829174e+00   1.000000000000000000e+00
3.381032897229935941e+00   1.000000000000000000e+00
3.385018662455202776e+00   1.000000000000000000e+00
3.389000773072870398e+00   1.000000000000000000e+00
3.392979235778729397e+00   1.000000000000000000e+00
3.396954057250183290e+00   1.000000000000000000e+00
3.400925244146320914e+00   1.000000000000000000e+00
3.404892803107977706e+00   1.000000000000000000e+00
3.408856740757807646e+00   1.000000000000000000e+00
3.412817063700344544e+00   1.000000000000000000e+00
3.416773778522074423e+00   1.000000000000000000e+00
3.420726891791493252e+00   1.000000000000000000e+00
3.424676410059180220e+00   1.000000000000000000e+00
3.428622339857855916e+00   1.000000000000000000e+00
3.432564687702454709e+00   1.000000000000000000e+00
3.436503460090180262e+00   1.000000000000000000e+00
3.440438663500579253e+00   1.000000000000000000e+00
3.444370304395596438e+00   1.000000000000000000e+00
3.448298389219646154e+00   1.000000000000000000e+00
3.452222924399669157e+00   1.000000000000000000e+00
3.456143916345201461e+00   1.000000000000000000e+00
3.460061371448431622e+00   1.000000000000000000e+00
3.463975296084268685e+00   1.000000000000000000e+00
3.467885696610398583e+00   1.000000000000000000e+00
3.471792579367352971e+00   1.000000000000000000e+00
3.475695950678563406e+00   1.000000000000000000e+00
3.479595816850430179e+00   1.000000000000000000e+00
3.483492184172376049e+00   1.000000000000000000e+00
3.487385058916914637e+00   1.000000000000000000e+00
3.491274447339704157e+00   1.000000000000000000e+00
3.495160355679613140e+00   1.000000000000000000e+00
3.499042790158775507e+00   1.000000000000000000e+00
3.502921756982656287e+00   1.000000000000000000e+00
3.506797262340104471e+00   1.000000000000000000e+00
3.510669312403419173e+00   1.000000000000000000e+00
3.514537913328401597e+00   1.000000000000000000e+00
3.518403071254419867e+00   1.000000000000000000e+00
3.522264792304462322e+00   1.000000000000000000e+00
3.526123082585201463e+00   1.000000000000000000e+00
3.529977948187045023e+00   1.000000000000000000e+00
3.533829395184200806e+00   1.000000000000000000e+00
3.537677429634727311e+00   1.000000000000000000e+00
3.541522057580597682e+00   1.000000000000000000e+00
3.545363285047749002e+00   1.000000000000000000e+00
3.549201118046147574e+00   1.000000000000000000e+00
3.553035562569836436e+00   1.000000000000000000e+00
3.556866624596999760e+00   1.000000000000000000e+00
3.560694310090012138e+00   1.000000000000000000e+00
3.564518624995499874e+00   1.000000000000000000e+00
3.568339575244390716e+00   1.000000000000000000e+00
3.572157166751974255e+00   1.000000000000000000e+00
3.575971405417952109e+00   1.000000000000000000e+00
3.579782297126498758e+00   1.000000000000000000e+00
3.583589847746308177e+00   1.000000000000000000e+00
3.587394063130656008e+00   1.000000000000000000e+00
3.591194949117446633e+00   1.000000000000000000e+00
3.594992511529272683e+00   1.000000000000000000e+00
3.598786756173463441e+00   1.000000000000000000e+00
3.602577688842143466e+00   1.000000000000000000e+00
3.606365315312279662e+00   1.000000000000000000e+00
3.610149641345740346e+00   1.000000000000000000e+00
3.613930672689341872e+00   1.000000000000000000e+00
3.617708415074906370e+00   1.000000000000000000e+00
3.621482874219308812e+00   1.000000000000000000e+00
3.625254055824534749e+00   1.000000000000000000e+00
3.629021965577725162e+00   1.000000000000000000e+00
3.632786609151234192e+00   1.000000000000000000e+00
3.636547992202675772e+00   1.000000000000000000e+00
3.640306120374978693e+00   1.000000000000000000e+00
3.644060999296431902e+00   1.000000000000000000e+00
3.647812634580743119e+00   1.000000000000000000e+00
3.651561031827079251e+00   1.000000000000000000e+00
3.655306196620126347e+00   1.000000000000000000e+00
3.659048134530131335e+00   1.000000000000000000e+00
3.662786851112958431e+00   1.000000000000000000e+00
3.666522351910132649e+00   1.000000000000000000e+00
3.670254642448894433e+00   1.000000000000000000e+00
3.673983728242244506e+00   1.000000000000000000e+00
3.677709614788996273e+00   1.000000000000000000e+00
3.681432307573820228e+00   1.000000000000000000e+00
3.685151812067297250e+00   1.000000000000000000e+00
3.688868133725963006e+00   1.000000000000000000e+00
3.692581277992358579e+00   1.000000000000000000e+00
3.696291250295074882e+00   1.000000000000000000e+00
3.699998056048805939e+00   1.000000000000000000e+00
3.703701700654389306e+00   1.000000000000000000e+00
3.707402189498860245e+00   1.000000000000000000e+00
3.711099527955492139e+00   1.000000000000000000e+00
3.714793721383849778e+00   1.000000000000000000e+00
3.718484775129829778e+00   1.000000000000000000e+00
3.722172694525712089e+00   1.000000000000000000e+00
3.725857484890201743e+00   1.000000000000000000e+00
3.729539151528480811e+00   1.000000000000000000e+00
3.733217699732246597e+00   1.000000000000000000e+00
3.736893134779764480e+00   1.000000000000000000e+00
3.740565461935907887e+00   1.000000000000000000e+00
3.744234686452208027e+00   1.000000000000000000e+00
3.747900813566894307e+00   1.000000000000000000e+00
3.751563848504944509e+00   1.000000000000000000e+00
3.755223796478122988e+00   1.000000000000000000e+00
3.758880662685033069e+00   1.000000000000000000e+00
3.762534452311153021e+00   1.000000000000000000e+00
3.766185170528887127e+00   1.000000000000000000e+00
3.769832822497604763e+00   1.000000000000000000e+00
3.773477413363688360e+00   1.000000000000000000e+00
3.777118948260571596e+00   1.000000000000000000e+00
3.780757432308789134e+00   1.000000000000000000e+00
3.784392870616013926e+00   1.000000000000000000e+00
3.788025268277105617e+00   1.000000000000000000e+00
3.791654630374146961e+00   1.000000000000000000e+00
3.795280961976494005e+00   1.000000000000000000e+00
3.798904268140812057e+00   1.000000000000000000e+00
3.802524553911122762e+00   1.000000000000000000e+00
3.806141824318841849e+00   1.000000000000000000e+00
3.809756084382826202e+00   1.000000000000000000e+00
3.813367339109408949e+00   1.000000000000000000e+00
3.816975593492450081e+00   1.000000000000000000e+00
3.820580852513367098e+00   1.000000000000000000e+00
3.824183121141187414e+00   1.000000000000000000e+00
3.827782404332578992e+00   1.000000000000000000e+00
3.831378707031900976e+00   1.000000000000000000e+00
3.834972034171235222e+00   1.000000000000000000e+00
3.838562390670435143e+00   1.000000000000000000e+00
3.842149781437159017e+00   1.000000000000000000e+00
3.845734211366917066e+00   1.000000000000000000e+00
3.849315685343104754e+00   1.000000000000000000e+00
3.852894208237048534e+00   1.000000000000000000e+00
3.856469784908040932e+00   1.000000000000000000e+00
3.860042420203384950e+00   1.000000000000000000e+00
3.863612118958427377e+00   1.000000000000000000e+00
3.867178885996604976e+00   1.000000000000000000e+00
3.870742726129477340e+00   1.000000000000000000e+00
3.874303644156770865e+00   1.000000000000000000e+00
3.877861644866412938e+00   1.000000000000000000e+00
3.881416733034575017e+00   1.000000000000000000e+00
3.884968913425707271e+00   1.000000000000000000e+00
3.888518190792580764e+00   1.000000000000000000e+00
3.892064569876320768e+00   1.000000000000000000e+00
3.895608055406449832e+00   1.000000000000000000e+00
3.899148652100921097e+00   1.000000000000000000e+00
3.902686364666160479e+00   1.000000000000000000e+00
3.906221197797099087e+00   1.000000000000000000e+00
3.909753156177217193e+00   1.000000000000000000e+00
3.913282244478572647e+00   1.000000000000000000e+00
3.916808467361847956e+00   1.000000000000000000e+00
3.920331829476378260e+00   1.000000000000000000e+00
3.923852335460195295e+00   1.000000000000000000e+00
3.927369989940058037e+00   1.000000000000000000e+00
3.930884797531494002e+00   1.000000000000000000e+00
3.934396762838831219e+00   1.000000000000000000e+00
3.937905890455240421e+00   1.000000000000000000e+00
3.941412184962763021e+00   1.000000000000000000e+00
3.944915650932355522e+00   1.000000000000000000e+00
3.948416292923917492e+00   1.000000000000000000e+00
3.951914115486333756e+00   1.000000000000000000e+00
3.955409123157504592e+00   1.000000000000000000e+00
3.958901320464385254e+00   1.000000000000000000e+00
3.962390711923017506e+00   1.000000000000000000e+00
3.965877302038569141e+00   1.000000000000000000e+00
3.969361095305362408e+00   1.000000000000000000e+00
3.972842096206916640e+00   1.000000000000000000e+00
3.976320309215974458e+00   1.000000000000000000e+00
3.979795738794544846e+00   1.000000000000000000e+00
3.983268389393930242e+00   1.000000000000000000e+00
3.986738265454765173e+00   1.000000000000000000e+00
3.990205371407047785e+00   1.000000000000000000e+00
3.993669711670176259e+00   1.000000000000000000e+00
3.997131290652979896e+00   1.000000000000000000e+00
4.000590112753755534e+00   1.000000000000000000e+00
4.004046182360297301e+00   1.000000000000000000e+00
4.007499503849936140e+00   1.000000000000000000e+00
4.010950081589563787e+00   1.000000000000000000e+00
4.014397919935678516e+00   1.000000000000000000e+00
4.017843023234404676e+00   1.000000000000000000e+00
4.021285395821535325e+00   1.000000000000000000e+00
4.024725042022559762e+00   1.000000000000000000e+00
4.028161966152700835e+00   1.000000000000000000e+00
4.031596172516940690e+00   1.000000000000000000e+00
4.035027665410059861e+00   1.000000000000000000e+00
4.038456449116665681e+00   1.000000000000000000e+00
4.041882527911225154e+00   1.000000000000000000e+00
4.045305906058096035e+00   1.000000000000000000e+00
4.048726587811563249e+00   1.000000000000000000e+00
4.052144577415862869e+00   1.000000000000000000e+00
4.055559879105221199e+00   1.000000000000000000e+00
4.058972497103879640e+00   1.000000000000000000e+00
4.062382435626132882e+00   1.000000000000000000e+00
4.065789698876354663e+00   1.000000000000000000e+00
4.069194291049031520e+00   1.000000000000000000e+00
4.072596216328791208e+00   1.000000000000000000e+00
4.075995478890439117e+00   1.000000000000000000e+00
4.079392082898982252e+00   1.000000000000000000e+00
4.082786032509664764e+00   1.000000000000000000e+00
4.086177331867993701e+00   1.000000000000000000e+00
4.089565985109776314e+00   1.000000000000000000e+00
4.092951996361144040e+00   1.000000000000000000e+00
4.096335369738585364e+00   1.000000000000000000e+00
4.099716109348973347e+00   1.000000000000000000e+00
4.103094219289602940e+00   1.000000000000000000e+00
4.106469703648208736e+00   1.000000000000000000e+00
4.109842566503007610e+00   1.000000000000000000e+00
4.113212811922716483e+00   1.000000000000000000e+00
4.116580443966591396e+00   1.000000000000000000e+00
4.119945466684450608e+00   1.000000000000000000e+00
4.123307884116706568e+00   1.000000000000000000e+00
4.126667700294394336e+00   1.000000000000000000e+00
4.130024919239201786e+00   1.000000000000000000e+00
4.133379544963495356e+00   1.000000000000000000e+00
4.136731581470352026e+00   1.000000000000000000e+00
4.140081032753585077e+00   1.000000000000000000e+00
4.143427902797778728e+00   1.000000000000000000e+00
4.146772195578306786e+00   1.000000000000000000e+00
4.150113915061370840e+00   1.000000000000000000e+00
4.153453065204019801e+00   1.000000000000000000e+00
4.156789649954187205e+00   1.000000000000000000e+00
4.160123673250708976e+00   1.000000000000000000e+00
4.163455139023360729e+00   1.000000000000000000e+00
4.166784051192879090e+00   1.000000000000000000e+00
4.170110413670993665e+00   1.000000000000000000e+00
4.173434230360449249e+00   1.000000000000000000e+00
4.176755505155042236e+00   1.000000000000000000e+00
4.180074241939637503e+00   1.000000000000000000e+00
4.183390444590202151e+00   1.000000000000000000e+00
4.186704116973832157e+00   1.000000000000000000e+00
4.190015262948778130e+00   1.000000000000000000e+00
4.193323886364471065e+00   1.000000000000000000e+00
4.196629991061553433e+00   1.000000000000000000e+00
4.199933580871899608e+00   1.000000000000000000e+00
4.203234659618649616e+00   1.000000000000000000e+00
4.206533231116230453e+00   1.000000000000000000e+00
4.209829299170385397e+00   1.000000000000000000e+00
4.213122867578197095e+00   1.000000000000000000e+00
4.216413940128117765e+00   1.000000000000000000e+00
4.219702520599992290e+00   1.000000000000000000e+00
4.222988612765087524e+00   1.000000000000000000e+00
4.226272220386113609e+00   1.000000000000000000e+00
4.229553347217254178e+00   1.000000000000000000e+00
4.232831997004188551e+00   1.000000000000000000e+00
4.236108173484122830e+00   1.000000000000000000e+00
4.239381880385807655e+00   1.000000000000000000e+00
4.242653121429570184e+00   1.000000000000000000e+00
4.245921900327336296e+00   1.000000000000000000e+00
4.249188220782657233e+00   1.000000000000000000e+00
4.252452086490732697e+00   1.000000000000000000e+00
4.255713501138440158e+00   1.000000000000000000e+00
4.258972468404354395e+00   1.000000000000000000e+00
4.262228991958777691e+00   1.000000000000000000e+00
4.265483075463759377e+00   1.000000000000000000e+00
4.268734722573126028e+00   1.000000000000000000e+00
4.271983936932500114e+00   1.000000000000000000e+00
4.275230722179331089e+00   1.000000000000000000e+00
4.278475081942912261e+00   1.000000000000000000e+00
4.281717019844415439e+00   1.000000000000000000e+00
4.284956539496902472e+00   1.000000000000000000e+00
4.288193644505359892e+00   1.000000000000000000e+00
4.291428338466718451e+00   1.000000000000000000e+00
4.294660624969877105e+00   1.000000000000000000e+00
4.297890507595727883e+00   1.000000000000000000e+00
4.301117989917179862e+00   1.000000000000000000e+00
4.304343075499179605e+00   1.000000000000000000e+00
4.307565767898743125e+00   1.000000000000000000e+00
4.310786070664967440e+00   1.000000000000000000e+00
4.314003987339065205e+00   1.000000000000000000e+00
4.317219521454379816e+00   1.000000000000000000e+00
4.320432676536415606e+00   1.000000000000000000e+00
4.323643456102855609e+00   1.000000000000000000e+00
4.326851863663585540e+00   1.000000000000000000e+00
4.330057902720720442e+00   1.000000000000000000e+00
4.333261576768623335e+00   1.000000000000000000e+00
4.336462889293930978e+00   1.000000000000000000e+00
4.339661843775575178e+00   1.000000000000000000e+00
4.342858443684804115e+00   1.000000000000000000e+00
4.346052692485209867e+00   1.000000000000000000e+00
4.349244593632744404e+00   1.000000000000000000e+00
4.352434150575748006e+00   1.000000000000000000e+00
4.355621366754967028e+00   1.000000000000000000e+00
4.358806245603578766e+00   1.000000000000000000e+00
4.361988790547213668e+00   1.000000000000000000e+00
4.365169005003974867e+00   1.000000000000000000e+00
4.368346892384463942e+00   1.000000000000000000e+00
4.371522456091800457e+00   1.000000000000000000e+00
4.374695699521642389e+00   1.000000000000000000e+00
4.377866626062213662e+00   1.000000000000000000e+00
4.381035239094318356e+00   1.000000000000000000e+00
4.384201541991368245e+00   1.000000000000000000e+00
4.387365538119401442e+00   1.000000000000000000e+00
4.390527230837104611e+00   1.000000000000000000e+00
4.393686623495834276e+00   1.000000000000000000e+00
4.396843719439638143e+00   1.000000000000000000e+00
4.399998522005276413e+00   1.000000000000000000e+00
4.403151034522243101e+00   1.000000000000000000e+00
4.406301260312787349e+00   1.000000000000000000e+00
4.409449202691932079e+00   1.000000000000000000e+00
4.412594864967498864e+00   1.000000000000000000e+00
4.415738250440126578e+00   1.000000000000000000e+00
4.418879362403290045e+00   1.000000000000000000e+00
4.422018204143327580e+00   1.000000000000000000e+00
4.425154778939450750e+00   1.000000000000000000e+00
4.428289090063779021e+00   1.000000000000000000e+00
4.431421140781345080e+00   1.000000000000000000e+00
4.434550934350127704e+00   1.000000000000000000e+00
4.437678474021063302e+00   1.000000000000000000e+00
4.440803763038074337e+00   1.000000000000000000e+00
4.443926804638081762e+00   1.000000000000000000e+00
4.447047602051029003e+00   1.000000000000000000e+00
4.450166158499900604e+00   1.000000000000000000e+00
4.453282477200747103e+00   1.000000000000000000e+00
4.456396561362695685e+00   1.000000000000000000e+00
4.459508414187979497e+00   1.000000000000000000e+00
4.462618038871949189e+00   1.000000000000000000e+00
4.465725438603099562e+00   1.000000000000000000e+00
4.468830616563084668e+00   1.000000000000000000e+00
4.471933575926740900e+00   1.000000000000000000e+00
4.475034319862101206e+00   1.000000000000000000e+00
4.478132851530419956e+00   1.000000000000000000e+00
4.481229174086188927e+00   1.000000000000000000e+00
4.484323290677158624e+00   1.000000000000000000e+00
4.487415204444356043e+00   1.000000000000000000e+00
4.490504918522104205e+00   1.000000000000000000e+00
4.493592436038041704e+00   1.000000000000000000e+00
4.496677760113141353e+00   1.000000000000000000e+00
4.499760893861727062e+00   1.000000000000000000e+00
4.502841840391497819e+00   1.000000000000000000e+00
4.505920602803541009e+00   1.000000000000000000e+00
4.508997184192355512e+00   1.000000000000000000e+00
4.512071587645866799e+00   1.000000000000000000e+00
4.515143816245447361e+00   1.000000000000000000e+00
4.518213873065934472e+00   1.000000000000000000e+00
4.521281761175650615e+00   1.000000000000000000e+00
4.524347483636419476e+00   1.000000000000000000e+00
4.527411043503585475e+00   1.000000000000000000e+00
4.530472443826030648e+00   1.000000000000000000e+00
4.533531687646195962e+00   1.000000000000000000e+00
4.536588778000095523e+00   1.000000000000000000e+00
4.539643717917339671e+00   1.000000000000000000e+00
4.542696510421144751e+00   1.000000000000000000e+00
4.545747158528361531e+00   1.000000000000000000e+00
4.548795665249484088e+00   1.000000000000000000e+00
4.551842033588673786e+00   1.000000000000000000e+00
4.554886266543772599e+00   1.000000000000000000e+00
4.557928367106325318e+00   1.000000000000000000e+00
4.560968338261591981e+00   1.000000000000000000e+00
4.564006182988569194e+00   1.000000000000000000e+00
4.567041904260007001e+00   1.000000000000000000e+00
4.570075505042426656e+00   1.000000000000000000e+00
4.573106988296134823e+00   1.000000000000000000e+00
4.576136356975245789e+00   1.000000000000000000e+00
4.579163614027694784e+00   1.000000000000000000e+00
4.582188762395258408e+00   1.000000000000000000e+00
4.585211805013567066e+00   1.000000000000000000e+00
4.588232744812129837e+00   1.000000000000000000e+00
4.591251584714341583e+00   1.000000000000000000e+00
4.594268327637509586e+00   1.000000000000000000e+00
4.597282976492862439e+00   1.000000000000000000e+00
4.600295534185573132e+00   1.000000000000000000e+00
4.603306003614771491e+00   1.000000000000000000e+00
4.606314387673562827e+00   1.000000000000000000e+00
4.609320689249045699e+00   1.000000000000000000e+00
4.612324911222326129e+00   1.000000000000000000e+00
4.615327056468534472e+00   1.000000000000000000e+00
4.618327127856845848e+00   1.000000000000000000e+00
4.621325128250488135e+00   1.000000000000000000e+00
4.624321060506770387e+00   1.000000000000000000e+00
4.627314927477086393e+00   1.000000000000000000e+00
4.630306732006941317e+00   1.000000000000000000e+00
4.633296476935959696e+00   1.000000000000000000e+00
4.636284165097911192e+00   1.000000000000000000e+00
4.639269799320715926e+00   1.000000000000000000e+00
4.642253382426467567e+00   1.000000000000000000e+00
4.645234917231447547e+00   1.000000000000000000e+00
4.648214406546141930e+00   1.000000000000000000e+00
4.651191853175253854e+00   1.000000000000000000e+00
4.654167259917723953e+00   1.000000000000000000e+00
4.657140629566743684e+00   1.000000000000000000e+00
4.660111964909771309e+00   1.000000000000000000e+00
4.663081268728546114e+00   1.000000000000000000e+00
4.666048543799107939e+00   1.000000000000000000e+00
4.669013792891809622e+00   1.000000000000000000e+00
4.671977018771332979e+00   1.000000000000000000e+00
4.674938224196703018e+00   1.000000000000000000e+00
4.677897411921309256e+00   1.000000000000000000e+00
4.680854584692911935e+00   1.000000000000000000e+00
4.683809745253666001e+00   1.000000000000000000e+00
4.686762896340129991e+00   1.000000000000000000e+00
4.689714040683284679e+00   1.000000000000000000e+00
4.692663181008545514e+00   1.000000000000000000e+00
4.695610320035783936e+00   1.000000000000000000e+00
4.698555460479333590e+00   1.000000000000000000e+00
4.701498605048012536e+00   1.000000000000000000e+00
4.704439756445133014e+00   1.000000000000000000e+00
4.707378917368520099e+00   1.000000000000000000e+00
4.710316090510525910e+00   1.000000000000000000e+00
4.713251278558042046e+00   1.000000000000000000e+00
4.716184484192516457e+00   1.000000000000000000e+00
4.719115710089969440e+00   1.000000000000000000e+00
4.722044958921002511e+00   1.000000000000000000e+00
4.724972233350822393e+00   1.000000000000000000e+00
4.727897536039244564e+00   1.000000000000000000e+00
4.730820869640717241e+00   1.000000000000000000e+00
4.733742236804330261e+00   1.000000000000000000e+00
4.736661640173831955e+00   1.000000000000000000e+00
4.739579082387641584e+00   1.000000000000000000e+00
4.742494566078866214e+00   1.000000000000000000e+00
4.745408093875313149e+00   1.000000000000000000e+00
4.748319668399504145e+00   1.000000000000000000e+00
4.751229292268688731e+00   1.000000000000000000e+00
4.754136968094861970e+00   1.000000000000000000e+00
4.757042698484775123e+00   1.000000000000000000e+00
4.759946486039950742e+00   1.000000000000000000e+00
4.762848333356695107e+00   1.000000000000000000e+00
4.765748243026116882e+00   1.000000000000000000e+00
4.768646217634133322e+00   1.000000000000000000e+00
4.771542259761492488e+00   1.000000000000000000e+00
4.774436371983781235e+00   1.000000000000000000e+00
4.777328556871441201e+00   1.000000000000000000e+00
4.780218816989780350e+00   1.000000000000000000e+00
4.783107154898992519e+00   1.000000000000000000e+00
4.785993573154161851e+00   1.000000000000000000e+00
4.788878074305285892e+00   1.000000000000000000e+00
4.791760660897280033e+00   1.000000000000000000e+00
4.794641335470000598e+00   1.000000000000000000e+00
4.797520100558247513e+00   1.000000000000000000e+00
4.800396958691790061e+00   1.000000000000000000e+00
4.803271912395366883e+00   1.000000000000000000e+00
4.806144964188709956e+00   1.000000000000000000e+00
4.809016116586553480e+00   1.000000000000000000e+00
4.811885372098646307e+00   1.000000000000000000e+00
4.814752733229766157e+00   1.000000000000000000e+00
4.817618202479734713e+00   1.000000000000000000e+00
4.820481782343425614e+00   1.000000000000000000e+00
4.823343475310784001e+00   1.000000000000000000e+00
4.826203283866833615e+00   1.000000000000000000e+00
4.829061210491693679e+00   1.000000000000000000e+00
4.831917257660589549e+00   1.000000000000000000e+00
4.834771427843868707e+00   1.000000000000000000e+00
4.837623723507006979e+00   1.000000000000000000e+00
4.840474147110630732e+00   1.000000000000000000e+00
4.843322701110519546e+00   1.000000000000000000e+00
4.846169387957629304e+00   1.000000000000000000e+00
4.849014210098093081e+00   1.000000000000000000e+00
4.851857169973246897e+00   1.000000000000000000e+00
4.854698270019628836e+00   1.000000000000000000e+00
4.857537512669004798e+00   1.000000000000000000e+00
4.860374900348369387e+00   1.000000000000000000e+00
4.863210435479965454e+00   1.000000000000000000e+00
4.866044120481293866e+00   1.000000000000000000e+00
4.868875957765128604e+00   1.000000000000000000e+00
4.871705949739522978e+00   1.000000000000000000e+00
4.874534098807829174e+00   1.000000000000000000e+00
4.877360407368705353e+00   1.000000000000000000e+00
4.880184877816131639e+00   1.000000000000000000e+00
4.883007512539417228e+00   1.000000000000000000e+00
4.885828313923219923e+00   1.000000000000000000e+00
4.888647284347549693e+00   1.000000000000000000e+00
4.891464426187789094e+00   1.000000000000000000e+00
4.894279741814695939e+00   1.000000000000000000e+00
4.897093233594426387e+00   1.000000000000000000e+00
4.899904903888536722e+00   1.000000000000000000e+00
4.902714755054000229e+00   1.000000000000000000e+00
4.905522789443220510e+00   1.000000000000000000e+00
4.908329009404038601e+00   1.000000000000000000e+00
4.911133417279748059e+00   1.000000000000000000e+00
4.913936015409106517e+00   1.000000000000000000e+00
4.916736806126346337e+00   1.000000000000000000e+00
4.919535791761186161e+00   1.000000000000000000e+00
4.922332974638844227e+00   1.000000000000000000e+00
4.925128357080049035e+00   1.000000000000000000e+00
4.927921941401047334e+00   1.000000000000000000e+00
4.930713729913623666e+00   1.000000000000000000e+00
4.933503724925103917e+00   1.000000000000000000e+00
4.936291928738372192e+00   1.000000000000000000e+00
4.939078343651877923e+00   1.000000000000000000e+00
4.941862971959650963e+00   1.000000000000000000e+00
4.944645815951310475e+00   1.000000000000000000e+00
4.947426877912077359e+00   1.000000000000000000e+00
4.950206160122784915e+00   1.000000000000000000e+00
4.952983664859890389e+00   1.000000000000000000e+00
4.955759394395487405e+00   1.000000000000000000e+00
4.958533350997313960e+00   1.000000000000000000e+00
4.961305536928766635e+00   1.000000000000000000e+00
4.964075954448910366e+00   1.000000000000000000e+00
4.966844605812487323e+00   1.000000000000000000e+00
4.969611493269934677e+00   1.000000000000000000e+00
4.972376619067387260e+00   1.000000000000000000e+00
4.975139985446694446e+00   1.000000000000000000e+00
4.977901594645427252e+00   1.000000000000000000e+00
4.980661448896892551e+00   1.000000000000000000e+00
4.983419550430141065e+00   1.000000000000000000e+00
4.986175901469979799e+00   1.000000000000000000e+00
4.988930504236981811e+00   1.000000000000000000e+00
4.991683360947499537e+00   1.000000000000000000e+00
4.994434473813670117e+00   1.000000000000000000e+00
4.997183845043433159e+00   1.000000000000000000e+00
4.999931476840534295e+00   1.000000000000000000e+00
};
\addlegendentry{$\Delta_{\Integers^{24}}(\tau)$}

\addplot [thick, red]
table {%
-5.000000000000000000e+00   9.976764221627332230e-01
-4.972619299634410517e+00   9.975269208594006454e-01
-4.945410143745648135e+00   9.973698633808516512e-01
-4.918370396202681682e+00   9.972049836698528846e-01
-4.891497960527482647e+00   9.970320114160216018e-01
-4.864790778919617864e+00   9.968506721601612108e-01
-4.838246831310653917e+00   9.966606874033034913e-01
-4.811864134447281671e+00   9.964617747203408094e-01
-4.785640741002121779e+00   9.962536478781316429e-01
-4.759574738711217279e+00   9.960360169579576262e-01
-4.733664249537255841e+00   9.958085884822104328e-01
-4.707907428857602383e+00   9.955710655451814883e-01
-4.682302464676268983e+00   9.953231479478260590e-01
-4.656847576858983651e+00   9.950645323363748185e-01
-4.631541016390540833e+00   9.947949123446572228e-01
-4.606381064653663593e+00   9.945139787400069098e-01
-4.581366032728641180e+00   9.942214195726121195e-01
-4.556494260713013666e+00   9.939169203281765785e-01
-4.531764117060629538e+00   9.936001640837526239e-01
-4.507173997939418086e+00   9.932708316666098991e-01
-4.482722326607238017e+00   9.929286018159988458e-01
-4.458407552805198293e+00   9.925731513476709900e-01
-4.434228152167870363e+00   9.922041553210146914e-01
-4.410182625649822441e+00   9.918212872086662468e-01
-4.386269498967950042e+00   9.914242190684544598e-01
-4.362487322059071637e+00   9.910126217175383445e-01
-4.338834668552291163e+00   9.905861649085950793e-01
-4.315310135255655766e+00   9.901445175079173211e-01
-4.291912341656645147e+00   9.896873476752775511e-01
-4.268639929436034208e+00   9.892143230454184533e-01
-4.245491561994721330e+00   9.887251109110267722e-01
-4.222465923993096837e+00   9.882193784070506526e-01
-4.199561720902557305e+00   9.876967926962174626e-01
-4.176777678568783791e+00   9.871570211556131014e-01
-4.154112542786419837e+00   9.865997315641820142e-01
-4.131565078884785969e+00   9.860245922910066962e-01
-4.109134071324295867e+00   9.854312724842301252e-01
-4.086818323303242906e+00   9.848194422604792386e-01
-4.064616656374629322e+00   9.841887728946535630e-01
-4.042527910072753805e+00   9.835389370099405504e-01
-4.020550941549232427e+00   9.828696087679223981e-01
-3.998684625218192679e+00   9.821804640586356827e-01
-3.976927852410352848e+00   9.814711806904530267e-01
-3.955279531035718499e+00   9.807414385796486833e-01
-3.933738585254651365e+00   9.799909199395183679e-01
-3.912303955157049096e+00   9.792193094689194410e-01
-3.890974596449406686e+00   9.784262945401016598e-01
-3.869749480149525578e+00   9.776115653856984888e-01
-3.848627592288643040e+00   9.767748152847509635e-01
-3.827607933620774450e+00   9.759157407476364288e-01
-3.806689519339053529e+00   9.750340416997774762e-01
-3.785871378798869369e+00   9.741294216640059567e-01
-3.765152555247612831e+00   9.732015879414592785e-01
-3.744532105560832491e+00   9.722502517908887532e-01
-3.724009099984631366e+00   9.712751286062590861e-01
-3.703582621884114801e+00   9.702759380925222166e-01
-3.683251767497732754e+00   9.692524044394482674e-01
-3.663015645697341061e+00   9.682042564934004725e-01
-3.642873377753830244e+00   9.671312279269402845e-01
-3.622824097108159336e+00   9.660330574061531950e-01
-3.602866949147656594e+00   9.649094887555866862e-01
-3.583001090987432136e+00   9.637602711206920691e-01
-3.563225691256769689e+00   9.625851591276697317e-01
-3.543539929890357154e+00   9.613839130406112155e-01
-3.523942997924231602e+00   9.601562989158418659e-01
-3.504434097296301953e+00   9.589020887533652449e-01
-3.485012440651336973e+00   9.576210606453137153e-01
-3.465677251150291127e+00   9.563129989213147164e-01
-3.446427762283857721e+00   9.549776942906798016e-01
-3.427263217690136088e+00   9.536149439813327300e-01
-3.408182870976302681e+00   9.522245518753887916e-01
-3.389185985544182600e+00   9.508063286413049875e-01
-3.370271834419622081e+00   9.493600918625226814e-01
-3.351439700085556694e+00   9.478856661625244540e-01
-3.332688874318685546e+00   9.463828833262341034e-01
-3.314018658029655118e+00   9.448515824176875189e-01
-3.295428361106665704e+00   9.432916098939092553e-01
-3.276917302262407183e+00   9.417028197149283075e-01
-3.258484808884246853e+00   9.400850734498742423e-01
-3.240130216887580517e+00   9.384382403790941796e-01
-3.221852870572270433e+00   9.367621975922366673e-01
-3.203652122482091968e+00   9.350568300822511558e-01
-3.185527333267111683e+00   9.333220308352551120e-01
-3.167477871548926238e+00   9.315577009162228084e-01
-3.149503113788691522e+00   9.297637495504564864e-01
-3.131602444157868703e+00   9.279400942007998143e-01
-3.113775254411624172e+00   9.260866606405602219e-01
-3.096020943764819400e+00   9.242033830221095814e-01
-3.078338918770521904e+00   9.222902039411329245e-01
-3.060728593200981784e+00   9.203470744965045469e-01
-3.043189387931010792e+00   9.183739543457675181e-01
-3.025720730823707072e+00   9.163708117562019417e-01
-3.008322056618468743e+00   9.143376236514656474e-01
-2.990992806821242134e+00   9.122743756537995408e-01
-2.973732429596950055e+00   9.101810621217883979e-01
-2.956540379664050366e+00   9.080576861836755498e-01
-2.939416118191173322e+00   9.059042597662304575e-01
-2.922359112695787076e+00   9.037208036191730631e-01
-2.905368836944848265e+00   9.015073473351611355e-01
-2.888444770857385269e+00   8.992639293653521548e-01
-2.871586400408974615e+00   8.969905970305519505e-01
-2.854793217538062144e+00   8.946874065279670774e-01
-2.838064720054092049e+00   8.923544229335826916e-01
-2.821400411547393183e+00   8.899917202001866867e-01
-2.804799801300791096e+00   8.875993811510685116e-01
-2.788262404202904055e+00   8.851774974694222031e-01
-2.771787740663079980e+00   8.827261696834843852e-01
-2.755375336527944086e+00   8.802455071474460935e-01
-2.739024722999513717e+00   8.777356280181738413e-01
-2.722735436554854171e+00   8.751966592277837798e-01
-2.706507018867229775e+00   8.726287364521115864e-01
-2.690339016728727550e+00   8.700320040751262640e-01
-2.674230981974311305e+00   8.674066151493372567e-01
-2.658182471407284808e+00   8.647527313522462844e-01
-2.642193046726120986e+00   8.620705229388996305e-01
-2.626262274452636269e+00   8.593601686905978365e-01
-2.610389725861478105e+00   8.566218558598217570e-01
-2.594574976910894115e+00   8.538557801114369239e-01
-2.578817608174759801e+00   8.510621454602405045e-01
-2.563117204775831048e+00   8.482411642049160205e-01
-2.547473356320204108e+00   8.453930568584639982e-01
-2.531885656832947085e+00   8.425180520751779367e-01
-2.516353704694884730e+00   8.396163865742380938e-01
-2.500877102580508549e+00   8.366883050599944749e-01
-2.485455457396990919e+00   8.337340601390148542e-01
-2.470088380224277014e+00   8.307539122339741011e-01
-2.454775486256231876e+00   8.277481294944614154e-01
-2.439516394742824001e+00   8.247169877047846320e-01
-2.424310728933319226e+00   8.216607701888520854e-01
-2.409158116020464924e+00   8.185797677122114147e-01
-2.394058187085647660e+00   8.154742783813293538e-01
-2.379010577044996744e+00   8.123446075401928868e-01
-2.364014924596422151e+00   8.091910676643174760e-01
-2.349070872167560609e+00   8.060139782522446339e-01
-2.334178065864617402e+00   8.028136657146149879e-01
-2.319336155422078161e+00   7.995904632609006635e-01
-2.304544794153280840e+00   7.963447107838842465e-01
-2.289803638901824812e+00   7.930767547419671493e-01
-2.275112349993801963e+00   7.897869480393973074e-01
-2.260470591190833822e+00   7.864756499044981419e-01
-2.245878029643895157e+00   7.831432257659876051e-01
-2.231334335847915185e+00   7.797900471274716860e-01
-2.216839183597131058e+00   7.764164914401987527e-01
-2.202392249941189650e+00   7.730229419741599939e-01
-2.187993215141971426e+00   7.696097876876200061e-01
-2.173641762631133290e+00   7.661774230951644560e-01
-2.159337578968344218e+00   7.627262481343456413e-01
-2.145080353800213224e+00   7.592566680310126603e-01
-2.130869779819884346e+00   7.557690931634064579e-01
-2.116705552727292883e+00   7.522639389251036812e-01
-2.102587371190065557e+00   7.487416255868893922e-01
-2.088514936805058397e+00   7.452025781576396835e-01
-2.074487954060509232e+00   7.416472262442935781e-01
-2.060506130298807470e+00   7.380760039109927062e-01
-2.046569175679852304e+00   7.344893495374668069e-01
-2.032676803145004651e+00   7.308877056767404401e-01
-2.018828728381610649e+00   7.272715189122375135e-01
-2.005024669788087355e+00   7.236412397143562325e-01
-1.991264348439564014e+00   7.199973222965896369e-01
-1.977547488054066216e+00   7.163402244712612221e-01
-1.963873814959230080e+00   7.126704075049473674e-01
-1.950243058059540679e+00   7.089883359736552926e-01
-1.936654948804081844e+00   7.052944776178251551e-01
-1.923109221154790438e+00   7.015893031972210148e-01
-1.909605611555202032e+00   6.978732863457772773e-01
-1.896143858899682844e+00   6.941469034264644566e-01
-1.882723704503136641e+00   6.904106333862347622e-01
-1.869344892071176600e+00   6.866649576111104603e-01
-1.856007167670758129e+00   6.829103597814725202e-01
-1.842710279701258891e+00   6.791473257276098296e-01
-1.829453978866000918e+00   6.753763432855828253e-01
-1.816238018144206379e+00   6.715979021534583815e-01
-1.803062152763378556e+00   6.678124937479695822e-01
-1.789926140172099833e+00   6.640206110616517776e-01
-1.776829740013241565e+00   6.602227485205062196e-01
-1.763772714097574301e+00   6.564194018422402355e-01
-1.750754826377775908e+00   6.526110678951324573e-01
-1.737775842922825831e+00   6.487982445575695145e-01
-1.724835531892783269e+00   6.449814305782983759e-01
-1.711933663513937054e+00   6.411611254374397495e-01
-1.699070010054326785e+00   6.373378292083032859e-01
-1.686244345799622568e+00   6.335120424200471057e-01
-1.673456447029362248e+00   6.296842659212203985e-01
-1.660706091993535027e+00   6.258550007442280627e-01
-1.647993060889510364e+00   6.220247479707542437e-01
-1.635317135839301494e+00   6.181940085981818545e-01
-1.622678100867160689e+00   6.143632834070404947e-01
-1.610075741877500244e+00   6.105330728295194076e-01
-1.597509846633131225e+00   6.067038768190748943e-01
-1.584980204733817732e+00   6.028761947211657146e-01
-1.572486607595138919e+00   5.990505251451454516e-01
-1.560028848427653214e+00   5.952273658373413712e-01
-1.547606722216363417e+00   5.914072135553473109e-01
-1.535220025700471114e+00   5.875905639435583527e-01
-1.522868557353421526e+00   5.837779114099731492e-01
-1.510552117363229918e+00   5.799697490042882153e-01
-1.498270507613087110e+00   5.761665682973090563e-01
-1.486023531662238106e+00   5.723688592617021120e-01
-1.473810994727128953e+00   5.685771101541077233e-01
-1.461632703662819166e+00   5.647918073986379905e-01
-1.449488466944652609e+00   5.610134354717789540e-01
-1.437378094650185734e+00   5.572424767887174113e-01
-1.425301398441365164e+00   5.534794115911119139e-01
-1.413258191546953313e+00   5.497247178363251496e-01
-1.401248288745197579e+00   5.459788710881375851e-01
-1.389271506346737350e+00   5.422423444089579103e-01
-1.377327662177747047e+00   5.385156082535467181e-01
-1.365416575563308976e+00   5.347991303642705141e-01
-1.353538067311015558e+00   5.310933756679000473e-01
-1.341691959694793823e+00   5.273988061739681710e-01
-1.329878076438949730e+00   5.237158808747013339e-01
-1.318096242702429421e+00   5.200450556465381347e-01
-1.306346285063294088e+00   5.163867831532482633e-01
-1.294628031503403109e+00   5.127415127506639303e-01
-1.282941311393303252e+00   5.091096903930363293e-01
-1.271285955477321705e+00   5.054917585410284575e-01
-1.259661795858857847e+00   5.018881560713551737e-01
-1.248068665985871961e+00   4.982993181880825961e-01
-1.236506400636565361e+00   4.947256763355947773e-01
-1.224974835905253023e+00   4.911676581132398134e-01
-1.213473809188422514e+00   4.876256871916634927e-01
-1.202003159170974778e+00   4.841001832308402530e-01
-1.190562725812650546e+00   4.805915617998095524e-01
-1.179152350334630839e+00   4.771002342981267019e-01
-1.167771875206315313e+00   4.736266078790354883e-01
-1.156421144132272705e+00   4.701710853743705787e-01
-1.145100002039362019e+00   4.667340652211965368e-01
-1.133808295064019589e+00   4.633159413901907775e-01
-1.122545870539713109e+00   4.599171033157767874e-01
-1.111312576984556433e+00   4.565379358280134414e-01
-1.100108264089084242e+00   4.531788190862467980e-01
-1.088932782704184365e+00   4.498401285145292583e-01
-1.077785984829185306e+00   4.465222347388118629e-01
-1.066667723600095208e+00   4.432255035259133336e-01
-1.055577853277992473e+00   4.399502957242716339e-01
-1.044516229237562710e+00   4.366969672064808239e-01
-1.033482707955781787e+00   4.334658688136176496e-01
-1.022477147000742992e+00   4.302573463013606991e-01
-1.011499405020624964e+00   4.270717402879050661e-01
-1.000549341732797526e+00   4.239093862036751315e-01
-9.896268179130672804e-01   4.207706142428377372e-01
-9.787316953850546675e-01   4.176557493166165869e-01
-9.678638370097069066e-01   4.145651110084105917e-01
-9.570231066749399496e-01   4.114990135307158292e-01
-9.462093692854104399e-01   4.084577656838518922e-01
-9.354224907524139043e-01   4.054416708164930716e-01
-9.246623379839086221e-01   4.024510267880037073e-01
-9.139287788746630614e-01   3.994861259325767078e-01
-9.032216822965233316e-01   3.965472550251740724e-01
-8.925409180888025373e-01   3.936346952492678630e-01
-8.818863570487857073e-01   3.907487221663792365e-01
-8.712578709223526285e-01   3.878896056874127085e-01
-8.606553323947144785e-01   3.850576100457828166e-01
-8.500786150812629227e-01   3.822529937723292970e-01
-8.395275935185311234e-01   3.794760096720165010e-01
-8.290021431552638820e-01   3.767269048024128875e-01
-8.185021403435953635e-01   3.740059204539448734e-01
-8.080274623303342896e-01   3.713132921319194368e-01
-7.975779872483523825e-01   3.686492495403098646e-01
-7.871535941080778365e-01   3.660140165672970403e-01
-7.767541627890895972e-01   3.634078112725595555e-01
-7.663795740318121164e-01   3.608308458763045401e-01
-7.560297094293095821e-01   3.582833267500312724e-01
-7.457044514191770723e-01   3.557654544090181892e-01
-7.354036832755286301e-01   3.532774235065240798e-01
-7.251272891010789312e-01   3.508194228296933614e-01
-7.148751538193198751e-01   3.483916352971551111e-01
-7.046471631667881041e-01   3.459942379583044181e-01
-6.944432036854243373e-01   3.436274019942545110e-01
-6.842631627150211893e-01   3.412912927204474478e-01
-6.741069283857600292e-01   3.389860695909107102e-01
-6.639743896108351029e-01   3.367118862041459382e-01
-6.538654360791625875e-01   3.344688903106363131e-01
-6.437799582481752436e-01   3.322572238219579366e-01
-6.337178473367000020e-01   3.300770228214802149e-01
-6.236789953179178170e-01   3.279284175766398191e-01
-6.136632949124054548e-01   3.258115325527717321e-01
-6.036706395812558856e-01   3.237264864284812305e-01
-5.937009235192793888e-01   3.216733921125393691e-01
-5.837540416482812633e-01   3.196523567622842621e-01
-5.738298896104164770e-01   3.176634818035098395e-01
-5.639283637616208100e-01   3.157068629518238745e-01
-5.540493611651160499e-01   3.137825902354550722e-01
-5.441927795849887950e-01   3.118907480194907378e-01
-5.343585174798428650e-01   3.100314150315234829e-01
-5.245464739965217671e-01   3.082046643886873216e-01
-5.147565489639042147e-01   3.064105636260613941e-01
-5.049886428867668142e-01   3.046491747264200578e-01
-4.952426569397180844e-01   3.029205541513069755e-01
-4.855184929611984779e-01   3.012247528734108282e-01
-4.758160534475485148e-01   2.995618164102197833e-01
-4.661352415471425314e-01   2.979317848589315143e-01
-4.564759610545880419e-01   2.963346929325946788e-01
-4.468381164049891052e-01   2.947705699974580984e-01
-4.372216126682734183e-01   2.932394401115030469e-01
-4.276263555435819153e-01   2.917413220641341121e-01
-4.180522513537204277e-01   2.902762294170028734e-01
-4.084992070396722963e-01   2.888441705459395825e-01
-3.989671301551709348e-01   2.874451486839668113e-01
-3.894559288613322900e-01   2.860791619653689222e-01
-3.799655119213454224e-01   2.847462034707914924e-01
-3.704957886952215951e-01   2.834462612733432696e-01
-3.610466691345998735e-01   2.821793184856749570e-01
-3.516180637776095685e-01   2.809453533080069065e-01
-3.422098837437879126e-01   2.797443390770789073e-01
-3.328220407290531924e-01   2.785762443159946478e-01
-3.234544470007315597e-01   2.774410327849330948e-01
-3.141070153926376896e-01   2.763386635326995355e-01
-3.047796593002081167e-01   2.752690909490876359e-01
-2.954722926756869206e-01   2.742322648180253175e-01
-2.861848300233626463e-01   2.732281303714760856e-01
-2.769171863948561296e-01   2.722566283440676083e-01
-2.676692773844585038e-01   2.713176950284194588e-01
-2.584410191245189448e-01   2.704112623311417107e-01
-2.492323282808807383e-01   2.695372578294763510e-01
-2.400431220483663919e-01   2.686956048285528698e-01
-2.308733181463097639e-01   2.678862224192301578e-01
-2.217228348141356831e-01   2.671090255364962918e-01
-2.125915908069857529e-01   2.663639250183979512e-01
-2.034795053913902863e-01   2.656508276654717116e-01
-1.943864983409853697e-01   2.649696363006487365e-01
-1.853124899322747543e-01   2.643202498296053360e-01
-1.762574009404358488e-01   2.637025633015312454e-01
-1.672211526351695676e-01   2.631164679702880926e-01
-1.582036667765928939e-01   2.625618513559310196e-01
-1.492048656111744087e-01   2.620385973065646468e-01
-1.402246718677114257e-01   2.615465860605080128e-01
-1.312630087533490919e-01   2.610856943087401238e-01
-1.223197999496399846e-01   2.606557952575999648e-01
-1.133949696086446468e-01   2.602567586917141629e-01
-1.044884423490717862e-01   2.598884510371259338e-01
-9.560014325245809463e-02   2.595507354245996101e-01
-8.672999785938712014e-02   2.592434717530742172e-01
-7.787793216574662170e-02   2.589665167532413381e-01
-6.904387261902396322e-02   2.587197240512212337e-01
-6.022774611463914407e-02   2.585029442323131255e-01
-5.142947999231502199e-02   2.583160249047939949e-01
-4.264900203248410404e-02   2.581588107637423635e-01
-3.388624045273173208e-02   2.580311436548627380e-01
-2.514112390427495139e-02   2.579328626382870193e-01
-1.641358146847684413e-02   2.578638040523299479e-01
-7.703542653395794790e-03   2.578238015771748826e-01
9.890626096307323679e-04   2.578126862984680412e-01
9.664303969368270505e-03   2.578302867707992774e-01
1.832225065803372646e-02   2.578764290810462989e-01
2.696297149461044512e-02   2.579509369115625672e-01
3.558653488813035698e-02   2.580536316031865063e-01
4.419300884092361437e-02   2.581843322180524813e-01
5.278246095183607850e-02   2.583428556021826750e-01
6.135495841941506628e-02   2.585290164478404873e-01
6.991056804506369515e-02   2.587426273556260869e-01
7.844935623616428044e-02   2.589834988962951834e-01
8.697138900917093796e-02   2.592514396722825909e-01
9.547673199267216193e-02   2.595462563789127097e-01
1.039654504304231425e-01   2.598677538652791608e-01
1.124376091843488218e-01   2.602157351947766428e-01
1.208932727375175015e-01   2.605900017052683038e-01
1.293325051970856399e-01   2.609903530688726936e-01
1.377553702972141303e-01   2.614165873513537575e-01
1.461619314019561855e-01   2.618685010710999350e-01
1.545522515081176329e-01   2.623458892576759904e-01
1.629263932480893018e-01   2.628485455099345836e-01
1.712844188926523348e-01   2.633762620536729271e-01
1.796263903537565765e-01   2.639288297988212073e-01
1.879523691872722335e-01   2.645060383961497230e-01
1.962624165957152222e-01   2.651076762934828079e-01
2.045565934309466205e-01   2.657335307914067690e-01
2.128349601968462235e-01   2.663833880984603497e-01
2.210975770519607309e-01   2.670570333857970047e-01
2.293445038121268154e-01   2.677542508413079392e-01
2.375757999530693221e-01   2.684748237231958656e-01
2.457915246129749043e-01   2.692185344129893187e-01
2.539917365950412620e-01   2.699851644679887586e-01
2.621764943700025663e-01   2.707744946731350244e-01
2.703458560786308196e-01   2.715863050922920907e-01
2.784998795342141786e-01   2.724203751189357425e-01
2.866386222250115745e-01   2.732764835262408987e-01
2.947621413166846005e-01   2.741544085165601996e-01
3.028704936547068627e-01   2.750539277702869212e-01
3.109637357667505708e-01   2.759748184940967186e-01
3.190419238650511469e-01   2.769168574685610396e-01
3.271051138487497401e-01   2.778798210951275993e-01
3.351533613062142036e-01   2.788634854424628662e-01
3.431867215173383112e-01   2.798676262921510061e-01
3.512052494558202675e-01   2.808920191837457336e-01
3.592089997914196253e-01   2.819364394591709622e-01
3.671980268921937740e-01   2.830006623064664217e-01
3.751723848267140005e-01   2.840844628028755259e-01
3.831321273662608440e-01   2.851876159572718783e-01
3.910773079869996893e-01   2.863098967519231985e-01
3.990079798721366533e-01   2.874510801835890583e-01
4.069241959140541542e-01   2.886109413039520399e-01
4.148260087164278853e-01   2.897892552593799853e-01
4.227134705963238037e-01   2.909857973300184475e-01
4.305866335862767458e-01   2.922003429682130116e-01
4.384455494363498906e-01   2.934326678362604301e-01
4.462902696161756277e-01   2.946825478434887402e-01
4.541208453169781611e-01   2.959497591826666940e-01
4.619373274535776841e-01   2.972340783657425600e-01
4.697397666663769566e-01   2.985352822589134036e-01
4.775282133233296200e-01   2.998531481170256807e-01
4.853027175218912470e-01   3.011874536173084760e-01
4.930633290909526290e-01   3.025379768924412738e-01
5.008100975927560761e-01   3.039044965629577044e-01
5.085430723247947871e-01   3.052867917689873201e-01
5.162623023216946772e-01   3.066846422013384532e-01
5.239678363570803299e-01   3.080978281319236012e-01
5.316597229454240736e-01   3.095261304435314442e-01
5.393380103438784046e-01   3.109693306589473294e-01
5.470027465540928668e-01   3.124272109694264943e-01
5.546539793240143901e-01   3.138995542625224178e-01
5.622917561496718619e-01   3.153861441492755158e-01
5.699161242769456015e-01   3.168867649907641804e-01
5.775271307033206236e-01   3.184012019240237135e-01
5.851248221796249149e-01   3.199292408873366522e-01
5.927092452117521670e-01   3.214706686448992601e-01
6.002804460623702987e-01   3.230252728108683469e-01
6.078384707526144348e-01   3.245928418727935250e-01
6.153833650637650088e-01   3.261731652144397864e-01
6.229151745389120975e-01   3.277660331380051750e-01
6.304339444846045470e-01   3.293712368857390493e-01
6.379397199724854417e-01   3.309885686609659317e-01
6.454325458409132521e-01   3.326178216485208838e-01
6.529124666965685497e-01   3.342587900346012386e-01
6.603795269160481762e-01   3.359112690260413481e-01
6.678337706474439806e-01   3.375750548690152342e-01
6.752752418119096767e-01   3.392499448671733586e-01
6.827039841052132685e-01   3.409357373992200624e-01
6.901200409992763740e-01   3.426322319359367818e-01
6.975234557437011151e-01   3.443392290566579805e-01
7.049142713672829075e-01   3.460565304652056806e-01
7.122925306795113709e-01   3.477839390052892554e-01
7.196582762720580284e-01   3.495212586753762563e-01
7.270115505202512374e-01   3.512682946430418229e-01
7.343523955845395745e-01   3.530248532588018406e-01
7.416808534119414542e-01   3.547907420694377256e-01
7.489969657374838663e-01   3.565657698308183354e-01
7.563007740856280137e-01   3.583497465202268861e-01
7.635923197716839583e-01   3.601424833481982613e-01
7.708716439032122780e-01   3.619437927698747060e-01
7.781387873814152867e-01   3.637534884958856241e-01
7.853937909025150432e-01   3.655713855027592496e-01
7.926366949591218125e-01   3.673973000428722435e-01
7.998675398415890925e-01   3.692310496539445430e-01
8.070863656393592045e-01   3.710724531680859584e-01
8.142932122422962271e-01   3.729213307204019556e-01
8.214881193420090488e-01   3.747775037571647316e-01
8.286711264331627635e-01   3.766407950435572416e-01
8.358422728147794079e-01   3.785110286709962857e-01
8.430015975915282622e-01   3.803880300640423151e-01
8.501491396750050500e-01   3.822716259869023969e-01
8.572849377850008112e-01   3.841616445495327214e-01
8.644090304507610067e-01   3.860579152133488123e-01
8.715214560122328535e-01   3.879602687965488239e-01
8.786222526213042228e-01   3.898685374790575864e-01
8.857114582430309913e-01   3.917825548070978936e-01
8.927891106568551782e-01   3.937021556973960834e-01
8.998552474578129790e-01   3.956271764410277392e-01
9.069099060577325844e-01   3.975574547069116726e-01
9.139531236864232300e-01   3.994928295449574063e-01
9.209849373928538085e-01   4.014331413888735933e-01
9.280053840463220460e-01   4.033782320586438708e-01
9.350145003376144626e-01   4.053279447626762511e-01
9.420123227801571186e-01   4.072821240996331582e-01
9.489988877111567023e-01   4.092406160599481590e-01
9.559742312927325125e-01   4.112032680270358287e-01
9.629383895130401161e-01   4.131699287782011898e-01
9.698913981873846790e-01   4.151404484852552756e-01
9.768332929593266378e-01   4.171146787148423685e-01
9.837641093017776006e-01   4.190924724284859626e-01
9.906838825180884767e-01   4.210736839823588928e-01
9.975926477431279471e-01   4.230581691267844002e-01
1.004490439944353053e+00   4.250457850054732423e-01
1.011377293922871345e+00   4.270363901545040086e-01
1.018253244314494044e+00   4.290298445010513051e-01
1.025118325590780755e+00   4.310260093618688004e-01
1.031972572060077420e+00   4.330247474415320208e-01
1.038816017868544606e+00   4.350259228304472203e-01
1.045648697001178018e+00   4.370294010026316012e-01
1.052470643282821028e+00   4.390350488132709339e-01
1.059281890379169866e+00   4.410427344960592966e-01
1.066082471797769715e+00   4.430523276603275940e-01
1.072872420889004808e+00   4.450636992879651865e-01
1.079651770847078529e+00   4.470767217301404028e-01
1.086420554710988196e+00   4.490912687038252082e-01
1.093178805365490502e+00   4.511072152881294151e-01
1.099926555542059869e+00   4.531244379204490969e-01
1.106663837819840346e+00   4.551428143924343694e-01
1.113390684626589300e+00   4.571622238457822562e-01
1.120107128239613115e+00   4.591825467678583017e-01
1.126813200786697111e+00   4.612036649871530392e-01
1.133508934247027922e+00   4.632254616685771431e-01
1.140194360452107425e+00   4.652478213086004288e-01
1.146869511086662241e+00   4.672706297302397505e-01
1.153534417689542790e+00   4.692937740778989619e-01
1.160189111654619687e+00   4.713171428120673245e-01
1.166833624231668587e+00   4.733406257038794696e-01
1.173467986527252593e+00   4.753641138295415236e-01
1.180092229505595336e+00   4.773874995646280039e-01
1.186706383989447611e+00   4.794106765782537583e-01
1.193310480660948913e+00   4.814335398271245015e-01
1.199904550062479869e+00   4.834559855494708347e-01
1.206488622597511995e+00   4.854779112588688550e-01
1.213062728531446588e+00   4.874992157379525737e-01
1.219626897992450498e+00   4.895197990320205861e-01
1.226181160972285245e+00   4.915395624425418775e-01
1.232725547327127469e+00   4.935584085205641514e-01
1.239260086778386505e+00   4.955762410600281220e-01
1.245784808913513508e+00   4.975929650909919344e-01
1.252299743186805703e+00   4.996084868727688200e-01
1.258804918920203519e+00   5.016227138869815416e-01
1.265300365304083297e+00   5.036355548305373464e-01
1.271786111398042429e+00   5.056469196085263684e-01
1.278262186131679634e+00   5.076567193270471456e-01
1.284728618305369885e+00   5.096648662859618595e-01
1.291185436591031355e+00   5.116712739715860714e-01
1.297632669532889915e+00   5.136758570493134002e-01
1.304070345548235421e+00   5.156785313561806916e-01
1.310498492928172887e+00   5.176792138933756782e-01
1.316917139838369444e+00   5.196778228186894610e-01
1.323326314319793973e+00   5.216742774389176995e-01
1.329726044289452291e+00   5.236684982022132839e-01
1.336116357541117239e+00   5.256604066903918238e-01
1.342497281746052318e+00   5.276499256111942815e-01
1.348868844453731120e+00   5.296369787905094162e-01
1.355231073092550531e+00   5.316214911645561481e-01
1.361583994970539724e+00   5.336033887720326163e-01
1.367927637276062702e+00   5.355825987462297100e-01
1.374262027078517079e+00   5.375590493071152887e-01
1.380587191329026853e+00   5.395326697533892046e-01
1.386903156861130970e+00   5.415033904545121235e-01
1.393209950391465224e+00   5.434711428427111413e-01
1.399507598520441487e+00   5.454358594049625308e-01
1.405796127732920064e+00   5.473974736749561698e-01
1.412075564398878713e+00   5.493559202250415385e-01
1.418345934774075001e+00   5.513111346581585082e-01
1.424607265000706668e+00   5.532630535997554722e-01
1.430859581108063994e+00   5.552116146896948212e-01
1.437102909013179941e+00   5.571567565741500916e-01
1.443337274521474090e+00   5.590984188974944535e-01
1.449562703327393676e+00   5.610365422941842040e-01
1.455779221015047975e+00   5.629710683806373739e-01
1.461986853058839131e+00   5.649019397471107817e-01
1.468185624824089652e+00   5.668290999495755322e-01
1.474375561567662585e+00   5.687524935015947358e-01
1.480556688438580792e+00   5.706720658662026713e-01
1.486729030478638691e+00   5.725877634477883893e-01
1.492892612623011095e+00   5.744995335839857553e-01
1.499047459700858731e+00   5.764073245375691545e-01
1.505193596435926651e+00   5.783110854883595220e-01
1.511331047447141529e+00   5.802107665251390323e-01
1.517459837249203192e+00   5.821063186375774468e-01
1.523579990253171035e+00   5.839976937081716724e-01
1.529691530767048668e+00   5.858848445041989761e-01
1.535794482996362786e+00   5.877677246696845215e-01
1.541888871044737819e+00   5.896462887173873346e-01
1.547974718914467918e+00   5.915204920208017025e-01
1.554052050507083838e+00   5.933902908061787773e-01
1.560120889623916263e+00   5.952556421445677204e-01
1.566181259966654471e+00   5.971165039438772748e-01
1.572233185137902778e+00   5.989728349409603192e-01
1.578276688641731651e+00   6.008245946937201820e-01
1.584311793884224828e+00   6.026717435732421579e-01
1.590338524174023993e+00   6.045142427559493381e-01
1.596356902722868565e+00   6.063520542157844195e-01
1.602366952646132159e+00   6.081851407164182710e-01
1.608368696963355715e+00   6.100134658034865875e-01
1.614362158598775077e+00   6.118369937968537453e-01
1.620347360381848567e+00   6.136556897829081869e-01
1.626324325047776576e+00   6.154695196068851182e-01
1.632293075238021363e+00   6.172784498652226226e-01
1.638253633500820650e+00   6.190824478979475298e-01
1.644206022291699210e+00   6.208814817810942577e-01
1.650150263973976017e+00   6.226755203191571830e-01
1.656086380819269399e+00   6.244645330375748760e-01
1.662014395007996193e+00   6.262484901752506383e-01
1.667934328629870011e+00   6.280273626771067930e-01
1.673846203684395517e+00   6.298011221866740561e-01
1.679750042081357586e+00   6.315697410387178801e-01
1.685645865641309582e+00   6.333331922519006563e-01
1.691533696096056971e+00   6.350914495214813327e-01
1.697413555089137827e+00   6.368444872120520017e-01
1.703285464176300668e+00   6.385922803503135681e-01
1.709149444825977415e+00   6.403348046178888309e-01
1.715005518419756125e+00   6.420720363441749790e-01
1.720853706252847060e+00   6.438039524992357210e-01
1.726694029534548314e+00   6.455305306867321624e-01
1.732526509388707003e+00   6.472517491368955378e-01
1.738351166854178009e+00   6.489675866995381348e-01
1.744168022885278946e+00   6.506780228371074060e-01
1.749977098352242466e+00   6.523830376177794932e-01
1.755778414041665680e+00   6.540826117085948299e-01
1.761571990656956466e+00   6.557767263686361536e-01
1.767357848818776889e+00   6.574653634422474857e-01
1.773136009065483076e+00   6.591485053522959658e-01
1.778906491853563754e+00   6.608261350934763190e-01
1.784669317558073010e+00   6.624982362256582880e-01
1.790424506473063726e+00   6.641647928672761436e-01
1.796172078812015460e+00   6.658257896887626037e-01
1.801912054708260325e+00   6.674812119060258286e-01
1.807644454215406871e+00   6.691310452739690495e-01
1.813369297307759531e+00   6.707752760800556047e-01
1.819086603880736952e+00   6.724138911379163863e-01
1.824796393751286328e+00   6.740468777810024736e-01
1.830498686658296181e+00   6.756742238562809533e-01
1.836193502263004929e+00   6.772959177179758150e-01
1.841880860149408328e+00   6.789119482213529233e-01
1.847560779824663380e+00   6.805223047165495087e-01
1.853233280719489562e+00   6.821269770424478462e-01
1.858898382188567844e+00   6.837259555205946748e-01
1.864556103510937257e+00   6.853192309491636935e-01
1.870206463890387694e+00   6.869067945969642430e-01
1.875849482455851591e+00   6.884886381974942848e-01
1.881485178261792512e+00   6.900647539430376787e-01
1.887113570288591502e+00   6.916351344788070898e-01
1.892734677442929225e+00   6.931997728971311945e-01
1.898348518558168996e+00   6.947586627316870711e-01
1.903955112394734028e+00   6.963117979517774447e-01
1.909554477640483805e+00   6.978591729566520074e-01
1.915146632911087998e+00   6.994007825698750347e-01
1.920731596750398396e+00   7.009366220337361897e-01
1.926309387630816383e+00   7.024666870037070687e-01
1.931880023953661318e+00   7.039909735429421556e-01
1.937443524049533128e+00   7.055094781168241846e-01
1.942999906178675351e+00   7.070221975875548015e-01
1.948549188531334186e+00   7.085291292087884107e-01
1.954091389228116205e+00   7.100302706203120984e-01
1.959626526320342954e+00   7.115256198427687417e-01
1.965154617790403790e+00   7.130151752724244174e-01
1.970675681552106706e+00   7.144989356759809951e-01
1.976189735451026719e+00   7.159769001854313641e-01
1.981696797264850929e+00   7.174490682929599572e-01
1.987196884703723798e+00   7.189154398458863504e-01
1.992690015410588211e+00   7.203760150416524954e-01
1.998176206961524759e+00   7.218307944228545825e-01
2.003655476866089913e+00   7.232797788723168697e-01
2.009127842567650646e+00   7.247229696082104766e-01
2.014593321443717944e+00   7.261603681792141440e-01
2.020051930806277873e+00   7.275919764597186257e-01
2.025503687902120653e+00   7.290177966450742675e-01
2.030948609913166614e+00   7.304378312468806644e-01
2.036386713956793937e+00   7.318520830883200601e-01
2.041818017086157955e+00   7.332605552995314913e-01
2.047242536290514447e+00   7.346632513130293418e-01
2.052660288495536722e+00   7.360601748591624194e-01
2.058071290563635358e+00   7.374513299616159978e-01
2.063475559294269068e+00   7.388367209329547158e-01
2.068873111424261335e+00   7.402163523702084413e-01
2.074263963628109497e+00   7.415902291504981036e-01
2.079648132518293835e+00   7.429583564267043805e-01
2.085025634645585768e+00   7.443207396231755757e-01
2.090396486499351614e+00   7.456773844314784627e-01
2.095760704507857231e+00   7.470282968061883189e-01
2.101118305038569556e+00   7.483734829607200378e-01
2.106469304398455034e+00   7.497129493631995434e-01
2.111813718834278486e+00   7.510467027323753930e-01
2.117151564532898878e+00   7.523747500335701277e-01
2.122482857621563745e+00   7.536970984746714786e-01
2.127807614168199635e+00   7.550137555021629865e-01
2.133125850181706085e+00   7.563247287971940347e-01
2.138437581612241623e+00   7.576300262716887390e-01
2.143742824351511977e+00   7.589296560644941403e-01
2.149041594233054742e+00   7.602236265375665880e-01
2.154333907032522699e+00   7.615119462721970933e-01
2.159619778467968043e+00   7.627946240652743182e-01
2.164899224200119043e+00   7.640716689255863114e-01
2.170172259832659822e+00   7.653430900701589934e-01
2.175438900912508355e+00   7.666088969206336090e-01
2.180699162930090029e+00   7.678690990996803745e-01
2.185953061319610313e+00   7.691237064274496493e-01
2.191200611459329206e+00   7.703727289180600790e-01
2.196441828671828578e+00   7.716161767761237078e-01
2.201676728224281288e+00   7.728540603933066189e-01
2.206905325328719858e+00   7.740863903449271000e-01
2.212127635142298487e+00   7.753131773865883369e-01
2.217343672767559948e+00   7.765344324508482998e-01
2.222553453252695821e+00   7.777501666439242678e-01
2.227756991591805846e+00   7.789603912424326593e-01
2.232954302725160378e+00   7.801651176901647222e-01
2.238145401539454404e+00   7.813643575948958642e-01
2.243330302868065118e+00   7.825581227252308425e-01
2.248509021491305049e+00   7.837464250074823724e-01
2.253681572136676969e+00   7.849292765225842627e-01
2.258847969479123030e+00   7.861066895030386359e-01
2.264008228141274781e+00   7.872786763298963431e-01
2.269162362693702750e+00   7.884452495297713526e-01
2.274310387655162469e+00   7.896064217718878897e-01
2.279452317492840496e+00   7.907622058651605501e-01
2.284588166622597338e+00   7.919126147553080530e-01
2.289717949409209918e+00   7.930576615219976366e-01
2.294841680166614495e+00   7.941973593760237593e-01
2.299959373158143805e+00   7.953317216565174430e-01
2.305071042596767317e+00   7.964607618281881463e-01
2.310176702645326596e+00   7.975844934785963902e-01
2.315276367416772452e+00   7.987029303154586923e-01
2.320370050974397191e+00   7.998160861639830310e-01
2.325457767332067327e+00   8.009239749642349526e-01
2.330539530454457608e+00   8.020266107685346535e-01
2.335615354257277509e+00   8.031240077388845933e-01
2.340685252607502154e+00   8.042161801444265290e-01
2.345749239323598356e+00   8.053031423589294135e-01
2.350807328175751110e+00   8.063849088583061597e-01
2.355859532886089180e+00   8.074614942181602695e-01
2.360905867128906710e+00   8.085329131113615508e-01
2.365946344530886591e+00   8.095991803056507008e-01
2.370980978671320738e+00   8.106603106612729759e-01
2.376009783082329019e+00   8.117163191286401736e-01
2.381032771249078639e+00   8.127672207460205911e-01
2.386049956610000855e+00   8.138130306372574063e-01
2.391061352557006359e+00   8.148537640095150358e-01
2.396066972435698883e+00   8.158894361510525828e-01
2.401066829545590586e+00   8.169200624290251511e-01
2.406060937140312550e+00   8.179456582873116943e-01
2.411049308427824833e+00   8.189662392443706196e-01
2.416031956570628747e+00   8.199818208911210382e-01
2.421008894685972912e+00   8.209924188888514385e-01
2.425980135846060204e+00   8.219980489671541157e-01
2.430945693078256475e+00   8.229987269218855817e-01
2.435905579365291729e+00   8.239944686131527307e-01
2.440859807645467949e+00   8.249852899633250969e-01
2.445808390812857169e+00   8.259712069550715352e-01
2.450751341717505749e+00   8.269522356294229937e-01
2.455688673165634661e+00   8.279283920838593769e-01
2.460620397919836222e+00   8.288996924704216118e-01
2.465546528699275264e+00   8.298661529938480275e-01
2.470467078179882314e+00   8.308277899097348262e-01
2.475382058994552548e+00   8.317846195227208694e-01
2.480291483733338964e+00   8.327366581846958882e-01
2.485195364943645568e+00   8.336839222930327864e-01
2.490093715130420104e+00   8.346264282888431474e-01
2.494986546756345902e+00   8.355641926552553889e-01
2.499873872242031503e+00   8.364972319157167879e-01
2.504755703966200286e+00   8.374255626323174884e-01
2.509632054265877432e+00   8.383492014041374896e-01
2.514502935436579545e+00   8.392681648656160620e-01
2.519368359732497176e+00   8.401824696849425900e-01
2.524228339366682672e+00   8.410921325624702849e-01
2.529082886511233585e+00   8.419971702291507709e-01
2.533932013297473418e+00   8.428975994449908749e-01
2.538775731816137249e+00   8.437934369975301774e-01
2.543614054117548484e+00   8.446846997003401025e-01
2.548446992211802709e+00   8.455714043915431022e-01
2.553274558068943545e+00   8.464535679323542672e-01
2.558096763619141623e+00   8.473312072056412569e-01
2.562913620752872212e+00   8.482043391145059896e-01
2.567725141321089755e+00   8.490729805808863162e-01
2.572531337135403273e+00   8.499371485441770124e-01
2.577332219968251792e+00   8.507968599598707549e-01
2.582127801553074864e+00   8.516521317982191919e-01
2.586918093584486655e+00   8.525029810429122223e-01
2.591703107718445587e+00   8.533494246897778135e-01
2.596482855572425752e+00   8.541914797454991382e-01
2.601257348725585672e+00   8.550291632263521402e-01
2.606026598718935716e+00   8.558624921569603083e-01
2.610790617055507745e+00   8.566914835690691010e-01
2.615549415200518979e+00   8.575161545003370245e-01
2.620303004581538531e+00   8.583365219931464729e-01
2.625051396588653496e+00   8.591526030934312219e-01
2.629794602574630158e+00   8.599644148495217966e-01
2.634532633855078743e+00   8.607719743110084920e-01
2.639265501708615069e+00   8.615752985276220466e-01
2.643993217377020866e+00   8.623744045481303022e-01
2.648715792065404084e+00   8.631693094192532945e-01
2.653433236942360107e+00   8.639600301845941077e-01
2.658145563140126733e+00   8.647465838835861618e-01
2.662852781754745823e+00   8.655289875504582620e-01
2.667554903846216519e+00   8.663072582132139710e-01
2.672251940438653328e+00   8.670814128926288555e-01
2.676943902520440677e+00   8.678514686012624990e-01
2.681630801044387002e+00   8.686174423424866120e-01
2.686312646927877523e+00   8.693793511095291304e-01
2.690989451053029224e+00   8.701372118845326353e-01
2.695661224266838296e+00   8.708910416376294261e-01
2.700327977381336453e+00   8.716408573260302495e-01
2.704989721173736150e+00   8.723866758931292376e-01
2.709646466386583352e+00   8.731285142676229460e-01
2.714298223727903636e+00   8.738663893626436030e-01
2.718945003871352739e+00   8.746003180749075678e-01
2.723586817456359999e+00   8.753303172838780011e-01
2.728223675088277567e+00   8.760564038509409679e-01
2.732855587338524295e+00   8.767785946185959745e-01
2.737482564744730507e+00   8.774969064096607152e-01
2.742104617810881884e+00   8.782113560264885876e-01
2.746721757007462461e+00   8.789219602502005291e-01
2.751333992771598069e+00   8.796287358399297318e-01
2.755941335507195777e+00   8.803316995320794591e-01
2.760543795585086002e+00   8.810308680395947389e-01
2.765141383343163284e+00   8.817262580512459369e-01
2.769734109086523954e+00   8.824178862309255411e-01
2.774321983087605581e+00   8.831057692169580475e-01
2.778905015586324634e+00   8.837899236214213916e-01
2.783483216790214598e+00   8.844703660294813696e-01
2.788056596874560977e+00   8.851471129987380504e-01
2.792625165982537183e+00   8.858201810585845104e-01
2.797188934225339985e+00   8.864895867095767823e-01
2.801747911682324066e+00   8.871553464228162378e-01
2.806302108401135254e+00   8.878174766393438500e-01
2.810851534397842411e+00   8.884759937695446697e-01
2.815396199657071552e+00   8.891309141925654025e-01
2.819936114132135963e+00   8.897822542557417558e-01
2.824471287745166759e+00   8.904300302740375539e-01
2.829001730387243896e+00   8.910742585294952889e-01
2.833527451918526285e+00   8.917149552706962190e-01
2.838048462168377473e+00   8.923521367122325687e-01
2.842564770935497531e+00   8.929858190341893875e-01
2.847076387988047852e+00   8.936160183816371783e-01
2.851583323063779041e+00   8.942427508641350720e-01
2.856085585870157040e+00   8.948660325552437733e-01
2.860583186084487917e+00   8.954858794920491638e-01
2.865076133354043098e+00   8.961023076746950089e-01
2.869564437296183712e+00   8.967153330659265453e-01
2.874048107498483162e+00   8.973249715906429502e-01
2.878527153518852355e+00   8.979312391354599132e-01
2.883001584885659163e+00   8.985341515482815344e-01
2.887471411097850549e+00   8.991337246378814374e-01
2.891936641625076021e+00   8.997299741734935408e-01
2.896397285907804875e+00   9.003229158844112678e-01
2.900853353357447872e+00   9.009125654595968591e-01
2.905304853356475370e+00   9.014989385472984562e-01
2.909751795258536777e+00   9.020820507546765121e-01
2.914194188388577800e+00   9.026619176474391937e-01
2.918632042042957231e+00   9.032385547494860001e-01
2.923065365489565526e+00   9.038119775425593749e-01
2.927494167967939820e+00   9.043822014659058661e-01
2.931918458689378060e+00   9.049492419159445022e-01
2.936338246837056687e+00   9.055131142459439397e-01
2.940753541566142992e+00   9.060738337657071595e-01
2.945164352003910135e+00   9.066314157412644903e-01
2.949570687249849055e+00   9.071858753945741816e-01
2.953972556375782599e+00   9.077372279032311919e-01
2.958369968425975660e+00   9.082854884001833051e-01
2.962762932417249306e+00   9.088306719734540184e-01
2.967151457339089138e+00   9.093727936658748678e-01
2.971535552153757198e+00   9.099118684748228603e-01
2.975915225796401220e+00   9.104479113519663436e-01
2.980290487175164316e+00   9.109809372030182040e-01
2.984661345171292890e+00   9.115109608874955027e-01
2.989027808639245887e+00   9.120379972184861073e-01
2.993389886406800926e+00   9.125620609624227608e-01
2.997747587275163550e+00   9.130831668388632583e-01
3.002100920019072028e+00   9.136013295202777273e-01
3.006449893386903049e+00   9.141165636318423493e-01
3.010794516100779195e+00   9.146288837512395187e-01
3.015134796856671517e+00   9.151383044084647755e-01
3.019470744324507461e+00   9.156448400856396219e-01
3.023802367148269443e+00   9.161485052168302223e-01
3.028129673946103662e+00   9.166493141878738760e-01
3.032452673310418678e+00   9.171472813362094856e-01
3.036771373807992891e+00   9.176424209507154650e-01
3.041085783980068236e+00   9.181347472715528646e-01
3.045395912342462097e+00   9.186242744900147139e-01
3.049701767385657458e+00   9.191110167483805826e-01
3.054003357574913480e+00   9.195949881397774694e-01
3.058300691350354761e+00   9.200762027080453542e-01
3.062593777127081918e+00   9.205546744476098553e-01
3.066882623295259069e+00   9.210304173033577735e-01
3.071167238220223084e+00   9.215034451705207408e-01
3.075447630242571950e+00   9.219737718945619775e-01
3.079723807678270475e+00   9.224414112710698221e-01
3.083995778818739097e+00   9.229063770456547022e-01
3.088263551930959139e+00   9.233686829138532115e-01
3.092527135257558957e+00   9.238283425210348510e-01
3.096786537016920526e+00   9.242853694623160976e-01
3.101041765403262485e+00   9.247397772824765827e-01
3.105292828586746712e+00   9.251915794758828193e-01
3.109539734713561820e+00   9.256407894864142616e-01
3.113782491906025740e+00   9.260874207073956921e-01
3.118021108262670538e+00   9.265314864815324958e-01
3.122255591858343671e+00   9.269730001008524845e-01
3.126485950744292364e+00   9.274119748066498303e-01
3.130712192948262640e+00   9.278484237894354392e-01
3.134934326474583699e+00   9.282823601888896548e-01
3.139152359304265616e+00   9.287137970938210696e-01
3.143366299395083274e+00   9.291427475421276672e-01
3.147576154681674065e+00   9.295692245207636262e-01
3.151781933075618714e+00   9.299932409657087895e-01
3.155983642465538974e+00   9.304148097619435731e-01
3.160181290717179348e+00   9.308339437434255403e-01
3.164374885673501669e+00   9.312506556930727486e-01
3.168564435154766379e+00   9.316649583427479842e-01
3.172749946958627554e+00   9.320768643732486591e-01
3.176931428860211515e+00   9.324863864142993730e-01
3.181108888612213192e+00   9.328935370445490260e-01
3.185282333944972066e+00   9.332983287915697090e-01
3.189451772566567200e+00   9.337007741318612553e-01
3.193617212162894958e+00   9.341008854908574577e-01
3.197778660397761819e+00   9.344986752429368382e-01
3.201936124912959869e+00   9.348941557114354151e-01
3.206089613328360510e+00   9.352873391686646887e-01
3.210239133241989951e+00   9.356782378359302932e-01
3.214384692230119800e+00   9.360668638835565325e-01
3.218526297847342565e+00   9.364532294309115823e-01
3.222663957626662246e+00   9.368373465464372440e-01
3.226797679079568937e+00   9.372192272476812525e-01
3.230927469696127652e+00   9.375988835013324696e-01
3.235053336945053370e+00   9.379763272232585214e-01
3.239175288273797637e+00   9.383515702785478751e-01
3.243293331108623612e+00   9.387246244815521390e-01
3.247407472854693555e+00   9.390955015959339125e-01
3.251517720896139885e+00   9.394642133347149704e-01
3.255624082596153546e+00   9.398307713603285540e-01
3.259726565297055068e+00   9.401951872846737723e-01
3.263825176320382049e+00   9.405574726691724452e-01
3.267919922966957103e+00   9.409176390248285005e-01
3.272010812516976674e+00   9.412756978122904794e-01
3.276097852230079432e+00   9.416316604419151526e-01
3.280181049345431532e+00   9.419855382738346883e-01
3.284260411081795894e+00   9.423373426180257084e-01
3.288335944637616137e+00   9.426870847343806759e-01
3.292407657191085857e+00   9.430347758327811691e-01
3.296475555900231225e+00   9.433804270731740438e-01
3.300539647902979823e+00   9.437240495656493700e-01
3.304599940317242357e+00   9.440656543705203685e-01
3.308656440240981489e+00   9.444052524984057895e-01
3.312709154752291774e+00   9.447428549103138451e-01
3.316758090909467604e+00   9.450784725177286960e-01
3.320803255751083594e+00   9.454121161826984920e-01
3.324844656296061629e+00   9.457437967179253002e-01
3.328882299543751255e+00   9.460735248868579195e-01
3.332916192473993178e+00   9.464013114037842511e-01
3.336946342047201863e+00   9.467271669339284434e-01
3.340972755204427269e+00   9.470511020935474811e-01
3.344995438867436999e+00   9.473731274500304389e-01
3.349014399938777586e+00   9.476932535219996234e-01
3.353029645301854433e+00   9.480114907794128243e-01
3.357041181820994868e+00   9.483278496436676752e-01
3.361049016341526308e+00   9.486423404877075694e-01
3.365053155689837983e+00   9.489549736361282406e-01
3.369053606673458656e+00   9.492657593652877868e-01
3.373050376081119683e+00   9.495747079034160265e-01
3.377043470682829174e+00   9.498818294307271870e-01
3.381032897229935941e+00   9.501871340795322585e-01
3.385018662455202776e+00   9.504906319343546794e-01
3.389000773072870398e+00   9.507923330320452449e-01
3.392979235778729397e+00   9.510922473619008999e-01
3.396954057250183290e+00   9.513903848657818685e-01
3.400925244146320914e+00   9.516867554382333338e-01
3.404892803107977706e+00   9.519813689266047874e-01
3.408856740757807646e+00   9.522742351311744846e-01
3.412817063700344544e+00   9.525653638052712369e-01
3.416773778522074423e+00   9.528547646554007544e-01
3.420726891791493252e+00   9.531424473413705467e-01
3.424676410059180220e+00   9.534284214764175980e-01
3.428622339857855916e+00   9.537126966273359319e-01
3.432564687702454709e+00   9.539952823146067296e-01
3.436503460090180262e+00   9.542761880125275598e-01
3.440438663500579253e+00   9.545554231493442732e-01
3.444370304395596438e+00   9.548329971073828970e-01
3.448298389219646154e+00   9.551089192231828617e-01
3.452222924399669157e+00   9.553831987876311160e-01
3.456143916345201461e+00   9.556558450460972409e-01
3.460061371448431622e+00   9.559268671985688970e-01
3.463975296084268685e+00   9.561962743997891589e-01
3.467885696610398583e+00   9.564640757593932952e-01
3.471792579367352971e+00   9.567302803420479895e-01
3.475695950678563406e+00   9.569948971675895644e-01
3.479595816850430179e+00   9.572579352111645346e-01
3.483492184172376049e+00   9.575194034033699397e-01
3.487385058916914637e+00   9.577793106303948978e-01
3.491274447339704157e+00   9.580376657341620472e-01
3.495160355679613140e+00   9.582944775124712100e-01
3.499042790158775507e+00   9.585497547191418333e-01
3.502921756982656287e+00   9.588035060641575402e-01
3.506797262340104471e+00   9.590557402138102372e-01
3.510669312403419173e+00   9.593064657908458859e-01
3.514537913328401597e+00   9.595556913746097205e-01
3.518403071254419867e+00   9.598034255011926863e-01
3.522264792304462322e+00   9.600496766635785439e-01
3.526123082585201463e+00   9.602944533117908632e-01
3.529977948187045023e+00   9.605377638530405715e-01
3.533829395184200806e+00   9.607796166518751679e-01
3.537677429634727311e+00   9.610200200303263829e-01
3.541522057580597682e+00   9.612589822680602802e-01
3.545363285047749002e+00   9.614965116025261382e-01
3.549201118046147574e+00   9.617326162291068847e-01
3.553035562569836436e+00   9.619673043012691993e-01
3.556866624596999760e+00   9.622005839307146147e-01
3.560694310090012138e+00   9.624324631875299518e-01
3.564518624995499874e+00   9.626629501003396427e-01
3.568339575244390716e+00   9.628920526564566096e-01
3.572157166751974255e+00   9.631197788020348094e-01
3.575971405417952109e+00   9.633461364422214457e-01
3.579782297126498758e+00   9.635711334413095130e-01
3.583589847746308177e+00   9.637947776228906749e-01
3.587394063130656008e+00   9.640170767700082521e-01
3.591194949117446633e+00   9.642380386253106561e-01
3.594992511529272683e+00   9.644576708912049323e-01
3.598786756173463441e+00   9.646759812300103043e-01
3.602577688842143466e+00   9.648929772641120506e-01
3.606365315312279662e+00   9.651086665761157146e-01
3.610149641345740346e+00   9.653230567090015368e-01
3.613930672689341872e+00   9.655361551662781094e-01
3.617708415074906370e+00   9.657479694121374747e-01
3.621482874219308812e+00   9.659585068716093348e-01
3.625254055824534749e+00   9.661677749307162610e-01
3.629021965577725162e+00   9.663757809366276819e-01
3.632786609151234192e+00   9.665825321978154250e-01
3.636547992202675772e+00   9.667880359842082605e-01
3.640306120374978693e+00   9.669922995273471100e-01
3.644060999296431902e+00   9.671953300205395898e-01
3.647812634580743119e+00   9.673971346190156639e-01
3.651561031827079251e+00   9.675977204400824094e-01
3.655306196620126347e+00   9.677970945632787814e-01
3.659048134530131335e+00   9.679952640305311551e-01
3.662786851112958431e+00   9.681922358463080913e-01
3.666522351910132649e+00   9.683880169777751012e-01
3.670254642448894433e+00   9.685826143549504108e-01
3.673983728242244506e+00   9.687760348708587266e-01
3.677709614788996273e+00   9.689682853816872221e-01
3.681432307573820228e+00   9.691593727069395259e-01
3.685151812067297250e+00   9.693493036295909304e-01
3.688868133725963006e+00   9.695380848962423803e-01
3.692581277992358579e+00   9.697257232172757924e-01
3.696291250295074882e+00   9.699122252670080435e-01
3.699998056048805939e+00   9.700975976838452919e-01
3.703701700654389306e+00   9.702818470704369647e-01
3.707402189498860245e+00   9.704649799938303012e-01
3.711099527955492139e+00   9.706470029856238968e-01
3.714793721383849778e+00   9.708279225421214687e-01
3.718484775129829778e+00   9.710077451244853997e-01
3.722172694525712089e+00   9.711864771588906153e-01
3.725857484890201743e+00   9.713641250366770175e-01
3.729539151528480811e+00   9.715406951145033609e-01
3.733217699732246597e+00   9.717161937144996875e-01
3.736893134779764480e+00   9.718906271244199813e-01
3.740565461935907887e+00   9.720640015977947135e-01
3.744234686452208027e+00   9.722363233540834981e-01
3.747900813566894307e+00   9.724075985788263043e-01
3.751563848504944509e+00   9.725778334237960010e-01
3.755223796478122988e+00   9.727470340071495691e-01
3.758880662685033069e+00   9.729152064135796474e-01
3.762534452311153021e+00   9.730823566944651892e-01
3.766185170528887127e+00   9.732484908680228974e-01
3.769832822497604763e+00   9.734136149194573262e-01
3.773477413363688360e+00   9.735777348011114274e-01
3.777118948260571596e+00   9.737408564326165417e-01
3.780757432308789134e+00   9.739029857010420566e-01
3.784392870616013926e+00   9.740641284610449535e-01
3.788025268277105617e+00   9.742242905350189108e-01
3.791654630374146961e+00   9.743834777132434066e-01
3.795280961976494005e+00   9.745416957540320446e-01
3.798904268140812057e+00   9.746989503838808799e-01
3.802524553911122762e+00   9.748552472976164118e-01
3.806141824318841849e+00   9.750105921585433544e-01
3.809756084382826202e+00   9.751649905985917410e-01
3.813367339109408949e+00   9.753184482184641402e-01
3.816975593492450081e+00   9.754709705877819825e-01
3.820580852513367098e+00   9.756225632452323326e-01
3.824183121141187414e+00   9.757732316987134391e-01
3.827782404332578992e+00   9.759229814254808399e-01
3.831378707031900976e+00   9.760718178722920246e-01
3.834972034171235222e+00   9.762197464555520954e-01
3.838562390670435143e+00   9.763667725614576520e-01
3.842149781437159017e+00   9.765129015461414541e-01
3.845734211366917066e+00   9.766581387358161948e-01
3.849315685343104754e+00   9.768024894269179415e-01
3.852894208237048534e+00   9.769459588862489108e-01
3.856469784908040932e+00   9.770885523511206872e-01
3.860042420203384950e+00   9.772302750294964424e-01
3.863612118958427377e+00   9.773711321001326002e-01
3.867178885996604976e+00   9.775111287127206117e-01
3.870742726129477340e+00   9.776502699880281755e-01
3.874303644156770865e+00   9.777885610180399034e-01
3.877861644866412938e+00   9.779260068660976524e-01
3.881416733034575017e+00   9.780626125670405235e-01
3.884968913425707271e+00   9.781983831273447505e-01
3.888518190792580764e+00   9.783333235252621440e-01
3.892064569876320768e+00   9.784674387109596472e-01
3.895608055406449832e+00   9.786007336066570028e-01
3.899148652100921097e+00   9.787332131067650876e-01
3.902686364666160479e+00   9.788648820780232462e-01
3.906221197797099087e+00   9.789957453596362935e-01
3.909753156177217193e+00   9.791258077634114043e-01
3.913282244478572647e+00   9.792550740738940052e-01
3.916808467361847956e+00   9.793835490485038875e-01
3.920331829476378260e+00   9.795112374176703218e-01
3.923852335460195295e+00   9.796381438849670609e-01
3.927369989940058037e+00   9.797642731272470096e-01
3.930884797531494002e+00   9.798896297947758960e-01
3.934396762838831219e+00   9.800142185113663862e-01
3.937905890455240421e+00   9.801380438745105339e-01
3.941412184962763021e+00   9.802611104555134514e-01
3.944915650932355522e+00   9.803834227996248707e-01
3.948416292923917492e+00   9.805049854261710385e-01
3.951914115486333756e+00   9.806258028286863881e-01
3.955409123157504592e+00   9.807458794750444353e-01
3.958901320464385254e+00   9.808652198075880069e-01
3.962390711923017506e+00   9.809838282432594703e-01
3.965877302038569141e+00   9.811017091737302964e-01
3.969361095305362408e+00   9.812188669655301787e-01
3.972842096206916640e+00   9.813353059601754858e-01
3.976320309215974458e+00   9.814510304742978253e-01
3.979795738794544846e+00   9.815660447997713867e-01
3.983268389393930242e+00   9.816803532038406166e-01
3.986738265454765173e+00   9.817939599292466735e-01
3.990205371407047785e+00   9.819068691943539928e-01
3.993669711670176259e+00   9.820190851932761866e-01
3.997131290652979896e+00   9.821306120960012764e-01
4.000590112753755534e+00   9.822414540485168155e-01
4.004046182360297301e+00   9.823516151729342338e-01
4.007499503849936140e+00   9.824610995676132941e-01
4.010950081589563787e+00   9.825699113072847712e-01
4.014397919935678516e+00   9.826780544431744646e-01
4.017843023234404676e+00   9.827855330031251002e-01
4.021285395821535325e+00   9.828923509917191215e-01
4.024725042022559762e+00   9.829985123903997035e-01
4.028161966152700835e+00   9.831040211575924337e-01
4.031596172516940690e+00   9.832088812288255486e-01
4.035027665410059861e+00   9.833130965168508375e-01
4.038456449116665681e+00   9.834166709117627692e-01
4.041882527911225154e+00   9.835196082811183960e-01
4.045305906058096035e+00   9.836219124700555927e-01
4.048726587811563249e+00   9.837235873014118503e-01
4.052144577415862869e+00   9.838246365758419598e-01
4.055559879105221199e+00   9.839250640719353624e-01
4.058972497103879640e+00   9.840248735463331675e-01
4.062382435626132882e+00   9.841240687338448367e-01
4.065789698876354663e+00   9.842226533475637584e-01
4.069194291049031520e+00   9.843206310789828217e-01
4.072596216328791208e+00   9.844180055981098798e-01
4.075995478890439117e+00   9.845147805535815477e-01
4.079392082898982252e+00   9.846109595727781105e-01
4.082786032509664764e+00   9.847065462619365439e-01
4.086177331867993701e+00   9.848015442062638680e-01
4.089565985109776314e+00   9.848959569700495020e-01
4.092951996361144040e+00   9.849897880967782848e-01
4.096335369738585364e+00   9.850830411092409422e-01
4.099716109348973347e+00   9.851757195096464415e-01
4.103094219289602940e+00   9.852678267797321254e-01
4.106469703648208736e+00   9.853593663808740688e-01
4.109842566503007610e+00   9.854503417541972121e-01
4.113212811922716483e+00   9.855407563206840527e-01
4.116580443966591396e+00   9.856306134812844455e-01
4.119945466684450608e+00   9.857199166170229621e-01
4.123307884116706568e+00   9.858086690891075810e-01
4.126667700294394336e+00   9.858968742390370466e-01
4.130024919239201786e+00   9.859845353887072283e-01
4.133379544963495356e+00   9.860716558405184795e-01
4.136731581470352026e+00   9.861582388774811081e-01
4.140081032753585077e+00   9.862442877633210703e-01
4.143427902797778728e+00   9.863298057425853305e-01
4.146772195578306786e+00   9.864147960407461113e-01
4.150113915061370840e+00   9.864992618643052547e-01
4.153453065204019801e+00   9.865832064008980273e-01
4.156789649954187205e+00   9.866666328193960389e-01
4.160123673250708976e+00   9.867495442700104924e-01
4.163455139023360729e+00   9.868319438843941027e-01
4.166784051192879090e+00   9.869138347757427931e-01
4.170110413670993665e+00   9.869952200388978358e-01
4.173434230360449249e+00   9.870761027504458829e-01
4.176755505155042236e+00   9.871564859688198856e-01
4.180074241939637503e+00   9.872363727343991258e-01
4.183390444590202151e+00   9.873157660696085802e-01
4.186704116973832157e+00   9.873946689790181752e-01
4.190015262948778130e+00   9.874730844494410409e-01
4.193323886364471065e+00   9.875510154500322102e-01
4.196629991061553433e+00   9.876284649323859854e-01
4.199933580871899608e+00   9.877054358306330828e-01
4.203234659618649616e+00   9.877819310615378878e-01
4.206533231116230453e+00   9.878579535245943788e-01
4.209829299170385397e+00   9.879335061021221609e-01
4.213122867578197095e+00   9.880085916593619455e-01
4.216413940128117765e+00   9.880832130445706962e-01
4.219702520599992290e+00   9.881573730891155538e-01
4.222988612765087524e+00   9.882310746075688712e-01
4.226272220386113609e+00   9.883043203978011393e-01
4.229553347217254178e+00   9.883771132410743565e-01
4.232831997004188551e+00   9.884494559021350657e-01
4.236108173484122830e+00   9.885213511293062805e-01
4.239381880385807655e+00   9.885928016545796337e-01
4.242653121429570184e+00   9.886638101937067491e-01
4.245921900327336296e+00   9.887343794462901680e-01
4.249188220782657233e+00   9.888045120958739442e-01
4.252452086490732697e+00   9.888742108100337935e-01
4.255713501138440158e+00   9.889434782404665780e-01
4.258972468404354395e+00   9.890123170230800120e-01
4.262228991958777691e+00   9.890807297780809249e-01
4.265483075463759377e+00   9.891487191100640786e-01
4.268734722573126028e+00   9.892162876080997647e-01
4.271983936932500114e+00   9.892834378458214006e-01
4.275230722179331089e+00   9.893501723815131266e-01
4.278475081942912261e+00   9.894164937581955144e-01
4.281717019844415439e+00   9.894824045037126092e-01
4.284956539496902472e+00   9.895479071308173058e-01
4.288193644505359892e+00   9.896130041372570574e-01
4.291428338466718451e+00   9.896776980058583639e-01
4.294660624969877105e+00   9.897419912046118151e-01
4.297890507595727883e+00   9.898058861867559122e-01
4.301117989917179862e+00   9.898693853908608897e-01
4.304343075499179605e+00   9.899324912409116495e-01
4.307565767898743125e+00   9.899952061463913600e-01
4.310786070664967440e+00   9.900575325023629469e-01
4.314003987339065205e+00   9.901194726895522491e-01
4.317219521454379816e+00   9.901810290744283982e-01
4.320432676536415606e+00   9.902422040092860867e-01
4.323643456102855609e+00   9.903029998323257255e-01
4.326851863663585540e+00   9.903634188677341577e-01
4.330057902720720442e+00   9.904234634257645942e-01
4.333261576768623335e+00   9.904831358028159949e-01
4.336462889293930978e+00   9.905424382815123385e-01
4.339661843775575178e+00   9.906013731307816705e-01
4.342858443684804115e+00   9.906599426059341518e-01
4.346052692485209867e+00   9.907181489487399961e-01
4.349244593632744404e+00   9.907759943875075193e-01
4.352434150575748006e+00   9.908334811371595219e-01
4.355621366754967028e+00   9.908906113993107834e-01
4.358806245603578766e+00   9.909473873623443341e-01
4.361988790547213668e+00   9.910038112014869505e-01
4.365169005003974867e+00   9.910598850788853165e-01
4.368346892384463942e+00   9.911156111436809635e-01
4.371522456091800457e+00   9.911709915320852105e-01
4.374695699521642389e+00   9.912260283674535488e-01
4.377866626062213662e+00   9.912807237603595834e-01
4.381035239094318356e+00   9.913350798086688620e-01
4.384201541991368245e+00   9.913890985976122616e-01
4.387365538119401442e+00   9.914427821998583745e-01
4.390527230837104611e+00   9.914961326755866722e-01
4.393686623495834276e+00   9.915491520725593366e-01
4.396843719439638143e+00   9.916018424261927589e-01
4.399998522005276413e+00   9.916542057596297033e-01
4.403151034522243101e+00   9.917062440838093629e-01
4.406301260312787349e+00   9.917579593975386354e-01
4.409449202691932079e+00   9.918093536875625116e-01
4.412594864967498864e+00   9.918604289286332421e-01
4.415738250440126578e+00   9.919111870835806144e-01
4.418879362403290045e+00   9.919616301033807870e-01
4.422018204143327580e+00   9.920117599272251230e-01
4.425154778939450750e+00   9.920615784825885797e-01
4.428289090063779021e+00   9.921110876852978766e-01
4.431421140781345080e+00   9.921602894395991079e-01
4.434550934350127704e+00   9.922091856382254660e-01
4.437678474021063302e+00   9.922577781624634108e-01
4.440803763038074337e+00   9.923060688822202824e-01
4.443926804638081762e+00   9.923540596560900262e-01
4.447047602051029003e+00   9.924017523314190292e-01
4.450166158499900604e+00   9.924491487443720672e-01
4.453282477200747103e+00   9.924962507199973638e-01
4.456396561362695685e+00   9.925430600722913166e-01
4.459508414187979497e+00   9.925895786042634450e-01
4.462618038871949189e+00   9.926358081080001172e-01
4.465725438603099562e+00   9.926817503647283880e-01
4.468830616563084668e+00   9.927274071448800585e-01
4.471933575926740900e+00   9.927727802081542929e-01
4.475034319862101206e+00   9.928178713035803460e-01
4.478132851530419956e+00   9.928626821695807347e-01
4.481229174086188927e+00   9.929072145340325228e-01
4.484323290677158624e+00   9.929514701143296040e-01
4.487415204444356043e+00   9.929954506174443196e-01
4.490504918522104205e+00   9.930391577399878544e-01
4.493592436038041704e+00   9.930825931682720764e-01
4.496677760113141353e+00   9.931257585783689334e-01
4.499760893861727062e+00   9.931686556361714047e-01
4.502841840391497819e+00   9.932112859974531194e-01
4.505920602803541009e+00   9.932536513079274210e-01
4.508997184192355512e+00   9.932957532033070969e-01
4.512071587645866799e+00   9.933375933093628873e-01
4.515143816245447361e+00   9.933791732419819942e-01
4.518213873065934472e+00   9.934204946072265896e-01
4.521281761175650615e+00   9.934615590013911035e-01
4.524347483636419476e+00   9.935023680110606215e-01
4.527411043503585475e+00   9.935429232131672839e-01
4.530472443826030648e+00   9.935832261750477956e-01
4.533531687646195962e+00   9.936232784544998253e-01
4.536588778000095523e+00   9.936630815998380717e-01
4.539643717917339671e+00   9.937026371499508848e-01
4.542696510421144751e+00   9.937419466343553331e-01
4.545747158528361531e+00   9.937810115732528260e-01
4.548795665249484088e+00   9.938198334775844023e-01
4.551842033588673786e+00   9.938584138490850206e-01
4.554886266543772599e+00   9.938967541803384043e-01
4.557928367106325318e+00   9.939348559548311091e-01
4.560968338261591981e+00   9.939727206470064802e-01
4.564006182988569194e+00   9.940103497223177209e-01
4.567041904260007001e+00   9.940477446372819603e-01
4.570075505042426656e+00   9.940849068395325450e-01
4.573106988296134823e+00   9.941218377678721074e-01
4.576136356975245789e+00   9.941585388523247468e-01
4.579163614027694784e+00   9.941950115141880984e-01
4.582188762395258408e+00   9.942312571660855136e-01
4.585211805013567066e+00   9.942672772120170199e-01
4.588232744812129837e+00   9.943030730474109458e-01
4.591251584714341583e+00   9.943386460591744358e-01
4.594268327637509586e+00   9.943739976257448543e-01
4.597282976492862439e+00   9.944091291171393010e-01
4.600295534185573132e+00   9.944440418950052374e-01
4.603306003614771491e+00   9.944787373126700025e-01
4.606314387673562827e+00   9.945132167151907732e-01
4.609320689249045699e+00   9.945474814394030805e-01
4.612324911222326129e+00   9.945815328139704370e-01
4.615327056468534472e+00   9.946153721594329644e-01
4.618327127856845848e+00   9.946490007882553552e-01
4.621325128250488135e+00   9.946824200048752784e-01
4.624321060506770387e+00   9.947156311057516742e-01
4.627314927477086393e+00   9.947486353794116054e-01
4.630306732006941317e+00   9.947814341064979970e-01
4.633296476935959696e+00   9.948140285598170429e-01
4.636284165097911192e+00   9.948464200043840577e-01
4.639269799320715926e+00   9.948786096974711057e-01
4.642253382426467567e+00   9.949105988886525198e-01
4.645234917231447547e+00   9.949423888198510868e-01
4.648214406546141930e+00   9.949739807253840107e-01
4.651191853175253854e+00   9.950053758320084318e-01
4.654167259917723953e+00   9.950365753589660578e-01
4.657140629566743684e+00   9.950675805180289046e-01
4.660111964909771309e+00   9.950983925135437058e-01
4.663081268728546114e+00   9.951290125424760991e-01
4.666048543799107939e+00   9.951594417944552573e-01
4.669013792891809622e+00   9.951896814518177425e-01
4.671977018771332979e+00   9.952197326896510265e-01
4.674938224196703018e+00   9.952495966758372337e-01
4.677897411921309256e+00   9.952792745710962174e-01
4.680854584692911935e+00   9.953087675290283043e-01
4.683809745253666001e+00   9.953380766961573700e-01
4.686762896340129991e+00   9.953672032119732505e-01
4.689714040683284679e+00   9.953961482089737078e-01
4.692663181008545514e+00   9.954249128127067303e-01
4.695610320035783936e+00   9.954534981418121653e-01
4.698555460479333590e+00   9.954819053080631308e-01
4.701498605048012536e+00   9.955101354164075378e-01
4.704439756445133014e+00   9.955381895650087243e-01
4.707378917368520099e+00   9.955660688452867557e-01
4.710316090510525910e+00   9.955937743419583930e-01
4.713251278558042046e+00   9.956213071330782816e-01
4.716184484192516457e+00   9.956486682900780316e-01
4.719115710089969440e+00   9.956758588778067409e-01
4.722044958921002511e+00   9.957028799545705189e-01
4.724972233350822393e+00   9.957297325721718995e-01
4.727897536039244564e+00   9.957564177759489210e-01
4.730820869640717241e+00   9.957829366048139841e-01
4.733742236804330261e+00   9.958092900912930423e-01
4.736661640173831955e+00   9.958354792615635720e-01
4.739579082387641584e+00   9.958615051354932080e-01
4.742494566078866214e+00   9.958873687266776020e-01
4.745408093875313149e+00   9.959130710424782817e-01
4.748319668399504145e+00   9.959386130840606199e-01
4.751229292268688731e+00   9.959639958464306941e-01
4.754136968094861970e+00   9.959892203184729231e-01
4.757042698484775123e+00   9.960142874829865933e-01
4.759946486039950742e+00   9.960391983167232732e-01
4.762848333356695107e+00   9.960639537904225627e-01
4.765748243026116882e+00   9.960885548688492852e-01
4.768646217634133322e+00   9.961130025108286823e-01
4.771542259761492488e+00   9.961372976692830505e-01
4.774436371983781235e+00   9.961614412912673799e-01
4.777328556871441201e+00   9.961854343180042148e-01
4.780218816989780350e+00   9.962092776849196252e-01
4.783107154898992519e+00   9.962329723216781785e-01
4.785993573154161851e+00   9.962565191522175789e-01
4.788878074305285892e+00   9.962799190947833061e-01
4.791760660897280033e+00   9.963031730619633652e-01
4.794641335470000598e+00   9.963262819607224818e-01
4.797520100558247513e+00   9.963492466924360746e-01
4.800396958691790061e+00   9.963720681529241174e-01
4.803271912395366883e+00   9.963947472324848897e-01
4.806144964188709956e+00   9.964172848159283946e-01
4.809016116586553480e+00   9.964396817826098873e-01
4.811885372098646307e+00   9.964619390064622939e-01
4.814752733229766157e+00   9.964840573560299619e-01
4.817618202479734713e+00   9.965060376945008569e-01
4.820481782343425614e+00   9.965278808797390919e-01
4.823343475310784001e+00   9.965495877643173461e-01
4.826203283866833615e+00   9.965711591955488391e-01
4.829061210491693679e+00   9.965925960155196384e-01
4.831917257660589549e+00   9.966138990611199677e-01
4.834771427843868707e+00   9.966350691640760706e-01
4.837623723507006979e+00   9.966561071509812963e-01
4.840474147110630732e+00   9.966770138433277415e-01
4.843322701110519546e+00   9.966977900575368920e-01
4.846169387957629304e+00   9.967184366049904876e-01
4.849014210098093081e+00   9.967389542920612744e-01
4.851857169973246897e+00   9.967593439201435368e-01
4.854698270019628836e+00   9.967796062856830730e-01
4.857537512669004798e+00   9.967997421802077262e-01
4.860374900348369387e+00   9.968197523903569168e-01
4.863210435479965454e+00   9.968396376979117290e-01
4.866044120481293866e+00   9.968593988798242211e-01
4.868875957765128604e+00   9.968790367082470683e-01
4.871705949739522978e+00   9.968985519505625392e-01
4.874534098807829174e+00   9.969179453694118065e-01
4.877360407368705353e+00   9.969372177227234788e-01
4.880184877816131639e+00   9.969563697637429112e-01
4.883007512539417228e+00   9.969754022410600713e-01
4.885828313923219923e+00   9.969943158986382947e-01
4.888647284347549693e+00   9.970131114758423729e-01
4.891464426187789094e+00   9.970317897074669755e-01
4.894279741814695939e+00   9.970503513237636284e-01
4.897093233594426387e+00   9.970687970504695796e-01
4.899904903888536722e+00   9.970871276088342228e-01
4.902714755054000229e+00   9.971053437156472965e-01
4.905522789443220510e+00   9.971234460832658630e-01
4.908329009404038601e+00   9.971414354196410645e-01
4.911133417279748059e+00   9.971593124283454346e-01
4.913936015409106517e+00   9.971770778085995435e-01
4.916736806126346337e+00   9.971947322552981996e-01
4.919535791761186161e+00   9.972122764590374278e-01
4.922332974638844227e+00   9.972297111061404484e-01
4.925128357080049035e+00   9.972470368786836570e-01
4.927921941401047334e+00   9.972642544545229359e-01
4.930713729913623666e+00   9.972813645073190791e-01
4.933503724925103917e+00   9.972983677065636599e-01
4.936291928738372192e+00   9.973152647176043439e-01
4.939078343651877923e+00   9.973320562016705360e-01
4.941862971959650963e+00   9.973487428158982482e-01
4.944645815951310475e+00   9.973653252133551916e-01
4.947426877912077359e+00   9.973818040430658671e-01
4.950206160122784915e+00   9.973981799500361012e-01
4.952983664859890389e+00   9.974144535752778040e-01
4.955759394395487405e+00   9.974306255558331724e-01
4.958533350997313960e+00   9.974466965247990036e-01
4.961305536928766635e+00   9.974626671113514531e-01
4.964075954448910366e+00   9.974785379407690167e-01
4.966844605812487323e+00   9.974943096344573989e-01
4.969611493269934677e+00   9.975099828099723842e-01
4.972376619067387260e+00   9.975255580810440392e-01
4.975139985446694446e+00   9.975410360575999169e-01
4.977901594645427252e+00   9.975564173457882600e-01
4.980661448896892551e+00   9.975717025480015376e-01
4.983419550430141065e+00   9.975868922628987612e-01
4.986175901469979799e+00   9.976019870854292426e-01
4.988930504236981811e+00   9.976169876068544662e-01
4.991683360947499537e+00   9.976318944147715140e-01
4.994434473813670117e+00   9.976467080931350484e-01
4.997183845043433159e+00   9.976614292222795166e-01
4.999931476840534295e+00   9.976760583789420211e-01
};
\addlegendentry{$\Delta_{\eConstrA{\code{C}^{(24)}}}(\tau)$}

\addplot [thick, dashed, blue]
table {%
-5.000000000000000000e+00   9.977026714475442093e-01
-4.972619299634410517e+00   9.975548705317456299e-01
-4.945410143745648135e+00   9.973996008828842630e-01
-4.918370396202681682e+00   9.972365996992188508e-01
-4.891497960527482647e+00   9.970655999968027761e-01
-4.864790778919617864e+00   9.968863307142440400e-01
-4.838246831310653917e+00   9.966985168221950131e-01
-4.811864134447281671e+00   9.965018794374613798e-01
-4.785640741002121779e+00   9.962961359416142582e-01
-4.759574738711217279e+00   9.960810001039891448e-01
-4.733664249537255841e+00   9.958561822089495585e-01
-4.707907428857602383e+00   9.956213891872944810e-01
-4.682302464676268983e+00   9.953763247516832502e-01
-4.656847576858983651e+00   9.951206895359507865e-01
-4.631541016390540833e+00   9.948541812381855864e-01
-4.606381064653663593e+00   9.945764947674373690e-01
-4.581366032728641180e+00   9.942873223939245886e-01
-4.556494260713013666e+00   9.939863539026068118e-01
-4.531764117060629538e+00   9.936732767499876218e-01
-4.507173997939418086e+00   9.933477762240122688e-01
-4.482722326607238017e+00   9.930095356069222889e-01
-4.458407552805198293e+00   9.926582363409315324e-01
-4.434228152167870363e+00   9.922935581965821594e-01
-4.410182625649822441e+00   9.919151794436447123e-01
-4.386269498967950042e+00   9.915227770244200434e-01
-4.362487322059071637e+00   9.911160267293053217e-01
-4.338834668552291163e+00   9.906946033744817859e-01
-4.315310135255655766e+00   9.902581809815856895e-01
-4.291912341656645147e+00   9.898064329592199950e-01
-4.268639929436034208e+00   9.893390322861674857e-01
-4.245491561994721330e+00   9.888556516961630738e-01
-4.222465923993096837e+00   9.883559638640856404e-01
-4.199561720902557305e+00   9.878396415934286301e-01
-4.176777678568783791e+00   9.873063580049080690e-01
-4.154112542786419837e+00   9.867557867260690063e-01
-4.131565078884785969e+00   9.861876020817497146e-01
-4.109134071324295867e+00   9.856014792852636486e-01
-4.086818323303242906e+00   9.849970946301622732e-01
-4.064616656374629322e+00   9.843741256824366515e-01
-4.042527910072753805e+00   9.837322514730225675e-01
-4.020550941549232427e+00   9.830711526904711839e-01
-3.998684625218192679e+00   9.823905118736463438e-01
-3.976927852410352848e+00   9.816900136043149594e-01
-3.955279531035718499e+00   9.809693446994938171e-01
-3.933738585254651365e+00   9.802281944034176853e-01
-3.912303955157049096e+00   9.794662545789960539e-01
-3.890974596449406686e+00   9.786832198986252784e-01
-3.869749480149525578e+00   9.778787880342234562e-01
-3.848627592288643040e+00   9.770526598463583623e-01
-3.827607933620774450e+00   9.762045395723385477e-01
-3.806689519339053529e+00   9.753341350131375931e-01
-3.785871378798869369e+00   9.744411577190261742e-01
-3.765152555247612831e+00   9.735253231737843738e-01
-3.744532105560832491e+00   9.725863509773693405e-01
-3.724009099984631366e+00   9.716239650269167250e-01
-3.703582621884114801e+00   9.706378936959507708e-01
-3.683251767497732754e+00   9.696278700116861549e-01
-3.663015645697341061e+00   9.685936318302994508e-01
-3.642873377753830244e+00   9.675349220100551983e-01
-3.622824097108159336e+00   9.664514885821706702e-01
-3.602866949147656594e+00   9.653430849193037622e-01
-3.583001090987432136e+00   9.642094699015555381e-01
-3.563225691256769689e+00   9.630504080798732991e-01
-3.543539929890357154e+00   9.618656698367499258e-01
-3.523942997924231602e+00   9.606550315441106935e-01
-3.504434097296301953e+00   9.594182757182854182e-01
-3.485012440651336973e+00   9.581551911719631276e-01
-3.465677251150291127e+00   9.568655731630303363e-01
-3.446427762283857721e+00   9.555492235401957801e-01
-3.427263217690136088e+00   9.542059508853059091e-01
-3.408182870976302681e+00   9.528355706522609880e-01
-3.389185985544182600e+00   9.514379053024385469e-01
-3.370271834419622081e+00   9.500127844365400254e-01
-3.351439700085556694e+00   9.485600449227745701e-01
-3.332688874318685546e+00   9.470795310212973828e-01
-3.314018658029655118e+00   9.455710945048251270e-01
-3.295428361106665704e+00   9.440345947753501221e-01
-3.276917302262407183e+00   9.424698989768809376e-01
-3.258484808884246853e+00   9.408768821041382235e-01
-3.240130216887580517e+00   9.392554271071391625e-01
-3.221852870572270433e+00   9.376054249916034866e-01
-3.203652122482091968e+00   9.359267749151225502e-01
-3.185527333267111683e+00   9.342193842790309510e-01
-3.167477871548926238e+00   9.324831688159257448e-01
-3.149503113788691522e+00   9.307180526727825143e-01
-3.131602444157868703e+00   9.289239684896170024e-01
-3.113775254411624172e+00   9.271008574736503416e-01
-3.096020943764819400e+00   9.252486694689315838e-01
-3.078338918770521904e+00   9.233673630213825589e-01
-3.060728593200981784e+00   9.214569054392269809e-01
-3.043189387931010792e+00   9.195172728487731595e-01
-3.025720730823707072e+00   9.175484502455211189e-01
-3.008322056618468743e+00   9.155504315405698090e-01
-2.990992806821242134e+00   9.135232196023016504e-01
-2.973732429596950055e+00   9.114668262933272036e-01
-2.956540379664050366e+00   9.093812725026750865e-01
-2.939416118191173322e+00   9.072665881732160376e-01
-2.922359112695787076e+00   9.051228123243132417e-01
-2.905368836944848265e+00   9.029499930696950338e-01
-2.888444770857385269e+00   9.007481876305498680e-01
-2.871586400408974615e+00   8.985174623438458852e-01
-2.854793217538062144e+00   8.962578926658809619e-01
-2.838064720054092049e+00   8.939695631710751211e-01
-2.821400411547393183e+00   8.916525675460164058e-01
-2.804799801300791096e+00   8.893070085787779799e-01
-2.788262404202904055e+00   8.869329981435276622e-01
-2.771787740663079980e+00   8.845306571804515405e-01
-2.755375336527944086e+00   8.821001156710198687e-01
-2.739024722999513717e+00   8.796415126086259972e-01
-2.722735436554854171e+00   8.771549959646302019e-01
-2.706507018867229775e+00   8.746407226498473797e-01
-2.690339016728727550e+00   8.720988584715162473e-01
-2.674230981974311305e+00   8.695295780857960066e-01
-2.658182471407284808e+00   8.669330649458344418e-01
-2.642193046726120986e+00   8.643095112454574069e-01
-2.626262274452636269e+00   8.616591178585329969e-01
-2.610389725861478105e+00   8.589820942740644671e-01
-2.594574976910894115e+00   8.562786585270707462e-01
-2.578817608174759801e+00   8.535490371253147135e-01
-2.563117204775831048e+00   8.507934649719441911e-01
-2.547473356320204108e+00   8.480121852841104868e-01
-2.531885656832947085e+00   8.452054495076347651e-01
-2.516353704694884730e+00   8.423735172277924121e-01
-2.500877102580508549e+00   8.395166560762905572e-01
-2.485455457396990919e+00   8.366351416345136904e-01
-2.470088380224277014e+00   8.337292573331172019e-01
-2.454775486256231876e+00   8.307992943480481118e-01
-2.439516394742824001e+00   8.278455514930775916e-01
-2.424310728933319226e+00   8.248683351089274307e-01
-2.409158116020464924e+00   8.218679589490807125e-01
-2.394058187085647660e+00   8.188447440623620732e-01
-2.379010577044996744e+00   8.157990186723794723e-01
-2.364014924596422151e+00   8.127311180539190660e-01
-2.349070872167560609e+00   8.096413844063876653e-01
-2.334178065864617402e+00   8.065301667243953698e-01
-2.319336155422078161e+00   8.033978206655774112e-01
-2.304544794153280840e+00   8.002447084157517931e-01
-2.289803638901824812e+00   7.970711985515103182e-01
-2.275112349993801963e+00   7.938776659003452529e-01
-2.260470591190833822e+00   7.906644913984105516e-01
-2.245878029643895157e+00   7.874320619460198900e-01
-2.231334335847915185e+00   7.841807702609847608e-01
-2.216839183597131058e+00   7.809110147298948812e-01
-2.202392249941189650e+00   7.776231992574446084e-01
-2.187993215141971426e+00   7.743177331139109443e-01
-2.173641762631133290e+00   7.709950307808857151e-01
-2.159337578968344218e+00   7.676555117953695051e-01
-2.145080353800213224e+00   7.642996005923290426e-01
-2.130869779819884346e+00   7.609277263458270602e-01
-2.116705552727292883e+00   7.575403228088268826e-01
-2.102587371190065557e+00   7.541378281517781001e-01
-2.088514936805058397e+00   7.507206848000890220e-01
-2.074487954060509232e+00   7.472893392705888260e-01
-2.060506130298807470e+00   7.438442420070854322e-01
-2.046569175679852304e+00   7.403858472151220171e-01
-2.032676803145004651e+00   7.369146126960357535e-01
-2.018828728381610649e+00   7.334309996804223575e-01
-2.005024669788087355e+00   7.299354726611068100e-01
-1.991264348439564014e+00   7.264284992257231677e-01
-1.977547488054066216e+00   7.229105498890028292e-01
-1.963873814959230080e+00   7.193820979248717329e-01
-1.950243058059540679e+00   7.158436191984536290e-01
-1.936654948804081844e+00   7.122955919980777928e-01
-1.923109221154790438e+00   7.087384968673875463e-01
-1.909605611555202032e+00   7.051728164376436236e-01
-1.896143858899682844e+00   7.015990352603173053e-01
-1.882723704503136641e+00   6.980176396400644689e-01
-1.869344892071176600e+00   6.944291174681721523e-01
-1.856007167670758129e+00   6.908339580565676652e-01
-1.842710279701258891e+00   6.872326519724767380e-01
-1.829453978866000918e+00   6.836256908738180815e-01
-1.816238018144206379e+00   6.800135673454195118e-01
-1.803062152763378556e+00   6.763967747361366856e-01
-1.789926140172099833e+00   6.727758069969581589e-01
-1.776829740013241565e+00   6.691511585201743717e-01
-1.763772714097574301e+00   6.655233239796898292e-01
-1.750754826377775908e+00   6.618927981725518661e-01
-1.737775842922825831e+00   6.582600758617734860e-01
-1.724835531892783269e+00   6.546256516205185561e-01
-1.711933663513937054e+00   6.509900196777216319e-01
-1.699070010054326785e+00   6.473536737652104689e-01
-1.686244345799622568e+00   6.437171069663951695e-01
-1.673456447029362248e+00   6.400808115665910236e-01
-1.660706091993535027e+00   6.364452789050336623e-01
-1.647993060889510364e+00   6.328109992286490293e-01
-1.635317135839301494e+00   6.291784615476345710e-01
-1.622678100867160689e+00   6.255481534929066001e-01
-1.610075741877500244e+00   6.219205611754694552e-01
-1.597509846633131225e+00   6.182961690477557504e-01
-1.584980204733817732e+00   6.146754597669870090e-01
-1.572486607595138919e+00   6.110589140606040859e-01
-1.560028848427653214e+00   6.074470105938086784e-01
-1.547606722216363417e+00   6.038402258392617794e-01
-1.535220025700471114e+00   6.002390339489780402e-01
-1.522868557353421526e+00   5.966439066284547899e-01
-1.510552117363229918e+00   5.930553130130730155e-01
-1.498270507613087110e+00   5.894737195468021662e-01
-1.486023531662238106e+00   5.858995898632443078e-01
-1.473810994727128953e+00   5.823333846690441629e-01
-1.461632703662819166e+00   5.787755616296957895e-01
-1.449488466944652609e+00   5.752265752577695457e-01
-1.437378094650185734e+00   5.716868768035846538e-01
-1.425301398441365164e+00   5.681569141483485685e-01
-1.413258191546953313e+00   5.646371316997828016e-01
-1.401248288745197579e+00   5.611279702902529642e-01
-1.389271506346737350e+00   5.576298670774194610e-01
-1.377327662177747047e+00   5.541432554474214900e-01
-1.365416575563308976e+00   5.506685649206080058e-01
-1.353538067311015558e+00   5.472062210598234167e-01
-1.341691959694793823e+00   5.437566453812593403e-01
-1.329878076438949730e+00   5.403202552678756376e-01
-1.318096242702429421e+00   5.368974638853970527e-01
-1.306346285063294088e+00   5.334886801008892343e-01
-1.294628031503403109e+00   5.300943084039121400e-01
-1.282941311393303252e+00   5.267147488302545977e-01
-1.271285955477321705e+00   5.233503968882433632e-01
-1.259661795858857847e+00   5.200016434876267857e-01
-1.248068665985871961e+00   5.166688748710249746e-01
-1.236506400636565361e+00   5.133524725479411410e-01
-1.224974835905253023e+00   5.100528132313246754e-01
-1.213473809188422514e+00   5.067702687766771907e-01
-1.202003159170974778e+00   5.035052061236893195e-01
-1.190562725812650546e+00   5.002579872403961625e-01
-1.179152350334630839e+00   4.970289690698368457e-01
-1.167771875206315313e+00   4.938185034792043071e-01
-1.156421144132272705e+00   4.906269372114663851e-01
-1.145100002039362019e+00   4.874546118394430527e-01
-1.133808295064019589e+00   4.843018637223192036e-01
-1.122545870539713109e+00   4.811690239645735057e-01
-1.111312576984556433e+00   4.780564183773021170e-01
-1.100108264089084242e+00   4.749643674419155026e-01
-1.088932782704184365e+00   4.718931862761841511e-01
-1.077785984829185306e+00   4.688431846026104854e-01
-1.066667723600095208e+00   4.658146667191007118e-01
-1.055577853277992473e+00   4.628079314719112380e-01
-1.044516229237562710e+00   4.598232722308427944e-01
-1.033482707955781787e+00   4.568609768666547222e-01
-1.022477147000742992e+00   4.539213277306712868e-01
-1.011499405020624964e+00   4.510046016365504284e-01
-1.000549341732797526e+00   4.481110698441857498e-01
-9.896268179130672804e-01   4.452409980457115446e-01
-9.787316953850546675e-01   4.423946463535792240e-01
-9.678638370097069066e-01   4.395722692906742224e-01
-9.570231066749399496e-01   4.367741157824414078e-01
-9.462093692854104399e-01   4.340004291509859113e-01
-9.354224907524139043e-01   4.312514471111170700e-01
-9.246623379839086221e-01   4.285274017683018410e-01
-9.139287788746630614e-01   4.258285196184937171e-01
-9.032216822965233316e-01   4.231550215498036671e-01
-8.925409180888025373e-01   4.205071228459782429e-01
-8.818863570487857073e-01   4.178850331916499350e-01
-8.712578709223526285e-01   4.152889566793259712e-01
-8.606553323947144785e-01   4.127190918180790868e-01
-8.500786150812629227e-01   4.101756315439062384e-01
-8.395275935185311234e-01   4.076587632317185683e-01
-8.290021431552638820e-01   4.051686687089284811e-01
-8.185021403435953635e-01   4.027055242705969151e-01
-8.080274623303342896e-01   4.002695006961062285e-01
-7.975779872483523825e-01   3.978607632673217820e-01
-7.871535941080778365e-01   3.954794717882078037e-01
-7.767541627890895972e-01   3.931257806058610083e-01
-7.663795740318121164e-01   3.907998386329262774e-01
-7.560297094293095821e-01   3.885017893713594850e-01
-7.457044514191770723e-01   3.862317709375013841e-01
-7.354036832755286301e-01   3.839899160884273632e-01
-7.251272891010789312e-01   3.817763522495378758e-01
-7.148751538193198751e-01   3.795912015433546838e-01
-7.046471631667881041e-01   3.774345808194876639e-01
-6.944432036854243373e-01   3.753066016857378173e-01
-6.842631627150211893e-01   3.732073705403017860e-01
-6.741069283857600292e-01   3.711369886050439604e-01
-6.639743896108351029e-01   3.690955519598018708e-01
-6.538654360791625875e-01   3.670831515776915022e-01
-6.437799582481752436e-01   3.650998733613789460e-01
-6.337178473367000020e-01   3.631457981802851953e-01
-6.236789953179178170e-01   3.612210019086918855e-01
-6.136632949124054548e-01   3.593255554647145633e-01
-6.036706395812558856e-01   3.574595248501125089e-01
-5.937009235192793888e-01   3.556229711909022484e-01
-5.837540416482812633e-01   3.538159507787441704e-01
-5.738298896104164770e-01   3.520385151130713819e-01
-5.639283637616208100e-01   3.502907109439291622e-01
-5.540493611651160499e-01   3.485725803154958724e-01
-5.441927795849887950e-01   3.468841606102550656e-01
-5.343585174798428650e-01   3.452254845937894334e-01
-5.245464739965217671e-01   3.435965804601676110e-01
-5.147565489639042147e-01   3.419974718778953648e-01
-5.049886428867668142e-01   3.404281780364029619e-01
-4.952426569397180844e-01   3.388887136930413546e-01
-4.855184929611984779e-01   3.373790892205593139e-01
-4.758160534475485148e-01   3.358993106550355323e-01
-4.661352415471425314e-01   3.344493797442387173e-01
-4.564759610545880419e-01   3.330292939963904186e-01
-4.468381164049891052e-01   3.316390467293046096e-01
-4.372216126682734183e-01   3.302786271198793755e-01
-4.276263555435819153e-01   3.289480202539162290e-01
-4.180522513537204277e-01   3.276472071762431271e-01
-4.084992070396722963e-01   3.263761649411174859e-01
-3.989671301551709348e-01   3.251348666628861017e-01
-3.894559288613322900e-01   3.239232815668795507e-01
-3.799655119213454224e-01   3.227413750405188075e-01
-3.704957886952215951e-01   3.215891086846124347e-01
-3.610466691345998735e-01   3.204664403648230797e-01
-3.516180637776095685e-01   3.193733242632829650e-01
-3.422098837437879126e-01   3.183097109303371086e-01
-3.328220407290531924e-01   3.172755473363955692e-01
-3.234544470007315597e-01   3.162707769238748967e-01
-3.141070153926376896e-01   3.152953396592095836e-01
-3.047796593002081167e-01   3.143491720849155291e-01
-2.954722926756869206e-01   3.134322073716874213e-01
-2.861848300233626463e-01   3.125443753705123839e-01
-2.769171863948561296e-01   3.116856026647826794e-01
-2.676692773844585038e-01   3.108558126223911477e-01
-2.584410191245189448e-01   3.100549254477928396e-01
-2.492323282808807383e-01   3.092828582340172439e-01
-2.400431220483663919e-01   3.085395250146156787e-01
-2.308733181463097639e-01   3.078248368155285242e-01
-2.217228348141356831e-01   3.071387017068588077e-01
-2.125915908069857529e-01   3.064810248545365434e-01
-2.034795053913902863e-01   3.058517085718615025e-01
-1.943864983409853697e-01   3.052506523709102582e-01
-1.853124899322747543e-01   3.046777530137947387e-01
-1.762574009404358488e-01   3.041329045637601314e-01
-1.672211526351695676e-01   3.036159984361094244e-01
-1.582036667765928939e-01   3.031269234489436526e-01
-1.492048656111744087e-01   3.026655658737051335e-01
-1.402246718677114257e-01   3.022318094855143689e-01
-1.312630087533490919e-01   3.018255356132885647e-01
-1.223197999496399846e-01   3.014466231896322235e-01
-1.133949696086446468e-01   3.010949488004895924e-01
-1.044884423490717862e-01   3.007703867345493665e-01
-9.560014325245809463e-02   3.004728090323927070e-01
-8.672999785938712014e-02   3.002020855353749740e-01
-7.787793216574662170e-02   2.999580839342335659e-01
-6.904387261902396322e-02   2.997406698174124307e-01
-6.022774611463914407e-02   2.995497067190962537e-01
-5.142947999231502199e-02   2.993850561669462729e-01
-4.264900203248410404e-02   2.992465777295302831e-01
-3.388624045273173208e-02   2.991341290634398353e-01
-2.514112390427495139e-02   2.990475659600881353e-01
-1.641358146847684413e-02   2.989867423921816481e-01
-7.703542653395794790e-03   2.989515105598598010e-01
9.890626096307323679e-04   2.989417209364961803e-01
9.664303969368270505e-03   2.989572223141563900e-01
1.832225065803372646e-02   2.989978618487064699e-01
2.696297149461044512e-02   2.990634851045667064e-01
3.558653488813035698e-02   2.991539360991066765e-01
4.419300884092361437e-02   2.992690573466762483e-01
5.278246095183607850e-02   2.994086899022680437e-01
6.135495841941506628e-02   2.995726734048075879e-01
6.991056804506369515e-02   2.997608461200670926e-01
7.844935623616428044e-02   2.999730449831988777e-01
8.697138900917093796e-02   3.002091056408850989e-01
9.547673199267216193e-02   3.004688624931006191e-01
1.039654504304231425e-01   3.007521487344855249e-01
1.124376091843488218e-01   3.010587963953248458e-01
1.208932727375175015e-01   3.013886363821324244e-01
1.293325051970856399e-01   3.017414985178363818e-01
1.377553702972141303e-01   3.021172115815643489e-01
1.461619314019561855e-01   3.025156033480257411e-01
1.545522515081176329e-01   3.029365006264892468e-01
1.629263932480893018e-01   3.033797292993538619e-01
1.712844188926523348e-01   3.038451143603120297e-01
1.796263903537565765e-01   3.043324799521026081e-01
1.879523691872722335e-01   3.048416494038533320e-01
1.962624165957152222e-01   3.053724452680110502e-01
2.045565934309466205e-01   3.059246893568584036e-01
2.128349601968462235e-01   3.064982027786173346e-01
2.210975770519607309e-01   3.070928059731367066e-01
2.293445038121268154e-01   3.077083187471656434e-01
2.375757999530693221e-01   3.083445603092104803e-01
2.457915246129749043e-01   3.090013493039754922e-01
2.539917365950412620e-01   3.096785038463873430e-01
2.621764943700025663e-01   3.103758415552033689e-01
2.703458560786308196e-01   3.110931795862029725e-01
2.784998795342141786e-01   3.118303346649629604e-01
2.866386222250115745e-01   3.125871231192167143e-01
2.947621413166846005e-01   3.133633609107976947e-01
3.028704936547068627e-01   3.141588636671676649e-01
3.109637357667505708e-01   3.149734467125304138e-01
3.190419238650511469e-01   3.158069250985313103e-01
3.271051138487497401e-01   3.166591136345432433e-01
3.351533613062142036e-01   3.175298269175409471e-01
3.431867215173383112e-01   3.184188793615631008e-01
3.512052494558202675e-01   3.193260852267641448e-01
3.592089997914196253e-01   3.202512586480568690e-01
3.671980268921937740e-01   3.211942136633466061e-01
3.751723848267140005e-01   3.221547642413586932e-01
3.831321273662608440e-01   3.231327243090599821e-01
3.910773079869996893e-01   3.241279077786763385e-01
3.990079798721366533e-01   3.251401285743076297e-01
4.069241959140541542e-01   3.261692006581409231e-01
4.148260087164278853e-01   3.272149380562645593e-01
4.227134705963238037e-01   3.282771548840842657e-01
4.305866335862767458e-01   3.293556653713428095e-01
4.384455494363498906e-01   3.304502838867454106e-01
4.462902696161756277e-01   3.315608249621924686e-01
4.541208453169781611e-01   3.326871033166219904e-01
4.619373274535776841e-01   3.338289338794626082e-01
4.697397666663769566e-01   3.349861318137005162e-01
4.775282133233296200e-01   3.361585125385614936e-01
4.853027175218912470e-01   3.373458917518100675e-01
4.930633290909526290e-01   3.385480854516688121e-01
5.008100975927560761e-01   3.397649099583587851e-01
5.085430723247947871e-01   3.409961819352644863e-01
5.162623023216946772e-01   3.422417184097245602e-01
5.239678363570803299e-01   3.435013367934513506e-01
5.316597229454240736e-01   3.447748549025811959e-01
5.393380103438784046e-01   3.460620909773580722e-01
5.470027465540928668e-01   3.473628637014528064e-01
5.546539793240143901e-01   3.486769922209203010e-01
5.622917561496718619e-01   3.500042961627976568e-01
5.699161242769456015e-01   3.513445956533449155e-01
5.775271307033206236e-01   3.526977113359320293e-01
5.851248221796249149e-01   3.540634643885731125e-01
5.927092452117521670e-01   3.554416765411124168e-01
6.002804460623702987e-01   3.568321700920629724e-01
6.078384707526144348e-01   3.582347679251013939e-01
6.153833650637650088e-01   3.596492935252215695e-01
6.229151745389120975e-01   3.610755709945492886e-01
6.304339444846045470e-01   3.625134250678211933e-01
6.379397199724854417e-01   3.639626811275302187e-01
6.454325458409132521e-01   3.654231652187406865e-01
6.529124666965685497e-01   3.668947040635755497e-01
6.603795269160481762e-01   3.683771250753784532e-01
6.678337706474439806e-01   3.698702563725539405e-01
6.752752418119096767e-01   3.713739267920875831e-01
6.827039841052132685e-01   3.728879659027503068e-01
6.901200409992763740e-01   3.744122040179881372e-01
6.975234557437011151e-01   3.759464722085011923e-01
7.049142713672829075e-01   3.774906023145149225e-01
7.122925306795113709e-01   3.790444269577455394e-01
7.196582762720580284e-01   3.806077795530632413e-01
7.270115505202512374e-01   3.821804943198559013e-01
7.343523955845395745e-01   3.837624062930961588e-01
7.416808534119414542e-01   3.853533513341143024e-01
7.489969657374838663e-01   3.869531661410809398e-01
7.563007740856280137e-01   3.885616882592011212e-01
7.635923197716839583e-01   3.901787560906234131e-01
7.708716439032122780e-01   3.918042089040671971e-01
7.781387873814152867e-01   3.934378868441701926e-01
7.853937909025150432e-01   3.950796309405598672e-01
7.926366949591218125e-01   3.967292831166512879e-01
7.998675398415890925e-01   3.983866861981746887e-01
8.070863656393592045e-01   4.000516839214350862e-01
8.142932122422962271e-01   4.017241209413071612e-01
8.214881193420090488e-01   4.034038428389689623e-01
8.286711264331627635e-01   4.050906961293759823e-01
8.358422728147794079e-01   4.067845282684796060e-01
8.430015975915282622e-01   4.084851876601927056e-01
8.501491396750050500e-01   4.101925236631049909e-01
8.572849377850008112e-01   4.119063865969508909e-01
8.644090304507610067e-01   4.136266277488334087e-01
8.715214560122328535e-01   4.153530993792066139e-01
8.786222526213042228e-01   4.170856547276193815e-01
8.857114582430309913e-01   4.188241480182237630e-01
8.927891106568551782e-01   4.205684344650505446e-01
8.998552474578129790e-01   4.223183702770547665e-01
9.069099060577325844e-01   4.240738126629346461e-01
9.139531236864232300e-01   4.258346198357262358e-01
9.209849373928538085e-01   4.276006510171765362e-01
9.280053840463220460e-01   4.293717664418988944e-01
9.350145003376144626e-01   4.311478273613123524e-01
9.420123227801571186e-01   4.329286960473683332e-01
9.489988877111567023e-01   4.347142357960677717e-01
9.559742312927325125e-01   4.365043109307709113e-01
9.629383895130401161e-01   4.382987868053030422e-01
9.698913981873846790e-01   4.400975298068589003e-01
9.768332929593266378e-01   4.419004073587080028e-01
9.837641093017776006e-01   4.437072879227046407e-01
9.906838825180884767e-01   4.455180410016046921e-01
9.975926477431279471e-01   4.473325371411918105e-01
1.004490439944353053e+00   4.491506479322164846e-01
1.011377293922871345e+00   4.509722460121497467e-01
1.018253244314494044e+00   4.527972050667555814e-01
1.025118325590780755e+00   4.546253998314830347e-01
1.031972572060077420e+00   4.564567060926821851e-01
1.038816017868544606e+00   4.582910006886461440e-01
1.045648697001178018e+00   4.601281615104813594e-01
1.052470643282821028e+00   4.619680675028097760e-01
1.059281890379169866e+00   4.638105986643042411e-01
1.066082471797769715e+00   4.656556360480615941e-01
1.072872420889004808e+00   4.675030617618136652e-01
1.079651770847078529e+00   4.693527589679815093e-01
1.086420554710988196e+00   4.712046118835728770e-01
1.093178805365490502e+00   4.730585057799274185e-01
1.099926555542059869e+00   4.749143269823113411e-01
1.106663837819840346e+00   4.767719628693636857e-01
1.113390684626589300e+00   4.786313018723981072e-01
1.120107128239613115e+00   4.804922334745608814e-01
1.126813200786697111e+00   4.823546482098492461e-01
1.133508934247027922e+00   4.842184376619915187e-01
1.140194360452107425e+00   4.860834944631917676e-01
1.146869511086662241e+00   4.879497122927419217e-01
1.153534417689542790e+00   4.898169858755027084e-01
1.160189111654619687e+00   4.916852109802568593e-01
1.166833624231668587e+00   4.935542844179366950e-01
1.173467986527252593e+00   4.954241040397279194e-01
1.180092229505595336e+00   4.972945687350529553e-01
1.186706383989447611e+00   4.991655784294348197e-01
1.193310480660948913e+00   5.010370340822456470e-01
1.199904550062479869e+00   5.029088376843404706e-01
1.206488622597511995e+00   5.047808922555795386e-01
1.213062728531446588e+00   5.066531018422407717e-01
1.219626897992450498e+00   5.085253715143258635e-01
1.226181160972285245e+00   5.103976073627602972e-01
1.232725547327127469e+00   5.122697164964913341e-01
1.239260086778386505e+00   5.141416070394853044e-01
1.245784808913513508e+00   5.160131881276258659e-01
1.252299743186805703e+00   5.178843699055168948e-01
1.258804918920203519e+00   5.197550635231905636e-01
1.265300365304083297e+00   5.216251811327240473e-01
1.271786111398042429e+00   5.234946358847650805e-01
1.278262186131679634e+00   5.253633419249715830e-01
1.284728618305369885e+00   5.272312143903634674e-01
1.291185436591031355e+00   5.290981694055921780e-01
1.297632669532889915e+00   5.309641240791277417e-01
1.304070345548235421e+00   5.328289964993665473e-01
1.310498492928172887e+00   5.346927057306607445e-01
1.316917139838369444e+00   5.365551718092725908e-01
1.323326314319793973e+00   5.384163157392544141e-01
1.329726044289452291e+00   5.402760594882568546e-01
1.336116357541117239e+00   5.421343259832669403e-01
1.342497281746052318e+00   5.439910391062779960e-01
1.348868844453731120e+00   5.458461236898934921e-01
1.355231073092550531e+00   5.476995055128663914e-01
1.361583994970539724e+00   5.495511112955748789e-01
1.367927637276062702e+00   5.514008686954392502e-01
1.374262027078517079e+00   5.532487063022776264e-01
1.380587191329026853e+00   5.550945536336053809e-01
1.386903156861130970e+00   5.569383411298790554e-01
1.393209950391465224e+00   5.587800001496863178e-01
1.399507598520441487e+00   5.606194629648831862e-01
1.405796127732920064e+00   5.624566627556811804e-01
1.412075564398878713e+00   5.642915336056864017e-01
1.418345934774075001e+00   5.661240104968896514e-01
1.424607265000706668e+00   5.679540293046125843e-01
1.430859581108063994e+00   5.697815267924087879e-01
1.437102909013179941e+00   5.716064406069234494e-01
1.443337274521474090e+00   5.734287092727110569e-01
1.449562703327393676e+00   5.752482721870143534e-01
1.455779221015047975e+00   5.770650696145059877e-01
1.461986853058839131e+00   5.788790426819923063e-01
1.468185624824089652e+00   5.806901333730841719e-01
1.474375561567662585e+00   5.824982845228330319e-01
1.480556688438580792e+00   5.843034398123353457e-01
1.486729030478638691e+00   5.861055437633071463e-01
1.492892612623011095e+00   5.879045417326282941e-01
1.499047459700858731e+00   5.897003799068601948e-01
1.505193596435926651e+00   5.914930052967358742e-01
1.511331047447141529e+00   5.932823657316261823e-01
1.517459837249203192e+00   5.950684098539812394e-01
1.523579990253171035e+00   5.968510871137502338e-01
1.529691530767048668e+00   5.986303477627792358e-01
1.535794482996362786e+00   6.004061428491898056e-01
1.541888871044737819e+00   6.021784242117388386e-01
1.547974718914467918e+00   6.039471444741602024e-01
1.554052050507083838e+00   6.057122570394911643e-01
1.560120889623916263e+00   6.074737160843831640e-01
1.566181259966654471e+00   6.092314765533987098e-01
1.572233185137902778e+00   6.109854941532958383e-01
1.578276688641731651e+00   6.127357253473004750e-01
1.584311793884224828e+00   6.144821273493688008e-01
1.590338524174023993e+00   6.162246581184397387e-01
1.596356902722868565e+00   6.179632763526795580e-01
1.602366952646132159e+00   6.196979414837188171e-01
1.608368696963355715e+00   6.214286136708833119e-01
1.614362158598775077e+00   6.231552537954195836e-01
1.620347360381848567e+00   6.248778234547162080e-01
1.626324325047776576e+00   6.265962849565221982e-01
1.632293075238021363e+00   6.283106013131630752e-01
1.638253633500820650e+00   6.300207362357547192e-01
1.644206022291699210e+00   6.317266541284184411e-01
1.650150263973976017e+00   6.334283200824950555e-01
1.656086380819269399e+00   6.351256998707615065e-01
1.662014395007996193e+00   6.368187599416491596e-01
1.667934328629870011e+00   6.385074674134653128e-01
1.673846203684395517e+00   6.401917900686192597e-01
1.679750042081357586e+00   6.418716963478527937e-01
1.685645865641309582e+00   6.435471553444761517e-01
1.691533696096056971e+00   6.452181367986111749e-01
1.697413555089137827e+00   6.468846110914411307e-01
1.703285464176300668e+00   6.485465492394689724e-01
1.709149444825977415e+00   6.502039228887839251e-01
1.715005518419756125e+00   6.518567043093381752e-01
1.720853706252847060e+00   6.535048663892332188e-01
1.726694029534548314e+00   6.551483826290179779e-01
1.732526509388707003e+00   6.567872271359974645e-01
1.738351166854178009e+00   6.584213746185552107e-01
1.744168022885278946e+00   6.600508003804869128e-01
1.749977098352242466e+00   6.616754803153497289e-01
1.755778414041665680e+00   6.632953909008239002e-01
1.761571990656956466e+00   6.649105091930910261e-01
1.767357848818776889e+00   6.665208128212263272e-01
1.773136009065483076e+00   6.681262799816082287e-01
1.778906491853563754e+00   6.697268894323439303e-01
1.784669317558073010e+00   6.713226204877120740e-01
1.790424506473063726e+00   6.729134530126240632e-01
1.796172078812015460e+00   6.744993674171027020e-01
1.801912054708260325e+00   6.760803446507801517e-01
1.807644454215406871e+00   6.776563661974154273e-01
1.813369297307759531e+00   6.792274140694316564e-01
1.819086603880736952e+00   6.807934708024727666e-01
1.824796393751286328e+00   6.823545194499829325e-01
1.830498686658296181e+00   6.839105435778050079e-01
1.836193502263004929e+00   6.854615272588023833e-01
1.841880860149408328e+00   6.870074550675026037e-01
1.847560779824663380e+00   6.885483120747625252e-01
1.853233280719489562e+00   6.900840838424580070e-01
1.858898382188567844e+00   6.916147564181960306e-01
1.864556103510937257e+00   6.931403163300504655e-01
1.870206463890387694e+00   6.946607505813227057e-01
1.875849482455851591e+00   6.961760466453262852e-01
1.881485178261792512e+00   6.976861924601963638e-01
1.887113570288591502e+00   6.991911764237244142e-01
1.892734677442929225e+00   7.006909873882187778e-01
1.898348518558168996e+00   7.021856146553904221e-01
1.903955112394734028e+00   7.036750479712658990e-01
1.909554477640483805e+00   7.051592775211253938e-01
1.915146632911087998e+00   7.066382939244683081e-01
1.920731596750398396e+00   7.081120882300061536e-01
1.926309387630816383e+00   7.095806519106820920e-01
1.931880023953661318e+00   7.110439768587181186e-01
1.937443524049533128e+00   7.125020553806906687e-01
1.942999906178675351e+00   7.139548801926332011e-01
1.948549188531334186e+00   7.154024444151678708e-01
1.954091389228116205e+00   7.168447415686654001e-01
1.959626526320342954e+00   7.182817655684338165e-01
1.965154617790403790e+00   7.197135107199358339e-01
1.970675681552106706e+00   7.211399717140350996e-01
1.976189735451026719e+00   7.225611436222725281e-01
1.981696797264850929e+00   7.239770218921715017e-01
1.987196884703723798e+00   7.253876023425724906e-01
1.992690015410588211e+00   7.267928811589977611e-01
1.998176206961524759e+00   7.281928548890461705e-01
2.003655476866089913e+00   7.295875204378179379e-01
2.009127842567650646e+00   7.309768750633690582e-01
2.014593321443717944e+00   7.323609163721966908e-01
2.020051930806277873e+00   7.337396423147550806e-01
2.025503687902120653e+00   7.351130511810013424e-01
2.030948609913166614e+00   7.364811415959723329e-01
2.036386713956793937e+00   7.378439125153927192e-01
2.041818017086157955e+00   7.392013632213126906e-01
2.047242536290514447e+00   7.405534933177780887e-01
2.052660288495536722e+00   7.419003027265302919e-01
2.058071290563635358e+00   7.432417916827379623e-01
2.063475559294269068e+00   7.445779607307595471e-01
2.068873111424261335e+00   7.459088107199370876e-01
2.074263963628109497e+00   7.472343428004211141e-01
2.079648132518293835e+00   7.485545584190274049e-01
2.085025634645585768e+00   7.498694593151241650e-01
2.090396486499351614e+00   7.511790475165515124e-01
2.095760704507857231e+00   7.524833253355713847e-01
2.101118305038569556e+00   7.537822953648496416e-01
2.106469304398455034e+00   7.550759604734692543e-01
2.111813718834278486e+00   7.563643238029748028e-01
2.117151564532898878e+00   7.576473887634487259e-01
2.122482857621563745e+00   7.589251590296186567e-01
2.127807614168199635e+00   7.601976385369962896e-01
2.133125850181706085e+00   7.614648314780477767e-01
2.138437581612241623e+00   7.627267422983954326e-01
2.143742824351511977e+00   7.639833756930505260e-01
2.149041594233054742e+00   7.652347366026778230e-01
2.154333907032522699e+00   7.664808302098913284e-01
2.159619778467968043e+00   7.677216619355811122e-01
2.164899224200119043e+00   7.689572374352714457e-01
2.170172259832659822e+00   7.701875625955099114e-01
2.175438900912508355e+00   7.714126435302881557e-01
2.180699162930090029e+00   7.726324865774935047e-01
2.185953061319610313e+00   7.738470982953908894e-01
2.191200611459329206e+00   7.750564854591368569e-01
2.196441828671828578e+00   7.762606550573236674e-01
2.201676728224281288e+00   7.774596142885545902e-01
2.206905325328719858e+00   7.786533705580495068e-01
2.212127635142298487e+00   7.798419314742818242e-01
2.217343672767559948e+00   7.810253048456451408e-01
2.222553453252695821e+00   7.822034986771513321e-01
2.227756991591805846e+00   7.833765211671582795e-01
2.232954302725160378e+00   7.845443807041281303e-01
2.238145401539454404e+00   7.857070858634158661e-01
2.243330302868065118e+00   7.868646454040881810e-01
2.248509021491305049e+00   7.880170682657718917e-01
2.253681572136676969e+00   7.891643635655326561e-01
2.258847969479123030e+00   7.903065405947831135e-01
2.264008228141274781e+00   7.914436088162213334e-01
2.269162362693702750e+00   7.925755778607980195e-01
2.274310387655162469e+00   7.937024575247143554e-01
2.279452317492840496e+00   7.948242577664474950e-01
2.284588166622597338e+00   7.959409887038072506e-01
2.289717949409209918e+00   7.970526606110200918e-01
2.294841680166614495e+00   7.981592839158436758e-01
2.299959373158143805e+00   7.992608691967089118e-01
2.305071042596767317e+00   8.003574271798915563e-01
2.310176702645326596e+00   8.014489687367126747e-01
2.315276367416772452e+00   8.025355048807659708e-01
2.320370050974397191e+00   8.036170467651759797e-01
2.325457767332067327e+00   8.046936056798817960e-01
2.330539530454457608e+00   8.057651930489507786e-01
2.335615354257277509e+00   8.068318204279192329e-01
2.340685252607502154e+00   8.078934995011614051e-01
2.345749239323598356e+00   8.089502420792853421e-01
2.350807328175751110e+00   8.100020600965570639e-01
2.355859532886089180e+00   8.110489656083516019e-01
2.360905867128906710e+00   8.120909707886310169e-01
2.365946344530886591e+00   8.131280879274503937e-01
2.370980978671320738e+00   8.141603294284893710e-01
2.376009783082329019e+00   8.151877078066116500e-01
2.381032771249078639e+00   8.162102356854501473e-01
2.386049956610000855e+00   8.172279257950189058e-01
2.391061352557006359e+00   8.182407909693517611e-01
2.396066972435698883e+00   8.192488441441662106e-01
2.401066829545590586e+00   8.202520983545535938e-01
2.406060937140312550e+00   8.212505667326958081e-01
2.411049308427824833e+00   8.222442625056061161e-01
2.416031956570628747e+00   8.232331989928967086e-01
2.421008894685972912e+00   8.242173896045712489e-01
2.425980135846060204e+00   8.251968478388419515e-01
2.430945693078256475e+00   8.261715872799728633e-01
2.435905579365291729e+00   8.271416215961463481e-01
2.440859807645467949e+00   8.281069645373557719e-01
2.445808390812857169e+00   8.290676299333216148e-01
2.450751341717505749e+00   8.300236316914324508e-01
2.455688673165634661e+00   8.309749837947095763e-01
2.460620397919836222e+00   8.319217002997963961e-01
2.465546528699275264e+00   8.328637953349704581e-01
2.470467078179882314e+00   8.338012830981806900e-01
2.475382058994552548e+00   8.347341778551062852e-01
2.480291483733338964e+00   8.356624939372406802e-01
2.485195364943645568e+00   8.365862457399972918e-01
2.490093715130420104e+00   8.375054477208389025e-01
2.494986546756345902e+00   8.384201143974296944e-01
2.499873872242031503e+00   8.393302603458099309e-01
2.504755703966200286e+00   8.402359001985933995e-01
2.509632054265877432e+00   8.411370486431859472e-01
2.514502935436579545e+00   8.420337204200278869e-01
2.519368359732497176e+00   8.429259303208571641e-01
2.524228339366682672e+00   8.438136931869943957e-01
2.529082886511233585e+00   8.446970239076500020e-01
2.533932013297473418e+00   8.455759374182525434e-01
2.538775731816137249e+00   8.464504486987977083e-01
2.543614054117548484e+00   8.473205727722199487e-01
2.548446992211802709e+00   8.481863247027831010e-01
2.553274558068943545e+00   8.490477195944933220e-01
2.558096763619141623e+00   8.499047725895315653e-01
2.562913620752872212e+00   8.507574988667074845e-01
2.567725141321089755e+00   8.516059136399326546e-01
2.572531337135403273e+00   8.524500321567141103e-01
2.577332219968251792e+00   8.532898696966684238e-01
2.582127801553074864e+00   8.541254415700543223e-01
2.586918093584486655e+00   8.549567631163266235e-01
2.591703107718445587e+00   8.557838497027072666e-01
2.596482855572425752e+00   8.566067167227781054e-01
2.601257348725585672e+00   8.574253795950907975e-01
2.606026598718935716e+00   8.582398537617962342e-01
2.610790617055507745e+00   8.590501546872936212e-01
2.615549415200518979e+00   8.598562978568965454e-01
2.620303004581538531e+00   8.606582987755185821e-01
2.625051396588653496e+00   8.614561729663768874e-01
2.629794602574630158e+00   8.622499359697135546e-01
2.634532633855078743e+00   8.630396033415353996e-01
2.639265501708615069e+00   8.638251906523712886e-01
2.643993217377020866e+00   8.646067134860466741e-01
2.648715792065404084e+00   8.653841874384762267e-01
2.653433236942360107e+00   8.661576281164734548e-01
2.658145563140126733e+00   8.669270511365770870e-01
2.662852781754745823e+00   8.676924721238951088e-01
2.667554903846216519e+00   8.684539067109651178e-01
2.672251940438653328e+00   8.692113705366313336e-01
2.676943902520440677e+00   8.699648792449380386e-01
2.681630801044387002e+00   8.707144484840401155e-01
2.686312646927877523e+00   8.714600939051281303e-01
2.690989451053029224e+00   8.722018311613711772e-01
2.695661224266838296e+00   8.729396759068747125e-01
2.700327977381336453e+00   8.736736437956538204e-01
2.704989721173736150e+00   8.744037504806226879e-01
2.709646466386583352e+00   8.751300116125990680e-01
2.714298223727903636e+00   8.758524428393240635e-01
2.718945003871352739e+00   8.765710598044972324e-01
2.723586817456359999e+00   8.772858781468261258e-01
2.728223675088277567e+00   8.779969134990911472e-01
2.732855587338524295e+00   8.787041814872249557e-01
2.737482564744730507e+00   8.794076977294057462e-01
2.742104617810881884e+00   8.801074778351658523e-01
2.746721757007462461e+00   8.808035374045137811e-01
2.751333992771598069e+00   8.814958920270707932e-01
2.755941335507195777e+00   8.821845572812212488e-01
2.760543795585086002e+00   8.828695487332760550e-01
2.765141383343163284e+00   8.835508819366513222e-01
2.769734109086523954e+00   8.842285724310584571e-01
2.774321983087605581e+00   8.849026357417097977e-01
2.778905015586324634e+00   8.855730873785352397e-01
2.783483216790214598e+00   8.862399428354135189e-01
2.788056596874560977e+00   8.869032175894161485e-01
2.792625165982537183e+00   8.875629271000632370e-01
2.797188934225339985e+00   8.882190868085929614e-01
2.801747911682324066e+00   8.888717121372433638e-01
2.806302108401135254e+00   8.895208184885460279e-01
2.810851534397842411e+00   8.901664212446322999e-01
2.815396199657071552e+00   8.908085357665519455e-01
2.819936114132135963e+00   8.914471773936030186e-01
2.824471287745166759e+00   8.920823614426747206e-01
2.829001730387243896e+00   8.927141032076002514e-01
2.833527451918526285e+00   8.933424179585233160e-01
2.838048462168377473e+00   8.939673209412745125e-01
2.842564770935497531e+00   8.945888273767592658e-01
2.847076387988047852e+00   8.952069524603581963e-01
2.851583323063779041e+00   8.958217113613367033e-01
2.856085585870157040e+00   8.964331192222666500e-01
2.860583186084487917e+00   8.970411911584593723e-01
2.865076133354043098e+00   8.976459422574074587e-01
2.869564437296183712e+00   8.982473875782392980e-01
2.874048107498483162e+00   8.988455421511827304e-01
2.878527153518852355e+00   8.994404209770392455e-01
2.883001584885659163e+00   9.000320390266689508e-01
2.887471411097850549e+00   9.006204112404848638e-01
2.891936641625076021e+00   9.012055525279577539e-01
2.896397285907804875e+00   9.017874777671306408e-01
2.900853353357447872e+00   9.023662018041430644e-01
2.905304853356475370e+00   9.029417394527650131e-01
2.909751795258536777e+00   9.035141054939402894e-01
2.914194188388577800e+00   9.040833146753392002e-01
2.918632042042957231e+00   9.046493817109209079e-01
2.923065365489565526e+00   9.052123212805045505e-01
2.927494167967939820e+00   9.057721480293499106e-01
2.931918458689378060e+00   9.063288765677460779e-01
2.936338246837056687e+00   9.068825214706103255e-01
2.940753541566142992e+00   9.074330972770948689e-01
2.945164352003910135e+00   9.079806184902020627e-01
2.949570687249849055e+00   9.085250995764088122e-01
2.953972556375782599e+00   9.090665549652992006e-01
2.958369968425975660e+00   9.096049990492049986e-01
2.962762932417249306e+00   9.101404461828548342e-01
2.967151457339089138e+00   9.106729106830316889e-01
2.971535552153757198e+00   9.112024068282374989e-01
2.975915225796401220e+00   9.117289488583669721e-01
2.980290487175164316e+00   9.122525509743879546e-01
2.984661345171292890e+00   9.127732273380302352e-01
2.989027808639245887e+00   9.132909920714818997e-01
2.993389886406800926e+00   9.138058592570931227e-01
2.997747587275163550e+00   9.143178429370872884e-01
3.002100920019072028e+00   9.148269571132795486e-01
3.006449893386903049e+00   9.153332157468025976e-01
3.010794516100779195e+00   9.158366327578397748e-01
3.015134796856671517e+00   9.163372220253646061e-01
3.019470744324507461e+00   9.168349973868883396e-01
3.023802367148269443e+00   9.173299726382130315e-01
3.028129673946103662e+00   9.178221615331928485e-01
3.032452673310418678e+00   9.183115777835005877e-01
3.036771373807992891e+00   9.187982350584025237e-01
3.041085783980068236e+00   9.192821469845374738e-01
3.045395912342462097e+00   9.197633271457049675e-01
3.049701767385657458e+00   9.202417890826569691e-01
3.054003357574913480e+00   9.207175462928988141e-01
3.058300691350354761e+00   9.211906122304933664e-01
3.062593777127081918e+00   9.216610003058735012e-01
3.066882623295259069e+00   9.221287238856593627e-01
3.071167238220223084e+00   9.225937962924823932e-01
3.075447630242571950e+00   9.230562308048139153e-01
3.079723807678270475e+00   9.235160406568011515e-01
3.083995778818739097e+00   9.239732390381076854e-01
3.088263551930959139e+00   9.244278390937599177e-01
3.092527135257558957e+00   9.248798539239987404e-01
3.096786537016920526e+00   9.253292965841378726e-01
3.101041765403262485e+00   9.257761800844254152e-01
3.105292828586746712e+00   9.262205173899131783e-01
3.109539734713561820e+00   9.266623214203285608e-01
3.113782491906025740e+00   9.271016050499546468e-01
3.118021108262670538e+00   9.275383811075120777e-01
3.122255591858343671e+00   9.279726623760491400e-01
3.126485950744292364e+00   9.284044615928336297e-01
3.130712192948262640e+00   9.288337914492527103e-01
3.134934326474583699e+00   9.292606645907144358e-01
3.139152359304265616e+00   9.296850936165570456e-01
3.143366299395083274e+00   9.301070910799602576e-01
3.147576154681674065e+00   9.305266694878630007e-01
3.151781933075618714e+00   9.309438413008844782e-01
3.155983642465538974e+00   9.313586189332506704e-01
3.160181290717179348e+00   9.317710147527240583e-01
3.164374885673501669e+00   9.321810410805390079e-01
3.168564435154766379e+00   9.325887101913399313e-01
3.172749946958627554e+00   9.329940343131252201e-01
3.176931428860211515e+00   9.333970256271937327e-01
3.181108888612213192e+00   9.337976962680966109e-01
3.185282333944972066e+00   9.341960583235920934e-01
3.189451772566567200e+00   9.345921238346054372e-01
3.193617212162894958e+00   9.349859047951912805e-01
3.197778660397761819e+00   9.353774131525008917e-01
3.201936124912959869e+00   9.357666608067529701e-01
3.206089613328360510e+00   9.361536596112077779e-01
3.210239133241989951e+00   9.365384213721451578e-01
3.214384692230119800e+00   9.369209578488464363e-01
3.218526297847342565e+00   9.373012807535789914e-01
3.222663957626662246e+00   9.376794017515854840e-01
3.226797679079568937e+00   9.380553324610753085e-01
3.230927469696127652e+00   9.384290844532203746e-01
3.235053336945053370e+00   9.388006692521532193e-01
3.239175288273797637e+00   9.391700983349698939e-01
3.243293331108623612e+00   9.395373831317337388e-01
3.247407472854693555e+00   9.399025350254849309e-01
3.251517720896139885e+00   9.402655653522510315e-01
3.255624082596153546e+00   9.406264854010619736e-01
3.259726565297055068e+00   9.409853064139664935e-01
3.263825176320382049e+00   9.413420395860537804e-01
3.267919922966957103e+00   9.416966960654755692e-01
3.272010812516976674e+00   9.420492869534730085e-01
3.276097852230079432e+00   9.423998233044049710e-01
3.280181049345431532e+00   9.427483161257800282e-01
3.284260411081795894e+00   9.430947763782906446e-01
3.288335944637616137e+00   9.434392149758501489e-01
3.292407657191085857e+00   9.437816427856322576e-01
3.296475555900231225e+00   9.441220706281134856e-01
3.300539647902979823e+00   9.444605092771175547e-01
3.304599940317242357e+00   9.447969694598625789e-01
3.308656440240981489e+00   9.451314618570106907e-01
3.312709154752291774e+00   9.454639971027202217e-01
3.316758090909467604e+00   9.457945857846994375e-01
3.320803255751083594e+00   9.461232384442637144e-01
3.324844656296061629e+00   9.464499655763940478e-01
3.328882299543751255e+00   9.467747776297984474e-01
3.332916192473993178e+00   9.470976850069748876e-01
3.336946342047201863e+00   9.474186980642770317e-01
3.340972755204427269e+00   9.477378271119812903e-01
3.344995438867436999e+00   9.480550824143567645e-01
3.349014399938777586e+00   9.483704741897368562e-01
3.353029645301854433e+00   9.486840126105924309e-01
3.357041181820994868e+00   9.489957078036077576e-01
3.361049016341526308e+00   9.493055698497575579e-01
3.365053155689837983e+00   9.496136087843866092e-01
3.369053606673458656e+00   9.499198345972905688e-01
3.373050376081119683e+00   9.502242572327991299e-01
3.377043470682829174e+00   9.505268865898605091e-01
3.381032897229935941e+00   9.508277325221278220e-01
3.385018662455202776e+00   9.511268048380474571e-01
3.389000773072870398e+00   9.514241133009483375e-01
3.392979235778729397e+00   9.517196676291338475e-01
3.396954057250183290e+00   9.520134774959743140e-01
3.400925244146320914e+00   9.523055525300017088e-01
3.404892803107977706e+00   9.525959023150057936e-01
3.408856740757807646e+00   9.528845363901315979e-01
3.412817063700344544e+00   9.531714642499778956e-01
3.416773778522074423e+00   9.534566953446986792e-01
3.420726891791493252e+00   9.537402390801040797e-01
3.424676410059180220e+00   9.540221048177637275e-01
3.428622339857855916e+00   9.543023018751116693e-01
3.432564687702454709e+00   9.545808395255518386e-01
3.436503460090180262e+00   9.548577269985649707e-01
3.440438663500579253e+00   9.551329734798178484e-01
3.444370304395596438e+00   9.554065881112715486e-01
3.448298389219646154e+00   9.556785799912935753e-01
3.452222924399669157e+00   9.559489581747687703e-01
3.456143916345201461e+00   9.562177316732131116e-01
3.460061371448431622e+00   9.564849094548871777e-01
3.463975296084268685e+00   9.567505004449123884e-01
3.467885696610398583e+00   9.570145135253862456e-01
3.471792579367352971e+00   9.572769575355004612e-01
3.475695950678563406e+00   9.575378412716593068e-01
3.479595816850430179e+00   9.577971734875984078e-01
3.483492184172376049e+00   9.580549628945055352e-01
3.487385058916914637e+00   9.583112181611419533e-01
3.491274447339704157e+00   9.585659479139639894e-01
3.495160355679613140e+00   9.588191607372467118e-01
3.499042790158775507e+00   9.590708651732073875e-01
3.502921756982656287e+00   9.593210697221302707e-01
3.506797262340104471e+00   9.595697828424925024e-01
3.510669312403419173e+00   9.598170129510898985e-01
3.514537913328401597e+00   9.600627684231645143e-01
3.518403071254419867e+00   9.603070575925324315e-01
3.522264792304462322e+00   9.605498887517118778e-01
3.526123082585201463e+00   9.607912701520532339e-01
3.529977948187045023e+00   9.610312100038684857e-01
3.533829395184200806e+00   9.612697164765620084e-01
3.537677429634727311e+00   9.615067976987617948e-01
3.541522057580597682e+00   9.617424617584515723e-01
3.545363285047749002e+00   9.619767167031028077e-01
3.549201118046147574e+00   9.622095705398086007e-01
3.553035562569836436e+00   9.624410312354163555e-01
3.556866624596999760e+00   9.626711067166626723e-01
3.560694310090012138e+00   9.628998048703077961e-01
3.564518624995499874e+00   9.631271335432709524e-01
3.568339575244390716e+00   9.633531005427659055e-01
3.572157166751974255e+00   9.635777136364372941e-01
3.575971405417952109e+00   9.638009805524970774e-01
3.579782297126498758e+00   9.640229089798618700e-01
3.583589847746308177e+00   9.642435065682902762e-01
3.587394063130656008e+00   9.644627809285206688e-01
3.591194949117446633e+00   9.646807396324096340e-01
3.594992511529272683e+00   9.648973902130707492e-01
3.598786756173463441e+00   9.651127401650132498e-01
3.602577688842143466e+00   9.653267969442816954e-01
3.606365315312279662e+00   9.655395679685951915e-01
3.610149641345740346e+00   9.657510606174880552e-01
3.613930672689341872e+00   9.659612822324491477e-01
3.617708415074906370e+00   9.661702401170633170e-01
3.621482874219308812e+00   9.663779415371516190e-01
3.625254055824534749e+00   9.665843937209127601e-01
3.629021965577725162e+00   9.667896038590636509e-01
3.632786609151234192e+00   9.669935791049818485e-01
3.636547992202675772e+00   9.671963265748465544e-01
3.640306120374978693e+00   9.673978533477810560e-01
3.644060999296431902e+00   9.675981664659940584e-01
3.647812634580743119e+00   9.677972729349225700e-01
3.651561031827079251e+00   9.679951797233741217e-01
3.655306196620126347e+00   9.681918937636690980e-01
3.659048134530131335e+00   9.683874219517836224e-01
3.662786851112958431e+00   9.685817711474921099e-01
3.666522351910132649e+00   9.687749481745102642e-01
3.670254642448894433e+00   9.689669598206381851e-01
3.673983728242244506e+00   9.691578128379029211e-01
3.677709614788996273e+00   9.693475139427021325e-01
3.681432307573820228e+00   9.695360698159468660e-01
3.685151812067297250e+00   9.697234871032051062e-01
3.688868133725963006e+00   9.699097724148444399e-01
3.692581277992358579e+00   9.700949323261758295e-01
3.696291250295074882e+00   9.702789733775968317e-01
3.699998056048805939e+00   9.704619020747345948e-01
3.703701700654389306e+00   9.706437248885894098e-01
3.707402189498860245e+00   9.708244482556778188e-01
3.711099527955492139e+00   9.710040785781756112e-01
3.714793721383849778e+00   9.711826222240614870e-01
3.718484775129829778e+00   9.713600855272598311e-01
3.722172694525712089e+00   9.715364747877840434e-01
3.725857484890201743e+00   9.717117962718789803e-01
3.729539151528480811e+00   9.718860562121648394e-01
3.733217699732246597e+00   9.720592608077789354e-01
3.736893134779764480e+00   9.722314162245192515e-01
3.740565461935907887e+00   9.724025285949867703e-01
3.744234686452208027e+00   9.725726040187280264e-01
3.747900813566894307e+00   9.727416485623775477e-01
3.751563848504944509e+00   9.729096682598001866e-01
3.755223796478122988e+00   9.730766691122330059e-01
3.758880662685033069e+00   9.732426570884279426e-01
3.762534452311153021e+00   9.734076381247929177e-01
3.766185170528887127e+00   9.735716181255340551e-01
3.769832822497604763e+00   9.737346029627970134e-01
3.773477413363688360e+00   9.738965984768083173e-01
3.777118948260571596e+00   9.740576104760167997e-01
3.780757432308789134e+00   9.742176447372342674e-01
3.784392870616013926e+00   9.743767070057764990e-01
3.788025268277105617e+00   9.745348029956039104e-01
3.791654630374146961e+00   9.746919383894617761e-01
3.795280961976494005e+00   9.748481188390205610e-01
3.798904268140812057e+00   9.750033499650158086e-01
3.802524553911122762e+00   9.751576373573879186e-01
3.806141824318841849e+00   9.753109865754217012e-01
3.809756084382826202e+00   9.754634031478854883e-01
3.813367339109408949e+00   9.756148925731703558e-01
3.816975593492450081e+00   9.757654603194287901e-01
3.820580852513367098e+00   9.759151118247130219e-01
3.824183121141187414e+00   9.760638524971139152e-01
3.827782404332578992e+00   9.762116877148980798e-01
3.831378707031900976e+00   9.763586228266464273e-01
3.834972034171235222e+00   9.765046631513908393e-01
3.838562390670435143e+00   9.766498139787520572e-01
3.842149781437159017e+00   9.767940805690761286e-01
3.845734211366917066e+00   9.769374681535709648e-01
3.849315685343104754e+00   9.770799819344428983e-01
3.852894208237048534e+00   9.772216270850323516e-01
3.856469784908040932e+00   9.773624087499498403e-01
3.860042420203384950e+00   9.775023320452109754e-01
3.863612118958427377e+00   9.776414020583719111e-01
3.867178885996604976e+00   9.777796238486637925e-01
3.870742726129477340e+00   9.779170024471273148e-01
3.874303644156770865e+00   9.780535428567466161e-01
3.877861644866412938e+00   9.781892500525832812e-01
3.881416733034575017e+00   9.783241289819096798e-01
3.884968913425707271e+00   9.784581845643417486e-01
3.888518190792580764e+00   9.785914216919723296e-01
3.892064569876320768e+00   9.787238452295029534e-01
3.895608055406449832e+00   9.788554600143762885e-01
3.899148652100921097e+00   9.789862708569075922e-01
3.902686364666160479e+00   9.791162825404162717e-01
3.906221197797099087e+00   9.792454998213564465e-01
3.909753156177217193e+00   9.793739274294481767e-01
3.913282244478572647e+00   9.795015700678069148e-01
3.916808467361847956e+00   9.796284324130741794e-01
3.920331829476378260e+00   9.797545191155465627e-01
3.923852335460195295e+00   9.798798347993049607e-01
3.927369989940058037e+00   9.800043840623433589e-01
3.930884797531494002e+00   9.801281714766971742e-01
3.934396762838831219e+00   9.802512015885713748e-01
3.937905890455240421e+00   9.803734789184677112e-01
3.941412184962763021e+00   9.804950079613123926e-01
3.944915650932355522e+00   9.806157931865826516e-01
3.948416292923917492e+00   9.807358390384329772e-01
3.951914115486333756e+00   9.808551499358219017e-01
3.955409123157504592e+00   9.809737302726364572e-01
3.958901320464385254e+00   9.810915844178187406e-01
3.962390711923017506e+00   9.812087167154893708e-01
3.965877302038569141e+00   9.813251314850733875e-01
3.969361095305362408e+00   9.814408330214228204e-01
3.972842096206916640e+00   9.815558255949414779e-01
3.976320309215974458e+00   9.816701134517075156e-01
3.979795738794544846e+00   9.817837008135964494e-01
3.983268389393930242e+00   9.818965918784035019e-01
3.986738265454765173e+00   9.820087908199655047e-01
3.990205371407047785e+00   9.821203017882824682e-01
3.993669711670176259e+00   9.822311289096390396e-01
3.997131290652979896e+00   9.823412762867247405e-01
4.000590112753755534e+00   9.824507479987546477e-01
4.004046182360297301e+00   9.825595481015887422e-01
4.007499503849936140e+00   9.826676806278522580e-01
4.010950081589563787e+00   9.827751495870538090e-01
4.014397919935678516e+00   9.828819589657046274e-01
4.017843023234404676e+00   9.829881127274361363e-01
4.021285395821535325e+00   9.830936148131185215e-01
4.024725042022559762e+00   9.831984691409771937e-01
4.028161966152700835e+00   9.833026796067102504e-01
4.031596172516940690e+00   9.834062500836049381e-01
4.035027665410059861e+00   9.835091844226532265e-01
4.038456449116665681e+00   9.836114864526677160e-01
4.041882527911225154e+00   9.837131599803972115e-01
4.045305906058096035e+00   9.838142087906405209e-01
4.048726587811563249e+00   9.839146366463614735e-01
4.052144577415862869e+00   9.840144472888026073e-01
4.055559879105221199e+00   9.841136444375985226e-01
4.058972497103879640e+00   9.842122317908890139e-01
4.062382435626132882e+00   9.843102130254314241e-01
4.065789698876354663e+00   9.844075917967129996e-01
4.069194291049031520e+00   9.845043717390622451e-01
4.072596216328791208e+00   9.846005564657605014e-01
4.075995478890439117e+00   9.846961495691525235e-01
4.079392082898982252e+00   9.847911546207571698e-01
4.082786032509664764e+00   9.848855751713767592e-01
4.086177331867993701e+00   9.849794147512070941e-01
4.089565985109776314e+00   9.850726768699461511e-01
4.092951996361144040e+00   9.851653650169031051e-01
4.096335369738585364e+00   9.852574826611059100e-01
4.099716109348973347e+00   9.853490332514095451e-01
4.103094219289602940e+00   9.854400202166029299e-01
4.106469703648208736e+00   9.855304469655160604e-01
4.109842566503007610e+00   9.856203168871263687e-01
4.113212811922716483e+00   9.857096333506643049e-01
4.116580443966591396e+00   9.857983997057194747e-01
4.119945466684450608e+00   9.858866192823452224e-01
4.123307884116706568e+00   9.859742953911636576e-01
4.126667700294394336e+00   9.860614313234692396e-01
4.130024919239201786e+00   9.861480303513335821e-01
4.133379544963495356e+00   9.862340957277077047e-01
4.136731581470352026e+00   9.863196306865255059e-01
4.140081032753585077e+00   9.864046384428060144e-01
4.143427902797778728e+00   9.864891221927557519e-01
4.146772195578306786e+00   9.865730851138695412e-01
4.150113915061370840e+00   9.866565303650325358e-01
4.153453065204019801e+00   9.867394610866202509e-01
4.156789649954187205e+00   9.868218804005990386e-01
4.160123673250708976e+00   9.869037914106261189e-01
4.163455139023360729e+00   9.869851972021486120e-01
4.166784051192879090e+00   9.870661008425026806e-01
4.170110413670993665e+00   9.871465053810118961e-01
4.173434230360449249e+00   9.872264138490854934e-01
4.176755505155042236e+00   9.873058292603160702e-01
4.180074241939637503e+00   9.873847546105763984e-01
4.183390444590202151e+00   9.874631928781166801e-01
4.186704116973832157e+00   9.875411470236605815e-01
4.190015262948778130e+00   9.876186199905011565e-01
4.193323886364471065e+00   9.876956147045964363e-01
4.196629991061553433e+00   9.877721340746643541e-01
4.199933580871899608e+00   9.878481809922777801e-01
4.203234659618649616e+00   9.879237583319578908e-01
4.206533231116230453e+00   9.879988689512687605e-01
4.209829299170385397e+00   9.880735156909100647e-01
4.213122867578197095e+00   9.881477013748104499e-01
4.216413940128117765e+00   9.882214288102197930e-01
4.219702520599992290e+00   9.882947007878011281e-01
4.222988612765087524e+00   9.883675200817226836e-01
4.226272220386113609e+00   9.884398894497483656e-01
4.229553347217254178e+00   9.885118116333294624e-01
4.232831997004188551e+00   9.885832893576942393e-01
4.236108173484122830e+00   9.886543253319381996e-01
4.239381880385807655e+00   9.887249222491135692e-01
4.242653121429570184e+00   9.887950827863185577e-01
4.245921900327336296e+00   9.888648096047855107e-01
4.249188220782657233e+00   9.889341053499697276e-01
4.252452086490732697e+00   9.890029726516370578e-01
4.255713501138440158e+00   9.890714141239513868e-01
4.258972468404354395e+00   9.891394323655615661e-01
4.262228991958777691e+00   9.892070299596879002e-01
4.265483075463759377e+00   9.892742094742087433e-01
4.268734722573126028e+00   9.893409734617459872e-01
4.271983936932500114e+00   9.894073244597502148e-01
4.275230722179331089e+00   9.894732649905861877e-01
4.278475081942912261e+00   9.895387975616167786e-01
4.281717019844415439e+00   9.896039246652876820e-01
4.284956539496902472e+00   9.896686487792106801e-01
4.288193644505359892e+00   9.897329723662472434e-01
4.291428338466718451e+00   9.897968978745913526e-01
4.294660624969877105e+00   9.898604277378520999e-01
4.297890507595727883e+00   9.899235643751356228e-01
4.301117989917179862e+00   9.899863101911268171e-01
4.304343075499179605e+00   9.900486675761709376e-01
4.307565767898743125e+00   9.901106389063543123e-01
4.310786070664967440e+00   9.901722265435846104e-01
4.314003987339065205e+00   9.902334328356715565e-01
4.317219521454379816e+00   9.902942601164061998e-01
4.320432676536415606e+00   9.903547107056402954e-01
4.323643456102855609e+00   9.904147869093651302e-01
4.326851863663585540e+00   9.904744910197906815e-01
4.330057902720720442e+00   9.905338253154228889e-01
4.333261576768623335e+00   9.905927920611421467e-01
4.336462889293930978e+00   9.906513935082802425e-01
4.339661843775575178e+00   9.907096318946976288e-01
4.342858443684804115e+00   9.907675094448596953e-01
4.346052692485209867e+00   9.908250283699133742e-01
4.349244593632744404e+00   9.908821908677626356e-01
4.352434150575748006e+00   9.909389991231442041e-01
4.355621366754967028e+00   9.909954553077026107e-01
4.358806245603578766e+00   9.910515615800644662e-01
4.361988790547213668e+00   9.911073200859134014e-01
4.365169005003974867e+00   9.911627329580637857e-01
4.368346892384463942e+00   9.912178023165338914e-01
4.371522456091800457e+00   9.912725302686197226e-01
4.374695699521642389e+00   9.913269189089674027e-01
4.377866626062213662e+00   9.913809703196457823e-01
4.381035239094318356e+00   9.914346865702182710e-01
4.384201541991368245e+00   9.914880697178151125e-01
4.387365538119401442e+00   9.915411218072041066e-01
4.390527230837104611e+00   9.915938448708617736e-01
4.393686623495834276e+00   9.916462409290442981e-01
4.396843719439638143e+00   9.916983119898572507e-01
4.399998522005276413e+00   9.917500600493257545e-01
4.403151034522243101e+00   9.918014870914639847e-01
4.406301260312787349e+00   9.918525950883443354e-01
4.409449202691932079e+00   9.919033860001662539e-01
4.412594864967498864e+00   9.919538617753244081e-01
4.415738250440126578e+00   9.920040243504770761e-01
4.418879362403290045e+00   9.920538756506138700e-01
4.422018204143327580e+00   9.921034175891229046e-01
4.425154778939450750e+00   9.921526520678580763e-01
4.428289090063779021e+00   9.922015809772055661e-01
4.431421140781345080e+00   9.922502061961502307e-01
4.434550934350127704e+00   9.922985295923415494e-01
4.437678474021063302e+00   9.923465530221593500e-01
4.440803763038074337e+00   9.923942783307788673e-01
4.443926804638081762e+00   9.924417073522359134e-01
4.447047602051029003e+00   9.924888419094917147e-01
4.450166158499900604e+00   9.925356838144964167e-01
4.453282477200747103e+00   9.925822348682538099e-01
4.456396561362695685e+00   9.926284968608845016e-01
4.459508414187979497e+00   9.926744715716889766e-01
4.462618038871949189e+00   9.927201607692112129e-01
4.465725438603099562e+00   9.927655662113004098e-01
4.468830616563084668e+00   9.928106896451739383e-01
4.471933575926740900e+00   9.928555328074788466e-01
4.475034319862101206e+00   9.929000974243534783e-01
4.478132851530419956e+00   9.929443852114888669e-01
4.481229174086188927e+00   9.929883978741895767e-01
4.484323290677158624e+00   9.930321371074344317e-01
4.487415204444356043e+00   9.930756045959365785e-01
4.490504918522104205e+00   9.931188020142035500e-01
4.493592436038041704e+00   9.931617310265967724e-01
4.496677760113141353e+00   9.932043932873914072e-01
4.499760893861727062e+00   9.932467904408344150e-01
4.502841840391497819e+00   9.932889241212041753e-01
4.505920602803541009e+00   9.933307959528681064e-01
4.508997184192355512e+00   9.933724075503411743e-01
4.512071587645866799e+00   9.934137605183435138e-01
4.515143816245447361e+00   9.934548564518574931e-01
4.518213873065934472e+00   9.934956969361855572e-01
4.521281761175650615e+00   9.935362835470062937e-01
4.524347483636419476e+00   9.935766178504312762e-01
4.527411043503585475e+00   9.936167014030611311e-01
4.530472443826030648e+00   9.936565357520414921e-01
4.533531687646195962e+00   9.936961224351186228e-01
4.536588778000095523e+00   9.937354629806945949e-01
4.539643717917339671e+00   9.937745589078819108e-01
4.542696510421144751e+00   9.938134117265591261e-01
4.545747158528361531e+00   9.938520229374239179e-01
4.548795665249484088e+00   9.938903940320483743e-01
4.551842033588673786e+00   9.939285264929320629e-01
4.554886266543772599e+00   9.939664217935555435e-01
4.557928367106325318e+00   9.940040813984337698e-01
4.560968338261591981e+00   9.940415067631688251e-01
4.564006182988569194e+00   9.940786993345028799e-01
4.567041904260007001e+00   9.941156605503698174e-01
4.570075505042426656e+00   9.941523918399477466e-01
4.573106988296134823e+00   9.941888946237109614e-01
4.576136356975245789e+00   9.942251703134805663e-01
4.579163614027694784e+00   9.942612203124764347e-01
4.582188762395258408e+00   9.942970460153679468e-01
4.585211805013567066e+00   9.943326488083240600e-01
4.588232744812129837e+00   9.943680300690642682e-01
4.591251584714341583e+00   9.944031911669082291e-01
4.594268327637509586e+00   9.944381334628259461e-01
4.597282976492862439e+00   9.944728583094867291e-01
4.600295534185573132e+00   9.945073670513087105e-01
4.603306003614771491e+00   9.945416610245079170e-01
4.606314387673562827e+00   9.945757415571465643e-01
4.609320689249045699e+00   9.946096099691815740e-01
4.612324911222326129e+00   9.946432675725132011e-01
4.615327056468534472e+00   9.946767156710319968e-01
4.618327127856845848e+00   9.947099555606669918e-01
4.621325128250488135e+00   9.947429885294329921e-01
4.624321060506770387e+00   9.947758158574773191e-01
4.627314927477086393e+00   9.948084388171271053e-01
4.630306732006941317e+00   9.948408586729353686e-01
4.633296476935959696e+00   9.948730766817271975e-01
4.636284165097911192e+00   9.949050940926464914e-01
4.639269799320715926e+00   9.949369121472008137e-01
4.642253382426467567e+00   9.949685320793074661e-01
4.645234917231447547e+00   9.949999551153384525e-01
4.648214406546141930e+00   9.950311824741658873e-01
4.651191853175253854e+00   9.950622153672058490e-01
4.654167259917723953e+00   9.950930549984640106e-01
4.657140629566743684e+00   9.951237025645787160e-01
4.660111964909771309e+00   9.951541592548659443e-01
4.663081268728546114e+00   9.951844262513623862e-01
4.666048543799107939e+00   9.952145047288689650e-01
4.669013792891809622e+00   9.952443958549945791e-01
4.671977018771332979e+00   9.952741007901986237e-01
4.674938224196703018e+00   9.953036206878337344e-01
4.677897411921309256e+00   9.953329566941886419e-01
4.680854584692911935e+00   9.953621099485299162e-01
4.683809745253666001e+00   9.953910815831444880e-01
4.686762896340129991e+00   9.954198727233812827e-01
4.689714040683284679e+00   9.954484844876925198e-01
4.692663181008545514e+00   9.954769179876752361e-01
4.695610320035783936e+00   9.955051743281124743e-01
4.698555460479333590e+00   9.955332546070136956e-01
4.701498605048012536e+00   9.955611599156559688e-01
4.704439756445133014e+00   9.955888913386239381e-01
4.707378917368520099e+00   9.956164499538497914e-01
4.710316090510525910e+00   9.956438368326540056e-01
4.713251278558042046e+00   9.956710530397838710e-01
4.716184484192516457e+00   9.956980996334540146e-01
4.719115710089969440e+00   9.957249776653848139e-01
4.722044958921002511e+00   9.957516881808420317e-01
4.724972233350822393e+00   9.957782322186752300e-01
4.727897536039244564e+00   9.958046108113562944e-01
4.730820869640717241e+00   9.958308249850181815e-01
4.733742236804330261e+00   9.958568757594924437e-01
4.736661640173831955e+00   9.958827641483477544e-01
4.739579082387641584e+00   9.959084911589269895e-01
4.742494566078866214e+00   9.959340577923853077e-01
4.745408093875313149e+00   9.959594650437267882e-01
4.748319668399504145e+00   9.959847139018419560e-01
4.751229292268688731e+00   9.960098053495441972e-01
4.754136968094861970e+00   9.960347403636068409e-01
4.757042698484775123e+00   9.960595199147991297e-01
4.759946486039950742e+00   9.960841449679225246e-01
4.762848333356695107e+00   9.961086164818468980e-01
4.765748243026116882e+00   9.961329354095460609e-01
4.768646217634133322e+00   9.961571026981332899e-01
4.771542259761492488e+00   9.961811192888968547e-01
4.774436371983781235e+00   9.962049861173352117e-01
4.777328556871441201e+00   9.962287041131917542e-01
4.780218816989780350e+00   9.962522742004897847e-01
4.783107154898992519e+00   9.962756972975667091e-01
4.785993573154161851e+00   9.962989743171087875e-01
4.788878074305285892e+00   9.963221061661849953e-01
4.791760660897280033e+00   9.963450937462813295e-01
4.794641335470000598e+00   9.963679379533338931e-01
4.797520100558247513e+00   9.963906396777632013e-01
4.800396958691790061e+00   9.964131998045069327e-01
4.803271912395366883e+00   9.964356192130536805e-01
4.806144964188709956e+00   9.964578987774752594e-01
4.809016116586553480e+00   9.964800393664601241e-01
4.811885372098646307e+00   9.965020418433454541e-01
4.814752733229766157e+00   9.965239070661496834e-01
4.817618202479734713e+00   9.965456358876052523e-01
4.820481782343425614e+00   9.965672291551894713e-01
4.823343475310784001e+00   9.965886877111577169e-01
4.826203283866833615e+00   9.966100123925739629e-01
4.829061210491693679e+00   9.966312040313427545e-01
4.831917257660589549e+00   9.966522634542406278e-01
4.834771427843868707e+00   9.966731914829466410e-01
4.837623723507006979e+00   9.966939889340741265e-01
4.840474147110630732e+00   9.967146566192005563e-01
4.843322701110519546e+00   9.967351953448984059e-01
4.846169387957629304e+00   9.967556059127661294e-01
4.849014210098093081e+00   9.967758891194572479e-01
4.851857169973246897e+00   9.967960457567112131e-01
4.854698270019628836e+00   9.968160766113829396e-01
4.857537512669004798e+00   9.968359824654725587e-01
4.860374900348369387e+00   9.968557640961548394e-01
4.863210435479965454e+00   9.968754222758084982e-01
4.866044120481293866e+00   9.968949577720453981e-01
4.868875957765128604e+00   9.969143713477394142e-01
4.871705949739522978e+00   9.969336637610556329e-01
4.874534098807829174e+00   9.969528357654783290e-01
4.877360407368705353e+00   9.969718881098400542e-01
4.880184877816131639e+00   9.969908215383493921e-01
4.883007512539417228e+00   9.970096367906196022e-01
4.885828313923219923e+00   9.970283346016962644e-01
4.888647284347549693e+00   9.970469157020851458e-01
4.891464426187789094e+00   9.970653808177799560e-01
4.894279741814695939e+00   9.970837306702895475e-01
4.897093233594426387e+00   9.971019659766655607e-01
4.899904903888536722e+00   9.971200874495294020e-01
4.902714755054000229e+00   9.971380957970991110e-01
4.905522789443220510e+00   9.971559917232163395e-01
4.908329009404038601e+00   9.971737759273732182e-01
4.911133417279748059e+00   9.971914491047384477e-01
4.913936015409106517e+00   9.972090119461838320e-01
4.916736806126346337e+00   9.972264651383108136e-01
4.919535791761186161e+00   9.972438093634758971e-01
4.922332974638844227e+00   9.972610452998169617e-01
4.925128357080049035e+00   9.972781736212789072e-01
4.927921941401047334e+00   9.972951949976393005e-01
4.930713729913623666e+00   9.973121100945335771e-01
4.933503724925103917e+00   9.973289195734805768e-01
4.936291928738372192e+00   9.973456240919076343e-01
4.939078343651877923e+00   9.973622243031753376e-01
4.941862971959650963e+00   9.973787208566026186e-01
4.944645815951310475e+00   9.973951143974914002e-01
4.947426877912077359e+00   9.974114055671510215e-01
4.950206160122784915e+00   9.974275950029227733e-01
4.952983664859890389e+00   9.974436833382039902e-01
4.955759394395487405e+00   9.974596712024720313e-01
4.958533350997313960e+00   9.974755592213089272e-01
4.961305536928766635e+00   9.974913480164242507e-01
4.964075954448910366e+00   9.975070382056795415e-01
4.966844605812487323e+00   9.975226304031113989e-01
4.969611493269934677e+00   9.975381252189551295e-01
4.972376619067387260e+00   9.975535232596676183e-01
4.975139985446694446e+00   9.975688251279511976e-01
4.977901594645427252e+00   9.975840314227757410e-01
4.980661448896892551e+00   9.975991427394022004e-01
4.983419550430141065e+00   9.976141596694048097e-01
4.986175901469979799e+00   9.976290828006939559e-01
4.988930504236981811e+00   9.976439127175386057e-01
4.991683360947499537e+00   9.976586500005882874e-01
4.994434473813670117e+00   9.976732952268958510e-01
4.997183845043433159e+00   9.976878489699388952e-01
4.999931476840534295e+00   9.977023117996419721e-01
};
\addlegendentry{$\Delta_{\eConstrA{\vcode{C}}}(\tau)$}

\end{axis}

\end{tikzpicture}


==> figs/worst_smoothing_parameterZ2_pure_double_circulant_n12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.35cm,
height=7.0cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.75,
xmax=5,
xlabel={$\veps$},
ymin=0.34,
ymax=0.395,
ylabel= {$\eta_{\veps}(\Lambda)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.885670683843648	0.398942280401433\\
1.0255894537125	0.394375625880333\\
1.18674271699007	0.38986124542127\\
1.3723218152424	0.385398540648005\\
1.58600109066386	0.380986920033853\\
1.83201060606825	0.376625798823281\\
2.11521951683036	0.372314598954396\\
2.44123162827971	0.368052748982325\\
2.81649490034755	0.363839684003471\\
3.24842692500523	0.359674845580634\\
3.74555870650081	0.355557681668993\\
4.3176994254901	0.351487646542929\\
4.97612527270778	0.347464200723697\\
5.7337959034879	0.343486810907911\\
6.60560260007294	0.339554949896858\\
7.60865284426763	0.335668096526621\\
8.76259671014495	0.331825735598995\\
10.0900012984078	0.328027357813202\\
11.6167803658214	0.324272459698379\\
13.3726873722442	0.32056054354685\\
15.3918813943254	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.970177958101956	0.398942280401433\\
1.11593241298398	0.394375625880333\\
1.28288066293018	0.38986124542127\\
1.47415639733589	0.385398540648005\\
1.69337406652541	0.380986920033853\\
1.94470258201176	0.376625798823281\\
2.23294975250875	0.372314598954396\\
2.56365896423187	0.368052748982325\\
2.94321983934973	0.363839684003471\\
3.3789948681182	0.359674845580634\\
3.87946431364942	0.355557681668993\\
4.454392039384	0.351487646542929\\
5.11501531500493	0.347464200723697\\
5.87426212437023	0.343486810907911\\
6.74700003782243	0.339554949896858\\
7.75032133085284	0.335668096526621\\
8.90386974294785	0.331825735598995\\
10.2302150875543	0.328027357813202\\
11.7552828614425	0.324272459698379\\
13.5088470765014	0.32056054354685\\
15.5250957690985	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.885670683843648	0.398942280401433\\
1.0255894537125	0.394375625880333\\
1.18674271699007	0.38986124542127\\
1.3723218152424	0.385398540648005\\
1.58600109066386	0.380986920033853\\
1.83201060606825	0.376625798823281\\
2.11521951683036	0.372314598954396\\
2.44123162827971	0.368052748982325\\
2.81649490034755	0.363839684003471\\
3.24842692500523	0.359674845580634\\
3.74555870650081	0.355557681668993\\
4.3176994254901	0.351487646542929\\
4.97612527270778	0.347464200723697\\
5.7337959034879	0.343486810907911\\
6.60560260007294	0.339554949896858\\
7.60865284426763	0.335668096526621\\
8.76259671014495	0.331825735598995\\
10.0900012984078	0.328027357813202\\
11.6167803658214	0.324272459698379\\
13.3726873722442	0.32056054354685\\
15.3918813943254	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.37096559535696	0.398942280401433\\
1.54510605118168	0.394375625880333\\
1.74185290883129	0.38986124542127\\
1.96434838136874	0.385398540648005\\
2.21620199672221	0.380986920033853\\
2.50156190424383	0.376625798823281\\
2.82519693035234	0.372314598954396\\
3.19259096676725	0.368052748982325\\
3.61005150522064	0.363839684003471\\
4.08483439673306	0.359674845580634\\
4.62528721673719	0.355557681668993\\
5.24101396533135	0.351487646542929\\
5.94306423161252	0.347464200723697\\
6.74415041008575	0.343486810907911\\
7.65889708458524	0.339554949896858\\
8.70412730117678	0.335668096526621\\
9.89919114794006	0.331825735598995\\
11.2663428598427	0.328027357813202\\
12.8311735865868	0.324272459698379\\
14.6231080180128	0.32056054354685\\
16.6759742758551	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.970177958101956	0.398942280401433\\
1.11593241298398	0.394375625880333\\
1.28288066293018	0.38986124542127\\
1.47415639733589	0.385398540648005\\
1.69337406652541	0.380986920033853\\
1.94470258201176	0.376625798823281\\
2.23294975250875	0.372314598954396\\
2.56365896423187	0.368052748982325\\
2.94321983934973	0.363839684003471\\
3.3789948681182	0.359674845580634\\
3.87946431364942	0.355557681668993\\
4.454392039384	0.351487646542929\\
5.11501531500493	0.347464200723697\\
5.87426212437023	0.343486810907911\\
6.74700003782243	0.339554949896858\\
7.75032133085284	0.335668096526621\\
8.90386974294785	0.331825735598995\\
10.2302150875543	0.328027357813202\\
11.7552828614425	0.324272459698379\\
13.5088470765014	0.32056054354685\\
15.5250957690985	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.885670683843648	0.398942280401433\\
1.0255894537125	0.394375625880333\\
1.18674271699007	0.38986124542127\\
1.3723218152424	0.385398540648005\\
1.58600109066386	0.380986920033853\\
1.83201060606825	0.376625798823281\\
2.11521951683036	0.372314598954396\\
2.44123162827971	0.368052748982325\\
2.81649490034755	0.363839684003471\\
3.24842692500523	0.359674845580634\\
3.74555870650081	0.355557681668993\\
4.3176994254901	0.351487646542929\\
4.97612527270778	0.347464200723697\\
5.7337959034879	0.343486810907911\\
6.60560260007294	0.339554949896858\\
7.60865284426763	0.335668096526621\\
8.76259671014495	0.331825735598995\\
10.0900012984078	0.328027357813202\\
11.6167803658214	0.324272459698379\\
13.3726873722442	0.32056054354685\\
15.3918813943254	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.716656135327031	0.398942280401433\\
0.84490353516953	0.394375625880333\\
0.994466825109843	0.38986124542127\\
1.16865265105542	0.385398540648005\\
1.37125513894077	0.380986920033853\\
1.60662665418124	0.376625798823281\\
1.87975904547357	0.372314598954396\\
2.19637695637538	0.368052748982325\\
2.56304502234319	0.363839684003471\\
2.98729103877929	0.359674845580634\\
3.4777474922036	0.355557681668993\\
4.04431419770231	0.351487646542929\\
4.69834518811347	0.347464200723697\\
5.45286346172323	0.343486810907911\\
6.32280772457394	0.339554949896858\\
7.32531587109722	0.335668096526621\\
8.48005064453916	0.331825735598995\\
9.8095737201148	0.328027357813202\\
11.339775374579	0.324272459698379\\
13.10036796373	0.32056054354685\\
15.125452644779	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.970177958101956	0.398942280401433\\
1.11593241298398	0.394375625880333\\
1.28288066293018	0.38986124542127\\
1.47415639733589	0.385398540648005\\
1.69337406652541	0.380986920033853\\
1.94470258201176	0.376625798823281\\
2.23294975250875	0.372314598954396\\
2.56365896423187	0.368052748982325\\
2.94321983934973	0.363839684003471\\
3.3789948681182	0.359674845580634\\
3.87946431364942	0.355557681668993\\
4.454392039384	0.351487646542929\\
5.11501531500493	0.347464200723697\\
5.87426212437023	0.343486810907911\\
6.74700003782243	0.339554949896858\\
7.75032133085284	0.335668096526621\\
8.90386974294785	0.331825735598995\\
10.2302150875543	0.328027357813202\\
11.7552828614425	0.324272459698379\\
13.5088470765014	0.32056054354685\\
15.5250957690985	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.37096559535696	0.398942280401433\\
1.54510605118168	0.394375625880333\\
1.74185290883129	0.38986124542127\\
1.96434838136874	0.385398540648005\\
2.21620199672221	0.380986920033853\\
2.50156190424383	0.376625798823281\\
2.82519693035234	0.372314598954396\\
3.19259096676725	0.368052748982325\\
3.61005150522064	0.363839684003471\\
4.08483439673306	0.359674845580634\\
4.62528721673719	0.355557681668993\\
5.24101396533135	0.351487646542929\\
5.94306423161252	0.347464200723697\\
6.74415041008575	0.343486810907911\\
7.65889708458524	0.339554949896858\\
8.70412730117678	0.335668096526621\\
9.89919114794006	0.331825735598995\\
11.2663428598427	0.328027357813202\\
12.8311735865868	0.324272459698379\\
14.6231080180128	0.32056054354685\\
16.6759742758551	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.970177958101956	0.398942280401433\\
1.11593241298398	0.394375625880333\\
1.28288066293018	0.38986124542127\\
1.47415639733589	0.385398540648005\\
1.69337406652541	0.380986920033853\\
1.94470258201176	0.376625798823281\\
2.23294975250875	0.372314598954396\\
2.56365896423187	0.368052748982325\\
2.94321983934973	0.363839684003471\\
3.3789948681182	0.359674845580634\\
3.87946431364942	0.355557681668993\\
4.454392039384	0.351487646542929\\
5.11501531500493	0.347464200723697\\
5.87426212437023	0.343486810907911\\
6.74700003782243	0.339554949896858\\
7.75032133085284	0.335668096526621\\
8.90386974294785	0.331825735598995\\
10.2302150875543	0.328027357813202\\
11.7552828614425	0.324272459698379\\
13.5088470765014	0.32056054354685\\
15.5250957690985	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.632148861068723	0.398942280401433\\
0.754560575898046	0.394375625880333\\
0.898328879169731	0.38986124542127\\
1.06681806896193	0.385398540648005\\
1.26388216307922	0.380986920033853\\
1.49393467823773	0.376625798823281\\
1.76202880979518	0.372314598954396\\
2.07394962042322	0.368052748982325\\
2.43632008334102	0.363839684003471\\
2.85672309566632	0.359674845580634\\
3.34384188505499	0.355557681668993\\
3.90762158380841	0.351487646542929\\
4.55945514581632	0.347464200723697\\
5.31239724084089	0.343486810907911\\
6.18141028682444	0.339554949896858\\
7.18364738451201	0.335668096526621\\
8.33877761173626	0.331825735598995\\
9.66935993096829	0.328027357813202\\
11.2012728789578	0.324272459698379\\
12.9642082594728	0.32056054354685\\
14.9922382700059	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.885670683843648	0.398942280401433\\
1.0255894537125	0.394375625880333\\
1.18674271699007	0.38986124542127\\
1.3723218152424	0.385398540648005\\
1.58600109066386	0.380986920033853\\
1.83201060606825	0.376625798823281\\
2.11521951683036	0.372314598954396\\
2.44123162827971	0.368052748982325\\
2.81649490034755	0.363839684003471\\
3.24842692500523	0.359674845580634\\
3.74555870650081	0.355557681668993\\
4.3176994254901	0.351487646542929\\
4.97612527270778	0.347464200723697\\
5.7337959034879	0.343486810907911\\
6.60560260007294	0.339554949896858\\
7.60865284426763	0.335668096526621\\
8.76259671014495	0.331825735598995\\
10.0900012984078	0.328027357813202\\
11.6167803658214	0.324272459698379\\
13.3726873722442	0.32056054354685\\
15.3918813943254	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.45547286961526	0.398942280401433\\
1.63544901045316	0.394375625880333\\
1.8379908547714	0.38986124542127\\
2.06618296346223	0.385398540648005\\
2.32357497258376	0.380986920033853\\
2.61425388018734	0.376625798823281\\
2.94292716603074	0.372314598954396\\
3.31501830271942	0.368052748982325\\
3.73677644422282	0.363839684003471\\
4.21540233984602	0.359674845580634\\
4.75919282388579	0.355557681668993\\
5.37770657922525	0.351487646542929\\
6.08195427390968	0.347464200723697\\
6.88461663096809	0.343486810907911\\
7.80029452233474	0.339554949896858\\
8.84579578776199	0.335668096526621\\
10.040464180743	0.331825735598995\\
11.4065566489892	0.328027357813202\\
12.969676082208	0.324272459698379\\
14.75926772227	0.32056054354685\\
16.8091886506283	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.632148861068723	0.398942280401433\\
0.754560575898046	0.394375625880333\\
0.898328879169731	0.38986124542127\\
1.06681806896193	0.385398540648005\\
1.26388216307922	0.380986920033853\\
1.49393467823773	0.376625798823281\\
1.76202880979518	0.372314598954396\\
2.07394962042322	0.368052748982325\\
2.43632008334102	0.363839684003471\\
2.85672309566632	0.359674845580634\\
3.34384188505499	0.355557681668993\\
3.90762158380841	0.351487646542929\\
4.55945514581632	0.347464200723697\\
5.31239724084089	0.343486810907911\\
6.18141028682444	0.339554949896858\\
7.18364738451201	0.335668096526621\\
8.33877761173626	0.331825735598995\\
9.66935993096829	0.328027357813202\\
11.2012728789578	0.324272459698379\\
12.9642082594728	0.32056054354685\\
14.9922382700059	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.716656135327031	0.398942280401433\\
0.84490353516953	0.394375625880333\\
0.994466825109843	0.38986124542127\\
1.16865265105542	0.385398540648005\\
1.37125513894077	0.380986920033853\\
1.60662665418124	0.376625798823281\\
1.87975904547357	0.372314598954396\\
2.19637695637538	0.368052748982325\\
2.56304502234319	0.363839684003471\\
2.98729103877929	0.359674845580634\\
3.4777474922036	0.355557681668993\\
4.04431419770231	0.351487646542929\\
4.69834518811347	0.347464200723697\\
5.45286346172323	0.343486810907911\\
6.32280772457394	0.339554949896858\\
7.32531587109722	0.335668096526621\\
8.48005064453916	0.331825735598995\\
9.8095737201148	0.328027357813202\\
11.339775374579	0.324272459698379\\
13.10036796373	0.32056054354685\\
15.125452644779	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.885670683843648	0.398942280401433\\
1.0255894537125	0.394375625880333\\
1.18674271699007	0.38986124542127\\
1.3723218152424	0.385398540648005\\
1.58600109066386	0.380986920033853\\
1.83201060606825	0.376625798823281\\
2.11521951683036	0.372314598954396\\
2.44123162827971	0.368052748982325\\
2.81649490034755	0.363839684003471\\
3.24842692500523	0.359674845580634\\
3.74555870650081	0.355557681668993\\
4.3176994254901	0.351487646542929\\
4.97612527270778	0.347464200723697\\
5.7337959034879	0.343486810907911\\
6.60560260007294	0.339554949896858\\
7.60865284426763	0.335668096526621\\
8.76259671014495	0.331825735598995\\
10.0900012984078	0.328027357813202\\
11.6167803658214	0.324272459698379\\
13.3726873722442	0.32056054354685\\
15.3918813943254	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.970177958101956	0.398942280401433\\
1.11593241298398	0.394375625880333\\
1.28288066293018	0.38986124542127\\
1.47415639733589	0.385398540648005\\
1.69337406652541	0.380986920033853\\
1.94470258201176	0.376625798823281\\
2.23294975250875	0.372314598954396\\
2.56365896423187	0.368052748982325\\
2.94321983934973	0.363839684003471\\
3.3789948681182	0.359674845580634\\
3.87946431364942	0.355557681668993\\
4.454392039384	0.351487646542929\\
5.11501531500493	0.347464200723697\\
5.87426212437023	0.343486810907911\\
6.74700003782243	0.339554949896858\\
7.75032133085284	0.335668096526621\\
8.90386974294785	0.331825735598995\\
10.2302150875543	0.328027357813202\\
11.7552828614425	0.324272459698379\\
13.5088470765014	0.32056054354685\\
15.5250957690985	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.37096559535696	0.398942280401433\\
1.54510605118168	0.394375625880333\\
1.74185290883129	0.38986124542127\\
1.96434838136874	0.385398540648005\\
2.21620199672221	0.380986920033853\\
2.50156190424383	0.376625798823281\\
2.82519693035234	0.372314598954396\\
3.19259096676725	0.368052748982325\\
3.61005150522064	0.363839684003471\\
4.08483439673306	0.359674845580634\\
4.62528721673719	0.355557681668993\\
5.24101396533135	0.351487646542929\\
5.94306423161252	0.347464200723697\\
6.74415041008575	0.343486810907911\\
7.65889708458524	0.339554949896858\\
8.70412730117678	0.335668096526621\\
9.89919114794006	0.331825735598995\\
11.2663428598427	0.328027357813202\\
12.8311735865868	0.324272459698379\\
14.6231080180128	0.32056054354685\\
16.6759742758551	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.716656135327031	0.398942280401433\\
0.84490353516953	0.394375625880333\\
0.994466825109843	0.38986124542127\\
1.16865265105542	0.385398540648005\\
1.37125513894077	0.380986920033853\\
1.60662665418124	0.376625798823281\\
1.87975904547357	0.372314598954396\\
2.19637695637538	0.368052748982325\\
2.56304502234319	0.363839684003471\\
2.98729103877929	0.359674845580634\\
3.4777474922036	0.355557681668993\\
4.04431419770231	0.351487646542929\\
4.69834518811347	0.347464200723697\\
5.45286346172323	0.343486810907911\\
6.32280772457394	0.339554949896858\\
7.32531587109722	0.335668096526621\\
8.48005064453916	0.331825735598995\\
9.8095737201148	0.328027357813202\\
11.339775374579	0.324272459698379\\
13.10036796373	0.32056054354685\\
15.125452644779	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.970177958101956	0.398942280401433\\
1.11593241298398	0.394375625880333\\
1.28288066293018	0.38986124542127\\
1.47415639733589	0.385398540648005\\
1.69337406652541	0.380986920033853\\
1.94470258201176	0.376625798823281\\
2.23294975250875	0.372314598954396\\
2.56365896423187	0.368052748982325\\
2.94321983934973	0.363839684003471\\
3.3789948681182	0.359674845580634\\
3.87946431364942	0.355557681668993\\
4.454392039384	0.351487646542929\\
5.11501531500493	0.347464200723697\\
5.87426212437023	0.343486810907911\\
6.74700003782243	0.339554949896858\\
7.75032133085284	0.335668096526621\\
8.90386974294785	0.331825735598995\\
10.2302150875543	0.328027357813202\\
11.7552828614425	0.324272459698379\\
13.5088470765014	0.32056054354685\\
15.5250957690985	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926667	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071949	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796536	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.6409720681798	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034408	0.339554949896858\\
9.51498529082978	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.632148861068723	0.398942280401433\\
0.754560575898046	0.394375625880333\\
0.898328879169731	0.38986124542127\\
1.06681806896193	0.385398540648005\\
1.26388216307922	0.380986920033853\\
1.49393467823773	0.376625798823281\\
1.76202880979518	0.372314598954396\\
2.07394962042322	0.368052748982325\\
2.43632008334102	0.363839684003471\\
2.85672309566632	0.359674845580634\\
3.34384188505499	0.355557681668993\\
3.90762158380841	0.351487646542929\\
4.55945514581632	0.347464200723697\\
5.31239724084089	0.343486810907911\\
6.18141028682444	0.339554949896858\\
7.18364738451201	0.335668096526621\\
8.33877761173626	0.331825735598995\\
9.66935993096829	0.328027357813202\\
11.2012728789578	0.324272459698379\\
12.9642082594728	0.32056054354685\\
14.9922382700059	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.45547286961526	0.398942280401433\\
1.63544901045316	0.394375625880333\\
1.8379908547714	0.38986124542127\\
2.06618296346223	0.385398540648005\\
2.32357497258376	0.380986920033853\\
2.61425388018734	0.376625798823281\\
2.94292716603074	0.372314598954396\\
3.31501830271942	0.368052748982325\\
3.73677644422282	0.363839684003471\\
4.21540233984602	0.359674845580634\\
4.75919282388579	0.355557681668993\\
5.37770657922525	0.351487646542929\\
6.08195427390968	0.347464200723697\\
6.88461663096809	0.343486810907911\\
7.80029452233474	0.339554949896858\\
8.84579578776199	0.335668096526621\\
10.040464180743	0.331825735598995\\
11.4065566489892	0.328027357813202\\
12.969676082208	0.324272459698379\\
14.75926772227	0.32056054354685\\
16.8091886506283	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.632148861068723	0.398942280401433\\
0.754560575898046	0.394375625880333\\
0.898328879169731	0.38986124542127\\
1.06681806896193	0.385398540648005\\
1.26388216307922	0.380986920033853\\
1.49393467823773	0.376625798823281\\
1.76202880979518	0.372314598954396\\
2.07394962042322	0.368052748982325\\
2.43632008334102	0.363839684003471\\
2.85672309566632	0.359674845580634\\
3.34384188505499	0.355557681668993\\
3.90762158380841	0.351487646542929\\
4.55945514581632	0.347464200723697\\
5.31239724084089	0.343486810907911\\
6.18141028682444	0.339554949896858\\
7.18364738451201	0.335668096526621\\
8.33877761173626	0.331825735598995\\
9.66935993096829	0.328027357813202\\
11.2012728789578	0.324272459698379\\
12.9642082594728	0.32056054354685\\
14.9922382700059	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.885670683843648	0.398942280401433\\
1.0255894537125	0.394375625880333\\
1.18674271699007	0.38986124542127\\
1.3723218152424	0.385398540648005\\
1.58600109066386	0.380986920033853\\
1.83201060606825	0.376625798823281\\
2.11521951683036	0.372314598954396\\
2.44123162827971	0.368052748982325\\
2.81649490034755	0.363839684003471\\
3.24842692500523	0.359674845580634\\
3.74555870650081	0.355557681668993\\
4.3176994254901	0.351487646542929\\
4.97612527270778	0.347464200723697\\
5.7337959034879	0.343486810907911\\
6.60560260007294	0.339554949896858\\
7.60865284426763	0.335668096526621\\
8.76259671014495	0.331825735598995\\
10.0900012984078	0.328027357813202\\
11.6167803658214	0.324272459698379\\
13.3726873722442	0.32056054354685\\
15.3918813943254	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.716656135327031	0.398942280401433\\
0.84490353516953	0.394375625880333\\
0.994466825109843	0.38986124542127\\
1.16865265105542	0.385398540648005\\
1.37125513894077	0.380986920033853\\
1.60662665418124	0.376625798823281\\
1.87975904547357	0.372314598954396\\
2.19637695637538	0.368052748982325\\
2.56304502234319	0.363839684003471\\
2.98729103877929	0.359674845580634\\
3.4777474922036	0.355557681668993\\
4.04431419770231	0.351487646542929\\
4.69834518811347	0.347464200723697\\
5.45286346172323	0.343486810907911\\
6.32280772457394	0.339554949896858\\
7.32531587109722	0.335668096526621\\
8.48005064453916	0.331825735598995\\
9.8095737201148	0.328027357813202\\
11.339775374579	0.324272459698379\\
13.10036796373	0.32056054354685\\
15.125452644779	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.632148861068723	0.398942280401433\\
0.754560575898046	0.394375625880333\\
0.898328879169731	0.38986124542127\\
1.06681806896193	0.385398540648005\\
1.26388216307922	0.380986920033853\\
1.49393467823773	0.376625798823281\\
1.76202880979518	0.372314598954396\\
2.07394962042322	0.368052748982325\\
2.43632008334102	0.363839684003471\\
2.85672309566632	0.359674845580634\\
3.34384188505499	0.355557681668993\\
3.90762158380841	0.351487646542929\\
4.55945514581632	0.347464200723697\\
5.31239724084089	0.343486810907911\\
6.18141028682444	0.339554949896858\\
7.18364738451201	0.335668096526621\\
8.33877761173626	0.331825735598995\\
9.66935993096829	0.328027357813202\\
11.2012728789578	0.324272459698379\\
12.9642082594728	0.32056054354685\\
14.9922382700059	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.45547286961526	0.398942280401433\\
1.63544901045316	0.394375625880333\\
1.8379908547714	0.38986124542127\\
2.06618296346223	0.385398540648005\\
2.32357497258376	0.380986920033853\\
2.61425388018734	0.376625798823281\\
2.94292716603074	0.372314598954396\\
3.31501830271942	0.368052748982325\\
3.73677644422282	0.363839684003471\\
4.21540233984602	0.359674845580634\\
4.75919282388579	0.355557681668993\\
5.37770657922525	0.351487646542929\\
6.08195427390968	0.347464200723697\\
6.88461663096809	0.343486810907911\\
7.80029452233474	0.339554949896858\\
8.84579578776199	0.335668096526621\\
10.040464180743	0.331825735598995\\
11.4065566489892	0.328027357813202\\
12.969676082208	0.324272459698379\\
14.75926772227	0.32056054354685\\
16.8091886506283	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.716656135327031	0.398942280401433\\
0.84490353516953	0.394375625880333\\
0.994466825109843	0.38986124542127\\
1.16865265105542	0.385398540648005\\
1.37125513894077	0.380986920033853\\
1.60662665418124	0.376625798823281\\
1.87975904547357	0.372314598954396\\
2.19637695637538	0.368052748982325\\
2.56304502234319	0.363839684003471\\
2.98729103877929	0.359674845580634\\
3.4777474922036	0.355557681668993\\
4.04431419770231	0.351487646542929\\
4.69834518811347	0.347464200723697\\
5.45286346172323	0.343486810907911\\
6.32280772457394	0.339554949896858\\
7.32531587109722	0.335668096526621\\
8.48005064453916	0.331825735598995\\
9.8095737201148	0.328027357813202\\
11.339775374579	0.324272459698379\\
13.10036796373	0.32056054354685\\
15.125452644779	0.316891117348149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.632148861068723	0.398942280401433\\
0.754560575898046	0.394375625880333\\
0.898328879169731	0.38986124542127\\
1.06681806896193	0.385398540648005\\
1.26388216307922	0.380986920033853\\
1.49393467823773	0.376625798823281\\
1.76202880979518	0.372314598954396\\
2.07394962042322	0.368052748982325\\
2.43632008334102	0.363839684003471\\
2.85672309566632	0.359674845580634\\
3.34384188505499	0.355557681668993\\
3.90762158380841	0.351487646542929\\
4.55945514581632	0.347464200723697\\
5.31239724084089	0.343486810907911\\
6.18141028682444	0.339554949896858\\
7.18364738451201	0.335668096526621\\
8.33877761173626	0.331825735598995\\
9.66935993096829	0.328027357813202\\
11.2012728789578	0.324272459698379\\
12.9642082594728	0.32056054354685\\
14.9922382700059	0.316891117348149\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.716656135327031	0.398942280401433\\
0.84490353516953	0.394375625880333\\
0.994466825109843	0.38986124542127\\
1.16865265105542	0.385398540648005\\
1.37125513894077	0.380986920033853\\
1.60662665418124	0.376625798823281\\
1.87975904547357	0.372314598954396\\
2.19637695637538	0.368052748982325\\
2.56304502234319	0.363839684003471\\
2.98729103877929	0.359674845580634\\
3.4777474922036	0.355557681668993\\
4.04431419770231	0.351487646542929\\
4.69834518811347	0.347464200723697\\
5.45286346172323	0.343486810907911\\
6.32280772457394	0.339554949896858\\
7.32531587109722	0.335668096526621\\
8.48005064453916	0.331825735598995\\
9.8095737201148	0.328027357813202\\
11.339775374579	0.324272459698379\\
13.10036796373	0.32056054354685\\
15.125452644779	0.316891117348149\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.690145485166164	0.398942280401433\\
0.816513284632285	0.394375625880333\\
0.964099564568345	0.38986124542127\\
1.13621125962706	0.385398540648005\\
1.33664511748254	0.380986920033853\\
1.56975889667092	0.376625798823281\\
1.84055300337046	0.372314598954396\\
2.15476412543274	0.368052748982325\\
2.51897265682858	0.363839684003471\\
2.94072597553938	0.359674845580634\\
3.42867994789985	0.355557681668993\\
3.99276138819212	0.351487646542929\\
4.6443546105588	0.347464200723697\\
5.39651567854112	0.343486810907911\\
6.26421849445515	0.339554949896858\\
7.26463748629206	0.335668096526621\\
8.41747235530582	0.331825735598995\\
9.74532115606862	0.328027357813202\\
11.2741089076596	0.324272459698379\\
13.0335799972049	0.32056054354685\\
15.0578638553708	0.316891117348149\\
};
\addplot [color=mycolor7, line width=1.2pt]
  table[row sep=crcr]{%
1.70423277626586	0.398942280401433\\
1.90200595274833	0.394375625880333\\
2.12362651150283	0.38986124542127\\
2.37225847926668	0.385398540648005\\
2.65152474253702	0.380986920033853\\
2.96557658071948	0.376625798823281\\
3.31917384622321	0.372314598954396\\
3.71777740609647	0.368052748982325\\
4.16765569796535	0.363839684003471\\
4.67600752515096	0.359674845580634\\
5.25110352677455	0.355557681668993\\
5.90244911383983	0.351487646542929\\
6.64097206817981	0.347464200723697\\
7.47923846502372	0.343486810907911\\
8.43170111034407	0.339554949896858\\
9.51498529082977	0.335668096526621\\
10.7482173286895	0.331825735598995\\
12.1534022286605	0.328027357813202\\
13.7558576157972	0.324272459698379\\
15.58471220738	0.32056054354685\\
17.6734782611216	0.316891117348149\\
};
\addlegendentry{$\eta_{\veps}(\Integers^{12})$}

\end{axis}
\end{tikzpicture}%

